Evaluating Low-Power Wireless Cyber-Physical Systems

Simulation tools and testbeds have been proposed to assess the performance of control designs and wireless protocols in isolation. A cyber-physical system (CPS), however, integrates control with network elements, which must be evaluated together under real-world conditions to assess control performance, stability, and associated costs. We present an approach to evaluate CPS relying on embedded devices and low-power wireless technology. Using one or multiple inverted pendulums as physical system, our approach supports a spectrum of realistic CPS scenarios that impose different requirements onto the control and networking elements. Moreover, our approach allows one to flexibly combine simulated and real pendulums, promoting adoption, scalability, repeatability, and integration with existing wireless testbed infrastructures. A case study demonstrates implementation, execution, and measurements using the proposed evaluation approach.

==> Pole-Cart.tex <==
%\tikzsetnextfilename{Pole-Cart}
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]]
\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=5,minimum height=0.1]
\draw(0.5,0.35)rectangle(-0.5,-0.35);
\draw[fill=white](-0.25,-0.5)circle(0.2);
\draw[fill=white](0.25,-0.5)circle(0.2);
\draw[ultra thick,lightgray](0,0)node(cart){}--(1,3.75);
\draw[fill=black](1,3.75)circle(0.2)node(pole){};
\draw[dashed] (0,0.5) -- (0,3.75)node(top){};
\draw[fill=black](0,0)circle(0.05);
\draw[fill=black](-0.25,-0.5)circle(0.025);
\draw[fill=black](0.25,-0.5)circle(0.025);
\node[ground,minimum width=100,anchor=north](floor)at(0,-0.7){};
\draw(floor.north east)--(floor.north west);
 \draw pic["$\theta$",draw=black, -,  angle eccentricity=1.5,angle radius =
  1cm] {angle = pole--cart--top};
  \draw[->](0,0) -- (2,0)node[below]{$s$};
\end{tikzpicture}

==> WirelessFeedbackControl.tex <==
\tikzset{radiation/.style={{decorate,decoration={expanding
waves,angle=90,segment length=4pt}}}}
\begin{tikzpicture}
\node[draw,rectangle, minimum width = 6em, minimum height = 2em](controller1){Controller~\num{1}};
\node[draw,rectangle, minimum width = 6em, minimum height = 2em,right = 2em of controller1](controller2){Controller~\num{2}};
\node[draw, rectangle, minimum width = 20em,above = 3.05em of $(controller1)!0.5!(controller2)$, minimum height = 1em](network){Wireless Network};
\node[draw,rectangle,minimum width = 5em, minimum height = 2.5em,above = 3.35em of network,align = center](system2){Physical\\System~\num{2}};
\node[draw,rectangle,below=0em of system2.south west, anchor = north west](act2){A};
\node[draw,rectangle,below=0em of system2.south east, anchor = north east](sens2){S};
\node[draw,rectangle,minimum width = 5em, minimum height = 2.5em,left = 1.5em of system2,align = center](system1){Physical\\System~\num{1}};
\node[draw,rectangle,below=0em of system1.south west, anchor = north west](act1){A};
\node[draw,rectangle,below=0em of system1.south east, anchor = north east](sens1){S};
\node[draw,rectangle,minimum width = 5em, minimum height = 2.5em,right = 1.5em of system2,align = center](system3){Physical\\System~\num{3}};
\node[draw,rectangle,below=0em of system3.south west, anchor = north west](act3){A};
\node[draw,rectangle,below=0em of system3.south east, anchor = north east](sens3){S};
\draw[radiation,decoration={angle=45}] ([shift={(-0.75cm,0.1cm)}]controller1.north)--  ([shift={(-2.15cm,-0.1cm)}]network.south);
\draw[radiation,decoration={angle=45}] ([shift={(-0.65cm,-0.1cm)}]network.south)--  ([shift={(0.75cm,0.1cm)}]controller1.north);
\draw[radiation,decoration={angle=45}] ([shift={(-0.75cm,0.1cm)}]controller2.north)--  ([shift={(0.65cm,-0.1cm)}]network.south);
\draw[radiation,decoration={angle=45}] ([shift={(2.15cm,-0.1cm)}]network.south)--  ([shift={(0.75cm,0.1cm)}]controller2.north);
\draw[radiation,decoration={angle=45}] ([shift={(0,0.1cm)}]network.north-|act2)--  ([shift={(0,-0.1cm)}]act2.south);
\draw[radiation,decoration={angle=45}] ([shift={(0,-0.1cm)}]sens2.south)--  ([shift={(0,0.1cm)}]network.north-|sens2);
\draw[radiation,decoration={angle=45}] ([shift={(0,0.1cm)}]network.north-|act3)--  ([shift={(0,-0.1cm)}]act3.south);
\draw[radiation,decoration={angle=45}] ([shift={(0,-0.1cm)}]sens3.south)--  ([shift={(0,0.1cm)}]network.north-|sens3);
\draw[radiation,decoration={angle=45}] ([shift={(0,0.1cm)}]network.north-|act1)--  ([shift={(0,-0.1cm)}]act1.south);
\draw[radiation,decoration={angle=45}] ([shift={(0,-0.1cm)}]sens1.south)--  ([shift={(0,0.1cm)}]network.north-|sens1);
\end{tikzpicture}

==> WirelessTest.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\tikzsetnextfilename{Wireless_x}
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[%
 scale=1,
 width=0.45\textwidth,
 height=0.15\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 ylabel=Cart Pos. $s$,
 axis lines=left,
 %xlabel = $t$,
% legend entries={\SI{25}{\gram},\SI{30}{\gram},\SI{35}{\gram}},
% ymax=3.5,
 xmin=10,xmax=155,
% legend style={font=\scriptsize,anchor=north west,at={(1.1,0.9)}},
change y base,
 unit markings =parenthesis,
 y SI prefix=centi,y unit = \meter,
 %x unit = \second,
 grid=both,
]
\addplot [red,x filter/.code={\pgfmathparse{#1/25}\pgfmathresult}] table[row
sep=crcr]{%
140	-1.45353669722681e-05\\
141	-6.48969289613888e-05\\
142	-0.000294963072519749\\
143	-0.000394443224649876\\
144	-0.00036109407665208\\
145	-0.000350958143826574\\
146	-0.000431360414950177\\
147	-0.000432286935392767\\
148	-0.00060061109252274\\
149	-0.00100182648748159\\
150	-0.00133560027461499\\
151	-0.00133751099929214\\
152	-0.001341104041785\\
153	-0.00120338494889438\\
154	-0.00112296151928604\\
155	-0.00118780788034201\\
156	-0.00104211643338203\\
157	-0.000931496964767575\\
158	-0.00036696091410704\\
159	0.000270633783657104\\
160	0.000302875938359648\\
161	-9.45253341342323e-05\\
162	-0.000700108823366463\\
163	-0.00128621398471296\\
164	-0.00174467987380922\\
165	-0.00218155630864203\\
166	-0.00239376723766327\\
167	-0.00257410854101181\\
168	-0.00282330019399524\\
169	-0.00300304498523474\\
170	-0.00311737647280097\\
171	-0.00326054031029344\\
172	-0.0034250149037689\\
173	-0.00352953094989061\\
174	-0.00362766347825527\\
175	-0.00370664056390524\\
176	-0.00379087775945663\\
177	-0.00393535383045673\\
178	-0.00404790276661515\\
179	-0.00407578703016043\\
180	-0.00407209899276495\\
181	-0.00407157558947802\\
182	-0.00407195091247559\\
183	-0.00407222099602222\\
184	-0.00407228711992502\\
185	-0.00407227221876383\\
186	-0.00407225452363491\\
187	-0.00409924238920212\\
188	-0.00409491453319788\\
189	-0.00409423559904099\\
190	-0.00409464724361897\\
191	-0.00409496016800404\\
192	-0.00409504119306803\\
193	-0.00409502722322941\\
194	-0.00409500580281019\\
195	-0.00409499742090702\\
196	-0.0040949983522296\\
197	-0.00409500021487474\\
198	-0.00409500021487474\\
199	-0.00409500021487474\\
200	-0.00409500021487474\\
201	-0.00409500021487474\\
202	-0.00409500021487474\\
203	-0.00409500021487474\\
204	-0.00409500021487474\\
205	-0.00409500021487474\\
206	-0.00409500021487474\\
207	-0.00409500021487474\\
208	-0.00409500021487474\\
209	-0.00409500021487474\\
210	-0.00409500021487474\\
211	-0.00409500021487474\\
212	-0.00409500021487474\\
213	-0.00409500021487474\\
214	-0.00409500021487474\\
215	-0.00409500021487474\\
216	-0.00409500021487474\\
217	-0.00409500021487474\\
218	-0.0032374276779592\\
219	-0.000751543731894344\\
220	0.00274617690593004\\
221	0.00600585527718067\\
222	0.00837315618991852\\
223	0.00982390902936459\\
224	0.0104450397193432\\
225	0.010918740183115\\
226	0.0110577307641506\\
227	0.0109006036072969\\
228	0.0108837550505996\\
229	0.0109070362523198\\
230	0.0114240497350693\\
231	0.0122267119586468\\
232	0.013166350312531\\
233	0.0143423639237881\\
234	0.0161847658455372\\
235	0.0186027884483337\\
236	0.0208455696702003\\
237	0.0230009071528912\\
238	0.0270035918802023\\
239	0.031932957470417\\
240	0.0364325568079948\\
241	0.0416970700025558\\
242	0.0475300326943398\\
243	0.0524281188845634\\
244	0.0572298727929592\\
245	0.0626989305019379\\
246	0.0665951073169708\\
247	0.0697050765156746\\
248	0.0737738311290741\\
249	0.0771858096122742\\
250	0.0811052992939949\\
251	0.0856807678937912\\
252	0.0906074047088623\\
253	0.0959909707307816\\
254	0.101012483239174\\
255	0.104985967278481\\
256	0.10954188555479\\
257	0.114454746246338\\
258	0.118398375809193\\
259	0.12312275916338\\
260	0.127573072910309\\
261	0.131048113107681\\
262	0.134275361895561\\
263	0.137904658913612\\
264	0.139915481209755\\
265	0.141518384218216\\
266	0.14497683942318\\
267	0.148450821638107\\
268	0.151816561818123\\
269	0.155366390943527\\
270	0.159026592969894\\
271	0.162843436002731\\
272	0.167841359972954\\
273	0.172942146658897\\
274	0.17807012796402\\
275	0.183554872870445\\
276	0.187953725457191\\
277	0.190252482891083\\
278	0.191225945949554\\
279	0.191291689872742\\
280	0.191854953765869\\
281	0.192828133702278\\
282	0.193747073411942\\
283	0.19450780749321\\
284	0.195455938577652\\
285	0.195732802152634\\
286	0.195332705974579\\
287	0.195330172777176\\
288	0.195200309157372\\
289	0.195278346538544\\
290	0.195180416107178\\
291	0.194457411766052\\
292	0.193957448005676\\
293	0.193639501929283\\
294	0.193233609199524\\
295	0.192546308040619\\
296	0.192635983228683\\
297	0.192965462803841\\
298	0.193346679210663\\
299	0.19396984577179\\
300	0.19365006685257\\
301	0.189130768179893\\
302	0.179995894432068\\
303	0.164371237158775\\
304	0.1417166441679\\
305	0.115654677152634\\
306	0.0887905210256577\\
307	0.06192871555686\\
308	0.0404369980096817\\
309	0.0261910855770111\\
310	0.0181827992200851\\
311	0.0190008077770472\\
312	0.0257078986614943\\
313	0.0336541309952736\\
314	0.0408557057380676\\
315	0.043489545583725\\
316	0.0400276109576225\\
317	0.0328144542872906\\
318	0.0218085758388042\\
319	0.00582366995513439\\
320	-0.00890718959271908\\
321	-0.0204278528690338\\
322	-0.0310297328978777\\
323	-0.0348333045840263\\
324	-0.0315442308783531\\
325	-0.0273055452853441\\
326	-0.0206912998110056\\
327	-0.0132669117301702\\
328	-0.00892909802496433\\
329	-0.00608176225796342\\
330	-0.00571784470230341\\
331	-0.00776187051087618\\
332	-0.00993347726762295\\
333	-0.0117600038647652\\
334	-0.0133199822157621\\
335	-0.0121098887175322\\
336	-0.00913580507040024\\
337	-0.00654891459271312\\
338	-0.00226077041588724\\
339	0.00134089007042348\\
340	0.00349781289696693\\
341	0.00647130701690912\\
342	0.00807850621640682\\
343	0.0083742355927825\\
344	0.0109685305505991\\
345	0.0159987881779671\\
346	0.0228585563600063\\
347	0.0311724226921797\\
348	0.0390375852584839\\
349	0.043723002076149\\
350	0.045509722083807\\
351	0.0450886525213718\\
352	0.0413074195384979\\
353	0.0353394187986851\\
354	0.0304354727268219\\
355	0.0266916509717703\\
356	0.0249506216496229\\
357	0.028594521805644\\
358	0.0346688739955425\\
359	0.0412955470383167\\
360	0.049181342124939\\
361	0.0567846857011318\\
362	0.06226846575737\\
363	0.065515324473381\\
364	0.0673399865627289\\
365	0.0664305165410042\\
366	0.0648125559091568\\
367	0.0650079846382141\\
368	0.0651094168424606\\
369	0.0659026503562927\\
370	0.0692574083805084\\
371	0.0732098370790482\\
372	0.0771143734455109\\
373	0.0815954357385635\\
374	0.0848638117313385\\
375	0.0878208428621292\\
376	0.0913769155740738\\
377	0.0929798111319542\\
378	0.0941056087613106\\
379	0.0962946861982346\\
380	0.0969437062740326\\
381	0.0978869572281837\\
382	0.101197481155396\\
383	0.103870876133442\\
384	0.107445880770683\\
385	0.112423077225685\\
386	0.117033988237381\\
387	0.122089400887489\\
388	0.128112480044365\\
389	0.132895782589912\\
390	0.136190176010132\\
391	0.138135328888893\\
392	0.139046162366867\\
393	0.139131963253021\\
394	0.139139428734779\\
395	0.139354273676872\\
396	0.140901699662209\\
397	0.144277632236481\\
398	0.148509055376053\\
399	0.153585329651833\\
400	0.159040600061417\\
401	0.164878606796265\\
402	0.17019347846508\\
403	0.173738032579422\\
404	0.176357090473175\\
405	0.17735543847084\\
406	0.177007228136063\\
407	0.177113875746727\\
408	0.177224218845367\\
409	0.177575677633286\\
410	0.178131431341171\\
411	0.178962528705597\\
412	0.180210530757904\\
413	0.18213626742363\\
414	0.184601977467537\\
415	0.186937898397446\\
416	0.189532473683357\\
417	0.19250214099884\\
418	0.195070028305054\\
419	0.19795997440815\\
420	0.199861198663712\\
421	0.20016510784626\\
422	0.200126484036446\\
423	0.199917525053024\\
424	0.199910387396812\\
425	0.200247779488564\\
426	0.201032698154449\\
427	0.200981125235558\\
428	0.201120540499687\\
429	0.201729699969292\\
430	0.201529279351234\\
431	0.201525285840034\\
432	0.201477020978928\\
433	0.201264157891273\\
434	0.201297178864479\\
435	0.201149955391884\\
436	0.199871525168419\\
437	0.197698444128036\\
438	0.195446908473969\\
439	0.192923352122307\\
440	0.190370306372643\\
441	0.189285576343536\\
442	0.189280167222023\\
443	0.188505351543427\\
444	0.188295304775238\\
445	0.187548294663429\\
446	0.184456169605255\\
447	0.180039569735527\\
448	0.175134211778641\\
449	0.168254971504211\\
450	0.159545212984085\\
451	0.151629656553268\\
452	0.143436998128891\\
453	0.135838538408279\\
454	0.130315661430359\\
455	0.126562386751175\\
456	0.122948683798313\\
457	0.119057551026344\\
458	0.116040080785751\\
459	0.112399742007256\\
460	0.108319245278835\\
461	0.103200234472752\\
462	0.0973909646272659\\
463	0.0908292084932327\\
464	0.0837083607912064\\
465	0.0756989270448685\\
466	0.0676330476999283\\
467	0.0603062175214291\\
468	0.0535163879394531\\
469	0.0480465441942215\\
470	0.0446537658572197\\
471	0.0419822782278061\\
472	0.0398893356323242\\
473	0.037856824696064\\
474	0.0361936315894127\\
475	0.0331209935247898\\
476	0.028938565403223\\
477	0.0247635170817375\\
478	0.0188253000378609\\
479	0.0123127931728959\\
480	0.00556426169350743\\
481	-0.00095212075393647\\
482	-0.0062240525148809\\
483	-0.00966538861393929\\
484	-0.0114228473976254\\
485	-0.0117547018453479\\
486	-0.0116968089714646\\
487	-0.0116752125322819\\
488	-0.0124722672626376\\
489	-0.0142869744449854\\
490	-0.0163887031376362\\
491	-0.0186957307159901\\
492	-0.0217269212007523\\
493	-0.0250534955412149\\
494	-0.0283071398735046\\
495	-0.0305883251130581\\
496	-0.0317253209650517\\
497	-0.0320545509457588\\
498	-0.0315427556633949\\
499	-0.0310399308800697\\
500	-0.0306126680225134\\
501	-0.0302836745977402\\
502	-0.0306470189243555\\
503	-0.0302042588591576\\
504	-0.0290383100509644\\
505	-0.028942434117198\\
506	-0.0283564012497663\\
507	-0.0267298240214586\\
508	-0.0249008443206549\\
509	-0.0229360684752464\\
510	-0.0204266831278801\\
511	-0.0167142674326897\\
512	-0.0126943904906511\\
513	-0.00823188200592995\\
514	-0.00320706330239773\\
515	0.00218616938218474\\
516	0.0074960133060813\\
517	0.0131969768553972\\
518	0.0192944072186947\\
519	0.024798771366477\\
520	0.0301620736718178\\
521	0.0350660011172295\\
522	0.0399219430983067\\
523	0.0452600941061974\\
524	0.0501239560544491\\
525	0.0551884733140469\\
526	0.0608099736273289\\
527	0.0666036754846573\\
528	0.0723045766353607\\
529	0.0781633704900742\\
530	0.0842347890138626\\
531	0.089618094265461\\
532	0.094105139374733\\
533	0.0979294776916504\\
534	0.102314382791519\\
535	0.106291897594929\\
536	0.109324306249619\\
537	0.114177361130714\\
538	0.118799738585949\\
539	0.122703298926353\\
540	0.126151338219643\\
541	0.129508122801781\\
542	0.132809579372406\\
543	0.135939627885818\\
544	0.138809576630592\\
545	0.141210675239563\\
546	0.143280476331711\\
547	0.146792411804199\\
548	0.15298667550087\\
549	0.160094439983368\\
550	0.169551640748978\\
551	0.182537958025932\\
552	0.198072478175163\\
553	0.213291689753532\\
554	0.225408032536507\\
555	0.232459619641304\\
556	0.233786731958389\\
557	0.22969725728035\\
558	0.222711369395256\\
559	0.214884921908379\\
560	0.206266194581985\\
561	0.199638873338699\\
562	0.196163579821587\\
563	0.194387882947922\\
564	0.194977283477783\\
565	0.196953758597374\\
566	0.198155581951141\\
567	0.198261946439743\\
568	0.196725010871887\\
569	0.19294162094593\\
570	0.187560111284256\\
571	0.181901901960373\\
572	0.175848037004471\\
573	0.170936182141304\\
574	0.166682243347168\\
575	0.161824241280556\\
576	0.157272562384605\\
577	0.154040366411209\\
578	0.150246426463127\\
579	0.1469447016716\\
580	0.143727451562881\\
581	0.138783723115921\\
582	0.132930845022202\\
583	0.126709789037704\\
584	0.118192441761494\\
585	0.109388627111912\\
586	0.100764811038971\\
587	0.0921950936317444\\
588	0.0846342891454697\\
589	0.0790059417486191\\
590	0.074468120932579\\
591	0.0707757994532585\\
592	0.0684953331947327\\
593	0.0654845684766769\\
594	0.0620987042784691\\
595	0.0590414591133595\\
596	0.0534008666872978\\
597	0.0462308302521706\\
598	0.0401186570525169\\
599	0.0332622490823269\\
600	0.0248542167246342\\
601	0.0192542374134064\\
602	0.014682374894619\\
603	0.0104862228035927\\
604	0.00926087610423565\\
605	0.00788893550634384\\
606	0.00589792244136333\\
607	0.00590858282521367\\
608	0.00452406425029039\\
609	0.00129927694797516\\
610	-0.000944217026699334\\
611	-0.00451865140348673\\
612	-0.00912976451218128\\
613	-0.0124202063307166\\
614	-0.0158458389341831\\
615	-0.0199307072907686\\
616	-0.0209141038358212\\
617	-0.0213343650102615\\
618	-0.0224029272794724\\
619	-0.0221648849546909\\
620	-0.0219261534512043\\
621	-0.0230133272707462\\
622	-0.0237182583659887\\
623	-0.0239250473678112\\
624	-0.0252021383494139\\
625	-0.0257699862122536\\
626	-0.0258310046046972\\
627	-0.0266816169023514\\
628	-0.0270328223705292\\
629	-0.0267176441848278\\
630	-0.0268826130777597\\
631	-0.0277146343141794\\
632	-0.027241637930274\\
633	-0.0263917651027441\\
634	-0.0264333635568619\\
635	-0.0263085663318634\\
636	-0.0263194777071476\\
637	-0.0263383537530899\\
638	-0.0257953219115734\\
639	-0.0247687976807356\\
640	-0.0239257737994194\\
641	-0.0235181618481874\\
642	-0.0224185865372419\\
643	-0.0203435309231281\\
644	-0.0190151147544384\\
645	-0.0169289782643318\\
646	-0.0124642364680767\\
647	-0.00756604550406337\\
648	-0.00287403864786029\\
649	0.00293860910460353\\
650	0.00870885048061609\\
651	0.0142607055604458\\
652	0.0200765356421471\\
653	0.0247134957462549\\
654	0.0295199900865555\\
655	0.0344631671905518\\
656	0.0386476926505566\\
657	0.0430217310786247\\
658	0.0485663488507271\\
659	0.0535656325519085\\
660	0.0590391494333744\\
661	0.0650238394737244\\
662	0.0702354460954666\\
663	0.0762759372591972\\
664	0.0828836858272552\\
665	0.0884260460734367\\
666	0.0932142809033394\\
667	0.0981771945953369\\
668	0.102432690560818\\
669	0.105907931923866\\
670	0.109921298921108\\
671	0.113336712121964\\
672	0.117006577551365\\
673	0.122130759060383\\
674	0.126789912581444\\
675	0.131049826741219\\
676	0.135697394609451\\
677	0.139433562755585\\
678	0.141996502876282\\
679	0.144621521234512\\
680	0.147550314664841\\
681	0.150865823030472\\
682	0.15508508682251\\
683	0.159370958805084\\
684	0.164311319589615\\
685	0.168911650776863\\
686	0.171824708580971\\
687	0.173930794000626\\
688	0.174641564488411\\
689	0.173940002918243\\
690	0.173786476254463\\
691	0.174276053905487\\
692	0.174568682909012\\
693	0.175990656018257\\
694	0.177107006311417\\
695	0.177285432815552\\
696	0.178843587636948\\
697	0.179924428462982\\
698	0.180140554904938\\
699	0.181023836135864\\
700	0.181717336177826\\
701	0.182517200708389\\
702	0.182921290397644\\
703	0.18385973572731\\
704	0.184991389513016\\
705	0.186435014009476\\
706	0.188178136944771\\
707	0.189395248889923\\
708	0.191674202680588\\
709	0.194007188081741\\
710	0.195223212242126\\
711	0.195980533957481\\
712	0.196563094854355\\
713	0.19657501578331\\
714	0.196288466453552\\
715	0.196797668933868\\
716	0.197129338979721\\
717	0.196947798132896\\
718	0.197370648384094\\
719	0.19756007194519\\
720	0.197505548596382\\
721	0.197303086519241\\
722	0.197279185056686\\
723	0.197100773453712\\
724	0.197044223546982\\
725	0.196798473596573\\
726	0.196761518716812\\
727	0.196296036243439\\
728	0.19493468105793\\
729	0.192530870437622\\
730	0.190155327320099\\
731	0.188027203083038\\
732	0.183622315526009\\
733	0.178975313901901\\
734	0.174740642309189\\
735	0.168905928730965\\
736	0.161406815052032\\
737	0.153761729598045\\
738	0.145903348922729\\
739	0.138364121317863\\
740	0.133032232522964\\
741	0.129249930381775\\
742	0.125130861997604\\
743	0.120897874236107\\
744	0.11667375266552\\
745	0.111619882285595\\
746	0.107320107519627\\
747	0.103576980531216\\
748	0.0980110019445419\\
749	0.0911106392741203\\
750	0.0844532549381256\\
751	0.0770218968391418\\
752	0.0672587454319\\
753	0.0558851659297943\\
754	0.0454521924257278\\
755	0.0355239287018776\\
756	0.0287115331739187\\
757	0.0275184772908688\\
758	0.0282764118164778\\
759	0.0310932006686926\\
760	0.0366761051118374\\
761	0.0411738753318787\\
762	0.043410912156105\\
763	0.0446322411298752\\
764	0.0444177389144897\\
765	0.041636623442173\\
766	0.0390322580933571\\
767	0.0378149077296257\\
768	0.0375069379806519\\
769	0.0379972010850906\\
770	0.0393821410834789\\
771	0.0416239127516747\\
772	0.0431352108716965\\
773	0.0436845496296883\\
774	0.0440047606825829\\
775	0.0435349531471729\\
776	0.0435568168759346\\
777	0.044702373445034\\
778	0.0453884601593018\\
779	0.0458634831011295\\
780	0.0475276671350002\\
781	0.0499770939350128\\
782	0.0516705587506294\\
783	0.0538531877100468\\
784	0.0571997836232185\\
785	0.0597403310239315\\
786	0.0621780529618263\\
787	0.0651227980852127\\
788	0.0677335560321808\\
789	0.0698570311069489\\
790	0.0728226602077484\\
791	0.0766242370009422\\
792	0.0803824961185455\\
793	0.0844465643167496\\
794	0.0885176062583923\\
795	0.09302718937397\\
796	0.0972510427236557\\
797	0.100974686443806\\
798	0.105125084519386\\
799	0.109209813177586\\
800	0.112375199794769\\
801	0.116256967186928\\
802	0.12057688832283\\
803	0.123675912618637\\
804	0.126563802361488\\
805	0.129689306020737\\
806	0.132189899682999\\
807	0.135155946016312\\
808	0.137734577059746\\
809	0.139217704534531\\
810	0.141796976327896\\
811	0.144324958324432\\
812	0.14629277586937\\
813	0.149955779314041\\
814	0.155046373605728\\
815	0.160039618611336\\
816	0.1651561409235\\
817	0.170606821775436\\
818	0.1741773635149\\
819	0.176655411720276\\
820	0.178538337349892\\
821	0.17853718996048\\
822	0.178092271089554\\
823	0.178782254457474\\
824	0.179214149713516\\
825	0.179690539836884\\
826	0.181598678231239\\
827	0.183550745248795\\
828	0.185970187187195\\
829	0.18900503218174\\
830	0.192133784294128\\
831	0.195241183042526\\
832	0.198096439242363\\
833	0.199409514665604\\
834	0.1999282091856\\
835	0.200320944190025\\
836	0.199553698301315\\
837	0.199082210659981\\
838	0.199341714382172\\
839	0.199749141931534\\
840	0.20019818842411\\
841	0.200201407074928\\
842	0.200246021151543\\
843	0.200528502464294\\
844	0.200648829340935\\
845	0.200635269284248\\
846	0.20064540207386\\
847	0.200652316212654\\
848	0.200512051582336\\
849	0.200039029121399\\
850	0.200125500559807\\
851	0.19959382712841\\
852	0.198804214596748\\
853	0.19868078827858\\
854	0.197458416223526\\
855	0.194886744022369\\
856	0.193342357873917\\
857	0.190892294049263\\
858	0.186725422739983\\
859	0.183094829320908\\
860	0.179070323705673\\
861	0.17314812541008\\
862	0.167845994234085\\
863	0.161769062280655\\
864	0.154080182313919\\
865	0.146391570568085\\
866	0.139389902353287\\
867	0.132521644234657\\
868	0.127496033906937\\
869	0.123109228909016\\
870	0.117601111531258\\
871	0.11299766600132\\
872	0.108966946601868\\
873	0.103477835655212\\
874	0.0979839563369751\\
875	0.0927040874958038\\
876	0.0852404460310936\\
877	0.0773594155907631\\
878	0.0713559985160828\\
879	0.0648951530456543\\
880	0.0576072074472904\\
881	0.0526199601590633\\
882	0.048220619559288\\
883	0.0425082482397556\\
884	0.0384454838931561\\
885	0.0352135859429836\\
886	0.0304826702922583\\
887	0.0271930638700724\\
888	0.0248021967709064\\
889	0.0199429094791412\\
890	0.0158861093223095\\
891	0.0125835333019495\\
892	0.00692358799278736\\
893	-0.000281092419754714\\
894	-0.00594243966042995\\
895	-0.0124507080763578\\
896	-0.0183795914053917\\
897	-0.0191845595836639\\
898	-0.0190736893564463\\
899	-0.0177389197051525\\
900	-0.0134806213900447\\
901	-0.0109877102077007\\
902	-0.00902692228555679\\
903	-0.00558283645659685\\
904	-0.00501353060826659\\
905	-0.00553681422024965\\
906	-0.00373763567768037\\
907	-0.000636402692180127\\
908	0.00136910250876099\\
909	0.00461852457374334\\
910	0.00700222980231047\\
911	0.00777442753314972\\
912	0.00912784226238728\\
913	0.0103143602609634\\
914	0.0103236474096775\\
915	0.0123840030282736\\
916	0.0148565610870719\\
917	0.0172165036201477\\
918	0.0214362125843763\\
919	0.026319021359086\\
920	0.031716737896204\\
921	0.0382186993956566\\
922	0.0441015958786011\\
923	0.0489548221230507\\
924	0.0533651821315289\\
925	0.0561788901686668\\
926	0.057236909866333\\
927	0.0576155744493008\\
928	0.0576506331562996\\
929	0.0580023601651192\\
930	0.058929368853569\\
931	0.061747033149004\\
932	0.0660476237535477\\
933	0.0721796900033951\\
934	0.0795682519674301\\
935	0.0868170410394669\\
936	0.0936041921377182\\
937	0.0994288772344589\\
938	0.104729272425175\\
939	0.108951054513454\\
940	0.111030638217926\\
941	0.113396003842354\\
942	0.116682320833206\\
943	0.118365436792374\\
944	0.119972370564938\\
945	0.123749248683453\\
946	0.126990586519241\\
947	0.130894869565964\\
948	0.136908382177353\\
949	0.141195178031921\\
950	0.144047439098358\\
951	0.148133873939514\\
952	0.151168882846832\\
953	0.152910992503166\\
954	0.156317338347435\\
955	0.159965932369232\\
956	0.163316011428833\\
957	0.166771352291107\\
958	0.169845446944237\\
959	0.172083705663681\\
960	0.172810077667236\\
961	0.173158243298531\\
962	0.173110753297806\\
963	0.173109412193298\\
964	0.173600375652313\\
965	0.174641594290733\\
966	0.175517827272415\\
967	0.176487296819687\\
968	0.177474081516266\\
969	0.178373277187347\\
970	0.179321527481079\\
971	0.180344939231873\\
972	0.181536436080933\\
973	0.182974755764008\\
974	0.185229316353798\\
975	0.188045561313629\\
976	0.190531432628632\\
977	0.193647131323814\\
978	0.196504399180412\\
979	0.198015913367271\\
980	0.199277713894844\\
981	0.199114888906479\\
982	0.198931530117989\\
983	0.199291691184044\\
984	0.199020355939865\\
985	0.199482396245003\\
986	0.200246050953865\\
987	0.200120568275452\\
988	0.200642392039299\\
989	0.201777011156082\\
990	0.201320871710777\\
991	0.200405836105347\\
992	0.200231939554214\\
993	0.199491158127785\\
994	0.199632331728935\\
995	0.199738666415215\\
996	0.198922261595726\\
997	0.198487505316734\\
998	0.198422119021416\\
999	0.197482585906982\\
1000	0.196661904454231\\
1001	0.196199908852577\\
1002	0.194263368844986\\
1003	0.192108318209648\\
1004	0.189945906400681\\
1005	0.186625063419342\\
1006	0.181987047195435\\
1007	0.177869707345963\\
1008	0.172618195414543\\
1009	0.165187031030655\\
1010	0.157983779907227\\
1011	0.149162948131561\\
1012	0.138666570186615\\
1013	0.127792447805405\\
1014	0.117831520736217\\
1015	0.10796645283699\\
1016	0.101395420730114\\
1017	0.0999214127659798\\
1018	0.100361734628677\\
1019	0.101685963571072\\
1020	0.105370938777924\\
1021	0.109858840703964\\
1022	0.110982351005077\\
1023	0.111044391989708\\
1024	0.108533956110477\\
1025	0.10145466029644\\
1026	0.0935084223747253\\
1027	0.0856039822101593\\
1028	0.0758848711848259\\
1029	0.0678134858608246\\
1030	0.0636062622070312\\
1031	0.0611568503081799\\
1032	0.0607077181339264\\
1033	0.0620812326669693\\
1034	0.0632025897502899\\
1035	0.0629976168274879\\
1036	0.061768863350153\\
1037	0.060018714517355\\
1038	0.0576316118240356\\
1039	0.0537946820259094\\
1040	0.049113892018795\\
1041	0.0455038323998451\\
1042	0.0425591096282005\\
1043	0.0386096499860287\\
1044	0.0360509976744652\\
1045	0.0354751944541931\\
1046	0.033626988530159\\
1047	0.0321656987071037\\
1048	0.0313486456871033\\
1049	0.0294854938983917\\
1050	0.0273539703339338\\
1051	0.0252685807645321\\
1052	0.0211541410535574\\
1053	0.0166369471698999\\
1054	0.0132095329463482\\
1055	0.0086521040648222\\
1056	0.0039129015058279\\
1057	0.00159254891332239\\
1058	-0.00103045697323978\\
1059	-0.00327627011574805\\
1060	-0.00326292170211673\\
1061	-0.00429381802678108\\
1062	-0.00659626210108399\\
1063	-0.00741653935983777\\
1064	-0.00855015031993389\\
1065	-0.012096531689167\\
1066	-0.0172038935124874\\
1067	-0.0217008925974369\\
1068	-0.0266346000134945\\
1069	-0.0308008138090372\\
1070	-0.0315828248858452\\
1071	-0.0292957499623299\\
1072	-0.02625940926373\\
1073	-0.0224000029265881\\
1074	-0.0185787230730057\\
1075	-0.0157806444913149\\
1076	-0.0132499225437641\\
1077	-0.0112359430640936\\
1078	-0.0109161455184221\\
1079	-0.0104531943798065\\
1080	-0.00913779437541962\\
1081	-0.00797407329082489\\
1082	-0.00623410008847713\\
1083	-0.0028130195569247\\
1084	0.00142140558455139\\
1085	0.00609481288120151\\
1086	0.0116325151175261\\
1087	0.0172181520611048\\
1088	0.0227707698941231\\
1089	0.0291566774249077\\
1090	0.0357951074838638\\
1091	0.0409424751996994\\
1092	0.0462985783815384\\
1093	0.0519692711532116\\
1094	0.0560846067965031\\
1095	0.0594037845730782\\
1096	0.0643345341086388\\
1097	0.0706776082515717\\
1098	0.077331930398941\\
1099	0.0848484188318253\\
1100	0.0915531665086746\\
1101	0.0957588702440262\\
1102	0.0984557718038559\\
1103	0.0989724472165108\\
1104	0.0984687507152557\\
1105	0.0987033918499947\\
1106	0.0989187955856323\\
1107	0.0990599244832993\\
1108	0.100533030927181\\
1109	0.102108150720596\\
1110	0.104504205286503\\
1111	0.108735382556915\\
1112	0.112566895782948\\
1113	0.115565203130245\\
1114	0.118615180253983\\
1115	0.121616862714291\\
1116	0.123039625585079\\
1117	0.124062046408653\\
1118	0.125186532735825\\
1119	0.126332998275757\\
1120	0.127414032816887\\
1121	0.128761649131775\\
1122	0.131290435791016\\
1123	0.13379693031311\\
1124	0.136093884706497\\
1125	0.139683440327644\\
1126	0.142277240753174\\
1127	0.145098298788071\\
1128	0.148537129163742\\
1129	0.151384234428406\\
1130	0.153907001018524\\
1131	0.157021552324295\\
1132	0.160357221961021\\
1133	0.162632048130035\\
1134	0.165104910731316\\
1135	0.166956186294556\\
1136	0.168112009763718\\
1137	0.170322373509407\\
1138	0.172078132629395\\
1139	0.172419279813766\\
1140	0.173921376466751\\
1141	0.176105946302414\\
1142	0.176713198423386\\
1143	0.177485316991806\\
1144	0.179635882377625\\
1145	0.180642694234848\\
1146	0.182337552309036\\
1147	0.185383886098862\\
1148	0.18769733607769\\
1149	0.189910024404526\\
1150	0.193927496671677\\
1151	0.197286739945412\\
1152	0.199852213263512\\
1153	0.203002452850342\\
1154	0.206535547971725\\
1155	0.208694592118263\\
1156	0.20968396961689\\
1157	0.209737211465836\\
1158	0.208815380930901\\
1159	0.207481652498245\\
1160	0.207127884030342\\
1161	0.206671148538589\\
1162	0.206047877669334\\
1163	0.205933794379234\\
1164	0.205763652920723\\
1165	0.205194637179375\\
1166	0.204285591840744\\
1167	0.202799588441849\\
1168	0.200967222452164\\
1169	0.19780321419239\\
1170	0.193574786186218\\
1171	0.189702793955803\\
1172	0.184037834405899\\
1173	0.178122341632843\\
1174	0.173320800065994\\
1175	0.166877329349518\\
1176	0.159513011574745\\
1177	0.152661859989166\\
1178	0.144921064376831\\
1179	0.137398928403854\\
1180	0.132113561034203\\
1181	0.127206817269325\\
1182	0.121522769331932\\
1183	0.11693574488163\\
1184	0.112761110067368\\
1185	0.107242219150066\\
1186	0.10112664103508\\
1187	0.0946965962648392\\
1188	0.0872037261724472\\
1189	0.0788207054138184\\
1190	0.0709299743175507\\
1191	0.0641217231750488\\
1192	0.0580374673008919\\
1193	0.0540728680789471\\
1194	0.0526659302413464\\
1195	0.0516462400555611\\
1196	0.0504733137786388\\
1197	0.049759678542614\\
1198	0.0486000888049603\\
1199	0.0460455864667892\\
1200	0.0422140136361122\\
1201	0.0372438244521618\\
1202	0.030182546004653\\
1203	0.0226410683244467\\
1204	0.016426645219326\\
1205	0.00962359271943569\\
1206	0.00377199542708695\\
1207	0.00118401180952787\\
1208	-0.000949300127103925\\
1209	-0.00292450352571905\\
1210	-0.00158953643403947\\
1211	0.00042908574687317\\
1212	-0.00128819036763161\\
1213	-0.00335797341540456\\
1214	-0.00587136996909976\\
1215	-0.0117978947237134\\
1216	-0.0181895568966866\\
1217	-0.0230381600558758\\
1218	-0.0287683866918087\\
1219	-0.0325232520699501\\
1220	-0.0330092757940292\\
1221	-0.0343085899949074\\
1222	-0.0344304814934731\\
1223	-0.0323879756033421\\
1224	-0.0328360758721828\\
1225	-0.0362590253353119\\
1226	-0.0415306389331818\\
1227	-0.0471718274056911\\
1228	-0.0538845025002956\\
1229	-0.0598629526793957\\
1230	-0.0588312745094299\\
1231	-0.0524006374180317\\
1232	-0.0439663901925087\\
1233	-0.0334531515836716\\
1234	-0.0188077315688133\\
1235	-0.00397035293281078\\
1236	0.00863183103501797\\
1237	0.0212134309113026\\
1238	0.0303512290120125\\
1239	0.0357793495059013\\
1240	0.0396057888865471\\
1241	0.0408942252397537\\
1242	0.0408086106181145\\
1243	0.0421323180198669\\
1244	0.0453990325331688\\
1245	0.0497501343488693\\
1246	0.0564916580915451\\
1247	0.0647748559713364\\
1248	0.0739041864871979\\
1249	0.0840694010257721\\
1250	0.0932796448469162\\
1251	0.100981839001179\\
1252	0.107062987983227\\
1253	0.111700721085072\\
1254	0.114810019731522\\
1255	0.116647869348526\\
1256	0.117528706789017\\
1257	0.117595076560974\\
1258	0.118034347891808\\
1259	0.120301865041256\\
1260	0.124233290553093\\
1261	0.129434406757355\\
1262	0.136586219072342\\
1263	0.144560068845749\\
1264	0.150712460279465\\
1265	0.154798299074173\\
1266	0.155224725604057\\
1267	0.15287247300148\\
1268	0.151234418153763\\
1269	0.149757459759712\\
1270	0.146313846111298\\
1271	0.145372360944748\\
1272	0.143856406211853\\
1273	0.139545887708664\\
1274	0.135127425193787\\
1275	0.129351019859314\\
1276	0.120874658226967\\
1277	0.112508051097393\\
1278	0.104706883430481\\
1279	0.0954573601484299\\
1280	0.0881974697113037\\
1281	0.0846865326166153\\
1282	0.0801622718572617\\
1283	0.0759022086858749\\
1284	0.0739398896694183\\
1285	0.0716655701398849\\
1286	0.0685446932911873\\
1287	0.0652462542057037\\
1288	0.0614526756107807\\
1289	0.055654801428318\\
1290	0.0491369515657425\\
1291	0.0421653687953949\\
1292	0.0344853140413761\\
1293	0.0272264964878559\\
1294	0.0215459018945694\\
1295	0.0170406587421894\\
1296	0.013860379345715\\
1297	0.0126192383468151\\
1298	0.0121563551947474\\
1299	0.0117966346442699\\
1300	0.0117701329290867\\
1301	0.0099741080775857\\
1302	0.00687458505854011\\
1303	0.0037990917917341\\
1304	-0.00140116817783564\\
1305	-0.00695391558110714\\
1306	-0.0110850278288126\\
1307	-0.0152481133118272\\
1308	-0.0188344232738018\\
1309	-0.0214959755539894\\
1310	-0.0236958563327789\\
1311	-0.0258107502013445\\
1312	-0.0258042067289352\\
1313	-0.0252565294504166\\
1314	-0.0252128429710865\\
1315	-0.0252219084650278\\
1316	-0.0252544693648815\\
1317	-0.0252671949565411\\
1318	-0.0253005214035511\\
1319	-0.02511365711689\\
1320	-0.0241119135171175\\
1321	-0.0226175226271152\\
1322	-0.0216101817786694\\
1323	-0.0207222290337086\\
1324	-0.019908856600523\\
1325	-0.0197671428322792\\
1326	-0.0193576589226723\\
1327	-0.0180205591022968\\
1328	-0.0170490965247154\\
1329	-0.0154654430225492\\
1330	-0.0116957193240523\\
1331	-0.0078544681891799\\
1332	-0.00434120558202267\\
1333	0.00107051501981914\\
1334	0.0075266151688993\\
1335	0.0148000558838248\\
1336	0.0232699699699879\\
1337	0.0318703576922417\\
1338	0.0383294261991978\\
1339	0.0426654778420925\\
1340	0.0446275435388088\\
1341	0.0443228185176849\\
1342	0.0440728850662708\\
1343	0.0442270264029503\\
1344	0.0438467487692833\\
1345	0.0452120937407017\\
1346	0.0495124571025372\\
1347	0.0537728704512119\\
1348	0.0584864430129528\\
1349	0.0638855993747711\\
1350	0.06887037307024\\
1351	0.0724915489554405\\
1352	0.0755739212036133\\
1353	0.077870711684227\\
1354	0.0792273432016373\\
1355	0.0808864235877991\\
1356	0.0827707499265671\\
1357	0.0846573784947395\\
1358	0.0870085582137108\\
1359	0.0904660597443581\\
1360	0.0948674380779266\\
1361	0.0999939665198326\\
1362	0.105702377855778\\
1363	0.110974967479706\\
1364	0.115944519639015\\
1365	0.120870508253574\\
1366	0.125168725848198\\
1367	0.127988338470459\\
1368	0.130483046174049\\
1369	0.132823944091797\\
1370	0.134042292833328\\
1371	0.134654492139816\\
1372	0.136276692152023\\
1373	0.137459099292755\\
1374	0.139255225658417\\
1375	0.142992675304413\\
1376	0.146559596061707\\
1377	0.150289312005043\\
1378	0.155717059969902\\
1379	0.161718815565109\\
1380	0.166638851165771\\
1381	0.17169414460659\\
1382	0.176247775554657\\
1383	0.178936988115311\\
1384	0.179600417613983\\
1385	0.179701507091522\\
1386	0.179672837257385\\
1387	0.179693087935448\\
1388	0.180083528161049\\
1389	0.181762993335724\\
1390	0.184215307235718\\
1391	0.187239214777946\\
1392	0.191025257110596\\
1393	0.193916410207748\\
1394	0.196023568511009\\
1395	0.199266880750656\\
1396	0.200601398944855\\
1397	0.200650408864021\\
1398	0.200655907392502\\
1399	0.200585588812828\\
1400	0.20050036907196\\
1401	0.200550019741058\\
1402	0.200411707162857\\
1403	0.199958592653275\\
1404	0.200396031141281\\
1405	0.200909093022346\\
1406	0.200438961386681\\
1407	0.199851930141449\\
1408	0.199050426483154\\
1409	0.197492510080338\\
1410	0.195590421557426\\
1411	0.193412929773331\\
1412	0.19063726067543\\
1413	0.187060296535492\\
1414	0.18285670876503\\
1415	0.17795130610466\\
1416	0.173021495342255\\
1417	0.167036667466164\\
1418	0.158846691250801\\
1419	0.15072962641716\\
1420	0.143045544624329\\
1421	0.135136395692825\\
1422	0.128573775291443\\
1423	0.123870395123959\\
1424	0.119450584053993\\
1425	0.113883271813393\\
1426	0.109177842736244\\
1427	0.105848997831345\\
1428	0.100938208401203\\
1429	0.0959122180938721\\
1430	0.0912977308034897\\
1431	0.08426134288311\\
1432	0.0761283934116364\\
1433	0.0698404088616371\\
1434	0.061861265450716\\
1435	0.0529699809849262\\
1436	0.0468091145157814\\
1437	0.0414032526314259\\
1438	0.0361085087060928\\
1439	0.0328249111771584\\
1440	0.0306834056973457\\
1441	0.0279845409095287\\
1442	0.0263535305857658\\
1443	0.0251443311572075\\
1444	0.0210410170257092\\
1445	0.016992025077343\\
1446	0.0134414667263627\\
1447	0.00687887705862522\\
1448	0.000496764667332172\\
1449	-0.00339451432228088\\
1450	-0.00864794850349426\\
1451	-0.0133038051426411\\
1452	-0.0150809483602643\\
1453	-0.0163253862410784\\
1454	-0.0180464684963226\\
1455	-0.0179194547235966\\
1456	-0.0186904557049274\\
1457	-0.0201880484819412\\
1458	-0.0212549306452274\\
1459	-0.023548312485218\\
1460	-0.0265576932579279\\
1461	-0.0288030691444874\\
1462	-0.0305336248129606\\
1463	-0.0321237407624722\\
1464	-0.0331655591726303\\
1465	-0.0336158834397793\\
1466	-0.0337068289518356\\
1467	-0.0344448909163475\\
1468	-0.035047210752964\\
1469	-0.0356621034443378\\
1470	-0.0374324768781662\\
1471	-0.0388467013835907\\
1472	-0.0392596386373043\\
1473	-0.0407097488641739\\
1474	-0.0420466214418411\\
1475	-0.0418313927948475\\
1476	-0.0426812544465065\\
1477	-0.044184722006321\\
1478	-0.0448861420154572\\
1479	-0.0453631728887558\\
1480	-0.0454896315932274\\
1481	-0.045494556427002\\
1482	-0.0456078127026558\\
1483	-0.0455107539892197\\
1484	-0.0450126826763153\\
1485	-0.0449180752038956\\
1486	-0.0450903028249741\\
1487	-0.0450434014201164\\
1488	-0.0447052121162415\\
1489	-0.044464111328125\\
1490	-0.0440364331007004\\
1491	-0.0430701747536659\\
1492	-0.041557252407074\\
1493	-0.0392505973577499\\
1494	-0.0369763933122158\\
1495	-0.0338396839797497\\
1496	-0.0299010127782822\\
1497	-0.0259611085057259\\
1498	-0.0207583960145712\\
1499	-0.015260323882103\\
1500	-0.00988214742392302\\
1501	-0.00313283549621701\\
1502	0.00363294663839042\\
1503	0.0096118189394474\\
1504	0.0161446705460548\\
1505	0.0226261056959629\\
1506	0.0275864452123642\\
1507	0.0322414711117744\\
1508	0.0380416661500931\\
1509	0.0430386401712894\\
1510	0.0471173971891403\\
1511	0.052320122718811\\
1512	0.0578999742865562\\
1513	0.0615543462336063\\
1514	0.0636275634169579\\
1515	0.0659831464290619\\
1516	0.0690538585186005\\
1517	0.0739593058824539\\
1518	0.0816300958395004\\
1519	0.0918420106172562\\
1520	0.103171609342098\\
1521	0.116022035479546\\
1522	0.128717333078384\\
1523	0.140011295676231\\
1524	0.149612426757812\\
1525	0.156241625547409\\
1526	0.159474343061447\\
1527	0.159662619233131\\
1528	0.159521356225014\\
1529	0.158452838659286\\
1530	0.158496916294098\\
1531	0.160633891820908\\
1532	0.163170129060745\\
1533	0.166144728660583\\
1534	0.170301377773285\\
1535	0.173880606889725\\
1536	0.17600716650486\\
1537	0.177534371614456\\
1538	0.178198158740997\\
1539	0.177890613675117\\
1540	0.177887409925461\\
1541	0.177883297204971\\
1542	0.177896395325661\\
1543	0.178069293498993\\
1544	0.178264141082764\\
1545	0.179070562124252\\
1546	0.180181741714478\\
1547	0.18144816160202\\
1548	0.183100163936615\\
1549	0.185741633176804\\
1550	0.187959983944893\\
1551	0.189398527145386\\
1552	0.190412685275078\\
1553	0.191443309187889\\
1554	0.191722348332405\\
1555	0.191703617572784\\
1556	0.192398726940155\\
1557	0.192470997571945\\
1558	0.192469954490662\\
1559	0.192466378211975\\
1560	0.192392155528069\\
1561	0.191903501749039\\
1562	0.191815495491028\\
1563	0.19177982211113\\
1564	0.19167985022068\\
1565	0.19047486782074\\
1566	0.188326492905617\\
1567	0.185488730669022\\
1568	0.181283324956894\\
1569	0.177075952291489\\
1570	0.171765848994255\\
1571	0.164758175611496\\
1572	0.157934129238129\\
1573	0.151421934366226\\
1574	0.144582629203796\\
1575	0.138989686965942\\
1576	0.134320855140686\\
1577	0.130119293928146\\
1578	0.126384824514389\\
1579	0.120925560593605\\
1580	0.115440152585506\\
1581	0.109881959855556\\
1582	0.103007733821869\\
1583	0.0966578349471092\\
1584	0.0912789851427078\\
1585	0.0852911323308945\\
1586	0.0796738490462303\\
1587	0.0744717717170715\\
1588	0.0685601532459259\\
1589	0.0626236498355865\\
1590	0.0574189424514771\\
1591	0.0522659420967102\\
1592	0.0469977259635925\\
1593	0.0428746938705444\\
1594	0.0383288003504276\\
1595	0.0334752798080444\\
1596	0.0299781393259764\\
1597	0.0260480009019375\\
1598	0.0203588418662548\\
1599	0.0161645673215389\\
1600	0.0128521146252751\\
1601	0.00755253713577986\\
1602	0.00318611040711403\\
1603	0.00124542112462223\\
1604	0.000630499911494553\\
1605	-0.000700830481946468\\
1606	-0.00115533755160868\\
1607	-0.00242063775658607\\
1608	-0.00697001535445452\\
1609	-0.0131923388689756\\
1610	-0.0205551907420158\\
1611	-0.0306642819195986\\
1612	-0.0409641936421394\\
1613	-0.0511147007346153\\
1614	-0.0616091154515743\\
1615	-0.0690583139657974\\
1616	-0.0696692690253258\\
1617	-0.0681322291493416\\
1618	-0.0646732002496719\\
1619	-0.0566846653819084\\
1620	-0.0486781597137451\\
1621	-0.0429910495877266\\
1622	-0.0378987342119217\\
1623	-0.0350909717381001\\
1624	-0.0347748659551144\\
1625	-0.0339932590723038\\
1626	-0.0340774171054363\\
1627	-0.0336557403206825\\
1628	-0.0318507179617882\\
1629	-0.0294672921299934\\
1630	-0.0246233250945807\\
1631	-0.0169797390699387\\
1632	-0.00898731965571642\\
1633	-0.000757223926484585\\
1634	0.00906145758926868\\
1635	0.0180623792111874\\
1636	0.0248481184244156\\
1637	0.0309823397547007\\
1638	0.0357389077544212\\
1639	0.0386692956089973\\
1640	0.0415765941143036\\
1641	0.0446386933326721\\
1642	0.0472309775650501\\
1643	0.0513440780341625\\
1644	0.0566417872905731\\
1645	0.0626470148563385\\
1646	0.0695117712020874\\
1647	0.0768178403377533\\
1648	0.0848642289638519\\
1649	0.0924918204545975\\
1650	0.0996489450335503\\
1651	0.105260744690895\\
1652	0.10925880074501\\
1653	0.112916216254234\\
1654	0.11514239013195\\
1655	0.116986364126205\\
1656	0.119937121868134\\
1657	0.122006364166737\\
1658	0.125107437372208\\
1659	0.129017248749733\\
1660	0.132369816303253\\
1661	0.137393608689308\\
1662	0.141858279705048\\
1663	0.144959062337875\\
1664	0.148814469575882\\
1665	0.152558252215385\\
1666	0.155024915933609\\
1667	0.157967150211334\\
1668	0.161898106336594\\
1669	0.164478123188019\\
1670	0.166483670473099\\
1671	0.169551938772202\\
1672	0.171228170394897\\
1673	0.172212317585945\\
1674	0.174219265580177\\
1675	0.175696775317192\\
1676	0.175900340080261\\
1677	0.177431151270866\\
1678	0.179431736469269\\
1679	0.180393904447556\\
1680	0.182421416044235\\
1681	0.185890197753906\\
1682	0.188818365335464\\
1683	0.19165600836277\\
1684	0.195254877209663\\
1685	0.198555871844292\\
1686	0.201419293880463\\
1687	0.203774511814117\\
1688	0.204659193754196\\
1689	0.204478874802589\\
1690	0.204466491937637\\
1691	0.204206079244614\\
1692	0.204099372029305\\
1693	0.205412566661835\\
1694	0.206551805138588\\
1695	0.206534624099731\\
1696	0.207695811986923\\
1697	0.208304926753044\\
1698	0.207304581999779\\
1699	0.207613468170166\\
1700	0.208259016275406\\
1701	0.206917896866798\\
1702	0.206198081374168\\
1703	0.205961421132088\\
1704	0.204466015100479\\
1705	0.203127160668373\\
1706	0.201967179775238\\
1707	0.200549364089966\\
1708	0.199555665254593\\
1709	0.19820399582386\\
1710	0.195692986249924\\
1711	0.192636668682098\\
1712	0.188384294509888\\
1713	0.183032691478729\\
1714	0.177515536546707\\
1715	0.171286314725876\\
1716	0.163239687681198\\
1717	0.154846698045731\\
1718	0.145957440137863\\
1719	0.137158378958702\\
1720	0.130772337317467\\
1721	0.125590890645981\\
1722	0.120053648948669\\
1723	0.115097403526306\\
1724	0.111137390136719\\
1725	0.107222586870193\\
1726	0.103478245437145\\
1727	0.0991653427481651\\
1728	0.0936651080846786\\
1729	0.0877043157815933\\
1730	0.0806434452533722\\
1731	0.0734039843082428\\
1732	0.0664870589971542\\
1733	0.0588281154632568\\
1734	0.0512729994952679\\
1735	0.0455455705523491\\
1736	0.0405115708708763\\
1737	0.0359765142202377\\
1738	0.0322963930666447\\
1739	0.0296021215617657\\
1740	0.0274890027940273\\
1741	0.0245425924658775\\
1742	0.0211803764104843\\
1743	0.0175587683916092\\
1744	0.0132781434804201\\
1745	0.00911318324506283\\
1746	0.00513406191021204\\
1747	0.00140821817331016\\
1748	-0.00228541856631637\\
1749	-0.00456614885479212\\
1750	-0.0066239875741303\\
1751	-0.00946243479847908\\
1752	-0.0108278039842844\\
1753	-0.0113435853272676\\
1754	-0.013658944517374\\
1755	-0.0155042903497815\\
1756	-0.0165722295641899\\
1757	-0.0204980000853539\\
1758	-0.0238450057804585\\
1759	-0.0251542814075947\\
1760	-0.0284655187278986\\
1761	-0.0318845808506012\\
1762	-0.0319470353424549\\
1763	-0.0332662910223007\\
1764	-0.0365570560097694\\
1765	-0.0365364924073219\\
1766	-0.0372680723667145\\
1767	-0.0393906980752945\\
1768	-0.0389259867370129\\
1769	-0.0396699979901314\\
1770	-0.0417125150561333\\
1771	-0.0413961336016655\\
1772	-0.0416162386536598\\
1773	-0.0422144904732704\\
1774	-0.0412339866161346\\
1775	-0.040092047303915\\
1776	-0.0396104156970978\\
1777	-0.0388196334242821\\
1778	-0.0382257588207722\\
1779	-0.0381377041339874\\
1780	-0.0371426269412041\\
1781	-0.035270556807518\\
1782	-0.0331922695040703\\
1783	-0.0305982884019613\\
1784	-0.0269060600548983\\
1785	-0.0224036537110806\\
1786	-0.0178091004490852\\
1787	-0.0117322513833642\\
1788	-0.00478713400661945\\
1789	0.00182829820550978\\
1790	0.00924246199429035\\
1791	0.0162061750888824\\
1792	0.0220167599618435\\
1793	0.0273015145212412\\
1794	0.0323563888669014\\
1795	0.0370248667895794\\
1796	0.0411289446055889\\
1797	0.0459748059511185\\
1798	0.0509330779314041\\
1799	0.0556462705135345\\
1800	0.061592910438776\\
1801	0.067195326089859\\
1802	0.0730220526456833\\
1803	0.0791854709386826\\
1804	0.0852600783109665\\
1805	0.0906128510832787\\
1806	0.0956559479236603\\
1807	0.101000018417835\\
1808	0.105374567210674\\
1809	0.109198339283466\\
1810	0.114215612411499\\
1811	0.120121896266937\\
1812	0.125414788722992\\
1813	0.130538493394852\\
1814	0.134291589260101\\
1815	0.136806279420853\\
1816	0.137556105852127\\
1817	0.13734957575798\\
1818	0.137330681085587\\
1819	0.137424826622009\\
1820	0.137626975774765\\
1821	0.137603148818016\\
1822	0.138035297393799\\
1823	0.139534011483192\\
1824	0.140966683626175\\
1825	0.143023639917374\\
1826	0.145762726664543\\
1827	0.148196876049042\\
1828	0.150013715028763\\
1829	0.152608215808868\\
1830	0.155985295772552\\
1831	0.15833193063736\\
1832	0.160819590091705\\
1833	0.163011103868484\\
1834	0.163147658109665\\
1835	0.163940295577049\\
1836	0.165279537439346\\
1837	0.16577173769474\\
1838	0.166097924113274\\
1839	0.166390970349312\\
1840	0.167224317789078\\
1841	0.169036090373993\\
1842	0.170896023511887\\
1843	0.172284454107285\\
1844	0.174262553453445\\
1845	0.176602572202682\\
1846	0.178309947252274\\
1847	0.179902106523514\\
1848	0.181587249040604\\
1849	0.182921856641769\\
1850	0.184983000159264\\
1851	0.18720555305481\\
1852	0.189136892557144\\
1853	0.191398203372955\\
1854	0.194763839244843\\
1855	0.197243615984917\\
1856	0.198992505669594\\
1857	0.200291901826859\\
1858	0.200753673911095\\
1859	0.200156107544899\\
1860	0.200153589248657\\
1861	0.200462698936462\\
1862	0.200816825032234\\
1863	0.20071342587471\\
1864	0.201368659734726\\
1865	0.202248245477676\\
1866	0.202318176627159\\
1867	0.202950179576874\\
1868	0.203313395380974\\
1869	0.20319901406765\\
1870	0.203496515750885\\
1871	0.20401568710804\\
1872	0.203737929463387\\
1873	0.203720182180405\\
1874	0.204144462943077\\
1875	0.203612014651299\\
1876	0.202526614069939\\
1877	0.202420815825462\\
1878	0.2020004093647\\
1879	0.200648710131645\\
1880	0.199526697397232\\
1881	0.197958320379257\\
1882	0.195600986480713\\
1883	0.193222641944885\\
1884	0.190606236457825\\
1885	0.186484605073929\\
1886	0.182522535324097\\
1887	0.178686022758484\\
1888	0.173143640160561\\
1889	0.166596725583076\\
1890	0.159166470170021\\
1891	0.150002002716064\\
1892	0.141171455383301\\
1893	0.134448915719986\\
1894	0.127458527684212\\
1895	0.120721869170666\\
1896	0.116509467363358\\
1897	0.112195171415806\\
1898	0.107007712125778\\
1899	0.103662900626659\\
1900	0.100561931729317\\
1901	0.0957372933626175\\
1902	0.0912355184555054\\
1903	0.0859278738498688\\
1904	0.0786895751953125\\
1905	0.0720047801733017\\
1906	0.066289559006691\\
1907	0.0611967258155346\\
1908	0.057276152074337\\
1909	0.0551255829632282\\
1910	0.0503983572125435\\
1911	0.0435067489743233\\
1912	0.0377239920198917\\
1913	0.0299523063004017\\
1914	0.0192980002611876\\
1915	0.0108730234205723\\
1916	0.00306449132040143\\
1917	-0.00616290885955095\\
1918	-0.0113933552056551\\
1919	-0.0145505499094725\\
1920	-0.0187038145959377\\
1921	-0.0191786326467991\\
1922	-0.0185401402413845\\
1923	-0.0208754036575556\\
1924	-0.0220965817570686\\
1925	-0.0229676850140095\\
1926	-0.0269131939858198\\
1927	-0.0294029917567968\\
1928	-0.0306574311107397\\
1929	-0.0337899774312973\\
1930	-0.036042608320713\\
1931	-0.035895936191082\\
1932	-0.0370992124080658\\
1933	-0.038760632276535\\
1934	-0.0384301543235779\\
1935	-0.0395034104585648\\
1936	-0.0410002917051315\\
1937	-0.040869414806366\\
1938	-0.0416269116103649\\
1939	-0.0429057031869888\\
1940	-0.0414456203579903\\
1941	-0.0415687784552574\\
1942	-0.0427313968539238\\
1943	-0.0411133319139481\\
1944	-0.0406686067581177\\
1945	-0.0411377996206284\\
1946	-0.0396005660295486\\
1947	-0.0381059423089027\\
1948	-0.0375818833708763\\
1949	-0.0355118066072464\\
1950	-0.0338252186775208\\
1951	-0.0321486070752144\\
1952	-0.0287273060530424\\
1953	-0.0258780233561993\\
1954	-0.022730365395546\\
1955	-0.0167290549725294\\
1956	-0.00968548841774464\\
1957	-0.00368885323405266\\
1958	0.00274018128402531\\
1959	0.0101692732423544\\
1960	0.0162652283906937\\
1961	0.0221660081297159\\
1962	0.0283568743616343\\
1963	0.0334074571728706\\
1964	0.0375308096408844\\
1965	0.042184978723526\\
1966	0.0471382550895214\\
1967	0.0515942201018333\\
1968	0.0572757162153721\\
1969	0.0631403028964996\\
1970	0.0682234466075897\\
1971	0.0742687880992889\\
1972	0.0804402530193329\\
1973	0.0858350545167923\\
1974	0.0912564843893051\\
1975	0.0960515215992928\\
1976	0.0998381599783897\\
1977	0.104156889021397\\
1978	0.108955956995487\\
1979	0.113530822098255\\
1980	0.118946209549904\\
1981	0.124356687068939\\
1982	0.128826647996902\\
1983	0.132942005991936\\
1984	0.136198729276657\\
1985	0.137119635939598\\
1986	0.13750234246254\\
1987	0.138224124908447\\
1988	0.138219356536865\\
1989	0.139348536729813\\
1990	0.142450273036957\\
1991	0.145842283964157\\
1992	0.150415897369385\\
1993	0.157297968864441\\
1994	0.165703743696213\\
1995	0.173849076032639\\
1996	0.180792897939682\\
1997	0.183947890996933\\
1998	0.184105902910233\\
1999	0.181694954633713\\
2000	0.177102819085121\\
2001	0.172961920499802\\
2002	0.169845417141914\\
2003	0.16645473241806\\
2004	0.165129095315933\\
2005	0.165160149335861\\
2006	0.164661675691605\\
2007	0.164593726396561\\
2008	0.164264351129532\\
2009	0.162395551800728\\
2010	0.160246983170509\\
2011	0.157611981034279\\
2012	0.154118031263351\\
2013	0.150076448917389\\
2014	0.146979451179504\\
2015	0.142609879374504\\
2016	0.138061344623566\\
2017	0.134507268667221\\
2018	0.128680035471916\\
2019	0.122296251356602\\
2020	0.116298750042915\\
2021	0.109786458313465\\
2022	0.103184744715691\\
2023	0.0987548753619194\\
2024	0.0948129892349243\\
2025	0.0897199809551239\\
2026	0.0836105048656464\\
2027	0.0771704167127609\\
2028	0.0710280239582062\\
2029	0.0651125460863113\\
2030	0.0605222582817078\\
2031	0.0576989352703094\\
2032	0.0561833828687668\\
2033	0.0553796626627445\\
2034	0.0542455352842808\\
2035	0.0537117347121239\\
2036	0.0527740903198719\\
2037	0.0501713007688522\\
2038	0.0471937134861946\\
2039	0.0428856797516346\\
2040	0.0372883453965187\\
2041	0.0323390141129494\\
2042	0.0267960373312235\\
2043	0.0209870189428329\\
2044	0.0169835090637207\\
2045	0.0136802932247519\\
2046	0.0104689933359623\\
2047	0.00885133352130651\\
2048	0.00794694293290377\\
2049	0.00615288689732552\\
2050	0.00448980834335089\\
2051	0.00292629795148969\\
2052	6.03908119956031e-05\\
2053	-0.00284870201721787\\
2054	-0.00506165251135826\\
2055	-0.00853626988828182\\
2056	-0.012361254543066\\
2057	-0.0149334222078323\\
2058	-0.0178444944322109\\
2059	-0.0214017610996962\\
2060	-0.0237545557320118\\
2061	-0.0254547484219074\\
2062	-0.0274242423474789\\
2063	-0.0282325521111488\\
2064	-0.02865806594491\\
2065	-0.0297156106680632\\
2066	-0.0298107657581568\\
2067	-0.03085164912045\\
2068	-0.0333330854773521\\
2069	-0.0366677828133106\\
2070	-0.0401472449302673\\
2071	-0.044415220618248\\
2072	-0.0478962287306786\\
2073	-0.0483307503163815\\
2074	-0.0482603125274181\\
2075	-0.0474238246679306\\
2076	-0.0446405485272408\\
2077	-0.0419528111815453\\
2078	-0.0410812869668007\\
2079	-0.0403926409780979\\
2080	-0.0394424796104431\\
2081	-0.0397519916296005\\
2082	-0.0390617698431015\\
2083	-0.0369727686047554\\
2084	-0.0355160087347031\\
2085	-0.0330574735999107\\
2086	-0.0282683148980141\\
2087	-0.0236901119351387\\
2088	-0.0200209021568298\\
2089	-0.014172688126564\\
2090	-0.0077580576762557\\
2091	-0.00308048957958817\\
2092	0.0037261787801981\\
2093	0.0103684384375811\\
2094	0.0145859010517597\\
2095	0.0196738298982382\\
2096	0.0250415224581957\\
2097	0.0291021130979061\\
2098	0.0344101600348949\\
2099	0.0411788448691368\\
2100	0.0475054085254669\\
2101	0.0539580583572388\\
2102	0.061257641762495\\
2103	0.0686000734567642\\
2104	0.0758202224969864\\
2105	0.0826109498739243\\
2106	0.0878871381282806\\
2107	0.0917163789272308\\
2108	0.0949326455593109\\
2109	0.09705950319767\\
2110	0.098275400698185\\
2111	0.0982505604624748\\
2112	0.099066287279129\\
2113	0.101433865725994\\
2114	0.104694493114948\\
2115	0.108290188014507\\
2116	0.113755762577057\\
2117	0.119597308337688\\
2118	0.124863721430302\\
2119	0.129834145307541\\
2120	0.134358584880829\\
2121	0.138209819793701\\
2122	0.14062362909317\\
2123	0.141647845506668\\
2124	0.142288327217102\\
2125	0.14228081703186\\
2126	0.143130898475647\\
2127	0.145673051476479\\
2128	0.147842049598694\\
2129	0.151506632566452\\
2130	0.15794312953949\\
2131	0.166231900453568\\
2132	0.174558103084564\\
2133	0.182302296161652\\
2134	0.186132878065109\\
2135	0.185663729906082\\
2136	0.182543933391571\\
2137	0.176686391234398\\
2138	0.171076446771622\\
2139	0.166245371103287\\
2140	0.161582738161087\\
2141	0.159514009952545\\
2142	0.158749580383301\\
2143	0.15830186009407\\
2144	0.159279495477676\\
2145	0.159177184104919\\
2146	0.158267304301262\\
2147	0.15610009431839\\
2148	0.152116671204567\\
2149	0.146879941225052\\
2150	0.140831172466278\\
2151	0.134277492761612\\
2152	0.127799063920975\\
2153	0.122297868132591\\
2154	0.116059437394142\\
2155	0.110165566205978\\
2156	0.105697311460972\\
2157	0.102134175598621\\
2158	0.099204458296299\\
2159	0.0980421155691147\\
2160	0.0960291177034378\\
2161	0.0920379906892776\\
2162	0.087785966694355\\
2163	0.0830348432064056\\
2164	0.0756521448493004\\
2165	0.0676646083593369\\
2166	0.0607582405209541\\
2167	0.0526619367301464\\
2168	0.045594297349453\\
2169	0.0413260087370872\\
2170	0.0362090542912483\\
2171	0.0324526727199554\\
2172	0.0317246541380882\\
2173	0.0303618647158146\\
2174	0.0278653427958488\\
2175	0.0273663457483053\\
2176	0.0247314255684614\\
2177	0.0195174142718315\\
2178	0.015898022800684\\
2179	0.01152846775949\\
2180	0.00657129008322954\\
2181	0.00382161885499954\\
2182	0.00113939039874822\\
2183	-0.00294438982382417\\
2184	-0.0059791668318212\\
2185	-0.00969148799777031\\
2186	-0.0160295255482197\\
2187	-0.021090067923069\\
2188	-0.0247356723994017\\
2189	-0.0306105688214302\\
2190	-0.0348408222198486\\
2191	-0.0366893708705902\\
2192	-0.0388670153915882\\
2193	-0.0406687892973423\\
2194	-0.0408998839557171\\
2195	-0.0417942181229591\\
2196	-0.0429348163306713\\
2197	-0.0433575809001923\\
2198	-0.0446174666285515\\
2199	-0.0470597743988037\\
2200	-0.047836072742939\\
2201	-0.0484362989664078\\
2202	-0.0505061335861683\\
2203	-0.0512770637869835\\
2204	-0.0511798188090324\\
2205	-0.0524960793554783\\
2206	-0.0540204681456089\\
2207	-0.0544340386986732\\
2208	-0.0555032566189766\\
2209	-0.0561887919902802\\
2210	-0.0556552037596703\\
2211	-0.0562160909175873\\
2212	-0.0568585023283958\\
2213	-0.0557717494666576\\
2214	-0.0561063811182976\\
2215	-0.0569984056055546\\
2216	-0.0557356327772141\\
2217	-0.0550380647182465\\
2218	-0.0556980408728123\\
2219	-0.0543555431067944\\
2220	-0.0521417781710625\\
2221	-0.051737654954195\\
2222	-0.0501176193356514\\
2223	-0.0464986562728882\\
2224	-0.0440965853631496\\
2225	-0.0423248112201691\\
2226	-0.0375863611698151\\
2227	-0.033221960067749\\
2228	-0.029828455299139\\
2229	-0.0245551057159901\\
2230	-0.0193979032337666\\
2231	-0.0148342233151197\\
2232	-0.008574353531003\\
2233	-0.0019033020362258\\
2234	0.00314694573171437\\
2235	0.00912887509912252\\
2236	0.015741253271699\\
2237	0.0208964496850967\\
2238	0.0263288207352161\\
2239	0.0327334403991699\\
2240	0.0385701134800911\\
2241	0.0448471903800964\\
2242	0.051322415471077\\
2243	0.0577311329543591\\
2244	0.0634253919124603\\
2245	0.0687404274940491\\
2246	0.0743813067674637\\
2247	0.0789927244186401\\
2248	0.0828253552317619\\
2249	0.0874805450439453\\
2250	0.0917296260595322\\
2251	0.0949466750025749\\
2252	0.0996507257223129\\
2253	0.105354994535446\\
2254	0.111578896641731\\
2255	0.118061944842339\\
2256	0.125123485922813\\
2257	0.13165020942688\\
2258	0.135349944233894\\
2259	0.137801676988602\\
2260	0.138971656560898\\
2261	0.137578129768372\\
2262	0.136397302150726\\
2263	0.136904925107956\\
2264	0.137140572071075\\
2265	0.138689190149307\\
2266	0.141257658600807\\
2267	0.143128827214241\\
2268	0.145210742950439\\
2269	0.147898152470589\\
2270	0.149373009800911\\
2271	0.150547623634338\\
2272	0.153158724308014\\
2273	0.155109718441963\\
2274	0.156657248735428\\
2275	0.158510833978653\\
2276	0.15968556702137\\
2277	0.160994678735733\\
2278	0.161887615919113\\
2279	0.161919057369232\\
2280	0.162326127290726\\
2281	0.163070380687714\\
2282	0.16376419365406\\
2283	0.165292710065842\\
2284	0.166791349649429\\
2285	0.168602049350739\\
2286	0.170992523431778\\
2287	0.173075392842293\\
2288	0.175054997205734\\
2289	0.176885262131691\\
2290	0.177453309297562\\
2291	0.177870064973831\\
2292	0.178723722696304\\
2293	0.179764032363892\\
2294	0.180176839232445\\
2295	0.181713879108429\\
2296	0.184209227561951\\
2297	0.186697170138359\\
2298	0.189749240875244\\
2299	0.194996029138565\\
2300	0.201766297221184\\
2301	0.208319321274757\\
2302	0.214079961180687\\
2303	0.216454982757568\\
2304	0.215780168771744\\
2305	0.213294565677643\\
2306	0.208346724510193\\
2307	0.202401906251907\\
2308	0.197590366005898\\
2309	0.193167418241501\\
2310	0.189407363533974\\
2311	0.187760904431343\\
2312	0.18694856762886\\
2313	0.186791688203812\\
2314	0.186839163303375\\
2315	0.185121670365334\\
2316	0.180955544114113\\
2317	0.176166445016861\\
2318	0.168394923210144\\
2319	0.15797932446003\\
2320	0.148217380046844\\
2321	0.137227863073349\\
2322	0.127091899514198\\
2323	0.121210165321827\\
2324	0.116077110171318\\
2325	0.110234759747982\\
2326	0.108342483639717\\
2327	0.107359670102596\\
2328	0.104714386165142\\
2329	0.103488557040691\\
2330	0.100012995302677\\
2331	0.0934578329324722\\
2332	0.0870733857154846\\
2333	0.0791967064142227\\
2334	0.0663483887910843\\
2335	0.0503413155674934\\
2336	0.0367298126220703\\
2337	0.0231710057705641\\
2338	0.0129391774535179\\
2339	0.00679327733814716\\
2340	0.00482618063688278\\
2341	0.00931596010923386\\
2342	0.0227482952177525\\
2343	0.0412099696695805\\
2344	0.0624230615794659\\
2345	0.0847740024328232\\
2346	0.104304879903793\\
2347	0.118786655366421\\
2348	0.128564983606339\\
2349	0.131840258836746\\
2350	0.129612237215042\\
2351	0.124908424913883\\
2352	0.118843406438828\\
2353	0.113739669322968\\
2354	0.112577825784683\\
2355	0.11420938372612\\
2356	0.118426658213139\\
2357	0.125068813562393\\
2358	0.132659584283829\\
2359	0.139086246490479\\
2360	0.143987268209457\\
2361	0.146325618028641\\
2362	0.144769981503487\\
2363	0.142789199948311\\
2364	0.140886560082436\\
2365	0.139164984226227\\
2366	0.138394743204117\\
2367	0.138590842485428\\
2368	0.138537585735321\\
2369	0.138574361801147\\
2370	0.138528168201447\\
2371	0.138356894254684\\
2372	0.138392016291618\\
2373	0.138260647654533\\
2374	0.137140840291977\\
2375	0.135842829942703\\
2376	0.135552585124969\\
2377	0.133739531040192\\
2378	0.131855666637421\\
2379	0.130176812410355\\
2380	0.12674880027771\\
2381	0.122656367719173\\
2382	0.118661276996136\\
2383	0.11405736207962\\
2384	0.109906993806362\\
2385	0.106268629431725\\
2386	0.102390319108963\\
2387	0.0980165079236031\\
2388	0.0942936539649963\\
2389	0.0906040817499161\\
2390	0.0859618410468102\\
2391	0.0811005383729935\\
2392	0.0769781246781349\\
2393	0.0717693716287613\\
2394	0.0658023059368134\\
2395	0.0606152229011059\\
2396	0.0549337118864059\\
2397	0.048532884567976\\
2398	0.0430570058524609\\
2399	0.0377719849348068\\
2400	0.0320709906518459\\
2401	0.0281497612595558\\
2402	0.0252391528338194\\
2403	0.0219210907816887\\
2404	0.0193636752665043\\
2405	0.0172892827540636\\
2406	0.0146131915971637\\
2407	0.0118620451539755\\
2408	0.00864272564649582\\
2409	0.00395630858838558\\
2410	-0.000169078150065616\\
2411	-0.00429841363802552\\
2412	-0.0100476276129484\\
2413	-0.0140760261565447\\
2414	-0.0157444290816784\\
2415	-0.0184064917266369\\
2416	-0.0209473092108965\\
2417	-0.0208850167691708\\
2418	-0.0219521913677454\\
2419	-0.0239421837031841\\
2420	-0.0245179496705532\\
2421	-0.0254575740545988\\
2422	-0.0274693015962839\\
2423	-0.0279847290366888\\
2424	-0.0288482643663883\\
2425	-0.0309490617364645\\
2426	-0.0321867726743221\\
2427	-0.0333955138921738\\
2428	-0.0361303240060806\\
2429	-0.0381354279816151\\
2430	-0.0388481169939041\\
2431	-0.040866781026125\\
2432	-0.0427574515342712\\
2433	-0.0430895164608955\\
2434	-0.0444680601358414\\
2435	-0.0457053855061531\\
2436	-0.0454078987240791\\
2437	-0.04631407558918\\
2438	-0.0480584055185318\\
2439	-0.0476873256266117\\
2440	-0.0480156652629375\\
2441	-0.0491196177899837\\
2442	-0.0487278401851654\\
2443	-0.0486791096627712\\
2444	-0.0491879694163799\\
2445	-0.0485360324382782\\
2446	-0.0483867675065994\\
2447	-0.048634123057127\\
2448	-0.0467936545610428\\
2449	-0.045466274023056\\
2450	-0.0450380370020866\\
2451	-0.0433260798454285\\
2452	-0.0417773313820362\\
2453	-0.0408251062035561\\
2454	-0.0381629802286625\\
2455	-0.0347676202654839\\
2456	-0.0310505162924528\\
2457	-0.0265275295823812\\
2458	-0.021385844796896\\
2459	-0.0154128577560186\\
2460	-0.00891423225402832\\
2461	-0.0025778878480196\\
2462	0.00414785137400031\\
2463	0.0108775440603495\\
2464	0.0169452726840973\\
2465	0.0220188237726688\\
2466	0.0271514765918255\\
2467	0.032372273504734\\
2468	0.0366563871502876\\
2469	0.0408828929066658\\
2470	0.0464603044092655\\
2471	0.0518361404538155\\
2472	0.0566907674074173\\
2473	0.0629745721817017\\
2474	0.0692562162876129\\
2475	0.0749201476573944\\
2476	0.080909252166748\\
2477	0.0878642499446869\\
2478	0.0955359488725662\\
2479	0.102840878069401\\
2480	0.10993418097496\\
2481	0.115179419517517\\
2482	0.117444448173046\\
2483	0.118098609149456\\
2484	0.117956005036831\\
2485	0.11725739389658\\
2486	0.116893023252487\\
2487	0.117697402834892\\
2488	0.119354367256165\\
2489	0.121475480496883\\
2490	0.123112000524998\\
2491	0.124538041651249\\
2492	0.126278787851334\\
2493	0.128098726272583\\
2494	0.130088418722153\\
2495	0.132231533527374\\
2496	0.133064776659012\\
2497	0.134230822324753\\
2498	0.135363727807999\\
2499	0.135210692882538\\
2500	0.1365767121315\\
2501	0.138410657644272\\
2502	0.139040246605873\\
2503	0.141004294157028\\
2504	0.144238531589508\\
2505	0.145798861980438\\
2506	0.148531064391136\\
2507	0.153028577566147\\
2508	0.155472069978714\\
2509	0.158059805631638\\
2510	0.162471443414688\\
2511	0.164443999528885\\
2512	0.165062367916107\\
2513	0.16664257645607\\
2514	0.166706949472427\\
2515	0.166053503751755\\
2516	0.167860671877861\\
2517	0.169695451855659\\
2518	0.169710710644722\\
2519	0.172083407640457\\
2520	0.174448519945145\\
2521	0.175325572490692\\
2522	0.176446497440338\\
2523	0.177390828728676\\
2524	0.177431672811508\\
2525	0.177604675292969\\
2526	0.178511708974838\\
2527	0.179222777485847\\
2528	0.179450303316116\\
2529	0.179762929677963\\
2530	0.181005626916885\\
2531	0.181989058852196\\
2532	0.183123409748077\\
2533	0.184975698590279\\
2534	0.187549784779549\\
2535	0.189366400241852\\
2536	0.191892683506012\\
2537	0.195730283856392\\
2538	0.200091913342476\\
2539	0.203811451792717\\
2540	0.206985160708427\\
2541	0.20793616771698\\
2542	0.206522911787033\\
2543	0.204366743564606\\
2544	0.201503768563271\\
2545	0.198322832584381\\
2546	0.196855664253235\\
2547	0.19553279876709\\
2548	0.194661796092987\\
2549	0.194582104682922\\
2550	0.194137305021286\\
2551	0.19246307015419\\
2552	0.19100421667099\\
2553	0.187401011586189\\
2554	0.18111190199852\\
2555	0.175575405359268\\
2556	0.167895644903183\\
2557	0.157600715756416\\
2558	0.148634493350983\\
2559	0.139072760939598\\
2560	0.130072742700577\\
2561	0.125244647264481\\
2562	0.120612405240536\\
2563	0.114982903003693\\
2564	0.112093225121498\\
2565	0.110393986105919\\
2566	0.106445267796516\\
2567	0.103309161961079\\
2568	0.0998633429408073\\
2569	0.0925969406962395\\
2570	0.0849378556013107\\
2571	0.0773777663707733\\
2572	0.0682170689105988\\
2573	0.0604127198457718\\
2574	0.0536180548369884\\
2575	0.045673243701458\\
2576	0.0411570891737938\\
2577	0.0394098833203316\\
2578	0.0355771817266941\\
2579	0.0338743254542351\\
2580	0.0334198325872421\\
2581	0.0301896687597036\\
2582	0.027245594188571\\
2583	0.0260627847164869\\
2584	0.0257699657231569\\
2585	0.0249839629977942\\
2586	0.0247071906924248\\
2587	0.0204271115362644\\
2588	0.0113509874790907\\
2589	0.0010597079526633\\
2590	-0.0117501281201839\\
2591	-0.0273507535457611\\
2592	-0.0407770797610283\\
2593	-0.0501709096133709\\
2594	-0.0586854368448257\\
2595	-0.0615017525851727\\
2596	-0.0591611117124557\\
2597	-0.0568929575383663\\
2598	-0.0537702292203903\\
2599	-0.0494030714035034\\
2600	-0.0480727329850197\\
2601	-0.0481130741536617\\
2602	-0.0475022196769714\\
2603	-0.049272820353508\\
2604	-0.0525094754993916\\
2605	-0.051780179142952\\
2606	-0.0514226220548153\\
2607	-0.0515096299350262\\
2608	-0.0476240515708923\\
2609	-0.0447673313319683\\
2610	-0.0428094863891602\\
2611	-0.0381185561418533\\
2612	-0.0352072715759277\\
2613	-0.0337611064314842\\
2614	-0.0299615133553743\\
2615	-0.0269384440034628\\
2616	-0.0243941154330969\\
2617	-0.0188709460198879\\
2618	-0.0137985534965992\\
2619	-0.00934748724102974\\
2620	-0.00292382971383631\\
2621	0.00357360229827464\\
2622	0.00977218337357044\\
2623	0.0176078379154205\\
2624	0.0252643674612045\\
2625	0.0318343266844749\\
2626	0.0386168137192726\\
2627	0.0443700738251209\\
2628	0.0494011417031288\\
2629	0.0560644902288914\\
2630	0.0636084750294685\\
2631	0.0698369890451431\\
2632	0.0770907178521156\\
2633	0.08278788626194\\
2634	0.0846582353115082\\
2635	0.0858065560460091\\
2636	0.0850823372602463\\
2637	0.0831253007054329\\
2638	0.0833033844828606\\
2639	0.0835118740797043\\
2640	0.0843221396207809\\
2641	0.0880080983042717\\
2642	0.0920563787221909\\
2643	0.0955883711576462\\
2644	0.0999098047614098\\
2645	0.103983178734779\\
2646	0.105559214949608\\
2647	0.106845423579216\\
2648	0.109456911683083\\
2649	0.110466726124287\\
2650	0.111324578523636\\
2651	0.113743811845779\\
2652	0.115616127848625\\
2653	0.116872206330299\\
2654	0.120488628745079\\
2655	0.123972572386265\\
2656	0.125198483467102\\
2657	0.128499150276184\\
2658	0.132419914007187\\
2659	0.133498460054398\\
2660	0.135617539286613\\
2661	0.137779757380486\\
2662	0.137623578310013\\
2663	0.139500513672829\\
2664	0.14216411113739\\
2665	0.143266975879669\\
2666	0.146402508020401\\
2667	0.150419667363167\\
2668	0.153222247958183\\
2669	0.157753899693489\\
2670	0.162927880883217\\
2671	0.166412860155106\\
2672	0.170307040214539\\
2673	0.173218667507172\\
2674	0.173319041728973\\
2675	0.174179971218109\\
2676	0.174645930528641\\
2677	0.173450469970703\\
2678	0.17434473335743\\
2679	0.17595736682415\\
2680	0.176361113786697\\
2681	0.177175253629684\\
2682	0.178369045257568\\
2683	0.178630501031876\\
2684	0.179560616612434\\
2685	0.18066132068634\\
2686	0.181450337171555\\
2687	0.182791113853455\\
2688	0.184765800833702\\
2689	0.187042653560638\\
2690	0.190106108784676\\
2691	0.19279557466507\\
2692	0.195141553878784\\
2693	0.196533799171448\\
2694	0.196431860327721\\
2695	0.196578770875931\\
2696	0.19597327709198\\
2697	0.19528403878212\\
2698	0.195622727274895\\
2699	0.19517183303833\\
2700	0.195026814937592\\
2701	0.195057898759842\\
2702	0.195057570934296\\
2703	0.194815203547478\\
2704	0.193600594997406\\
2705	0.192563086748123\\
2706	0.191583007574081\\
2707	0.189310878515244\\
2708	0.186240613460541\\
2709	0.182588458061218\\
2710	0.178051471710205\\
2711	0.17329366505146\\
2712	0.167844176292419\\
2713	0.160140633583069\\
2714	0.152166962623596\\
2715	0.144747227430344\\
2716	0.137115135788918\\
2717	0.129974603652954\\
2718	0.124820731580257\\
2719	0.120357304811478\\
2720	0.114506110548973\\
2721	0.109454311430454\\
2722	0.10608184337616\\
2723	0.100398354232311\\
2724	0.094701737165451\\
2725	0.0905523747205734\\
2726	0.0839001685380936\\
2727	0.0760418027639389\\
2728	0.070171520113945\\
2729	0.0626077950000763\\
2730	0.0544569380581379\\
2731	0.0500183589756489\\
2732	0.0445326566696167\\
2733	0.0384401902556419\\
2734	0.0361741818487644\\
2735	0.0336580201983452\\
2736	0.0287264008074999\\
2737	0.0273321773856878\\
2738	0.0253241378813982\\
2739	0.0193942524492741\\
2740	0.0156834274530411\\
2741	0.0115279415622354\\
2742	0.00486178323626518\\
2743	0.00126451416872442\\
2744	-0.00192010740283877\\
2745	-0.00719019817188382\\
2746	-0.00814831349998713\\
2747	-0.00871958024799824\\
2748	-0.0119624100625515\\
2749	-0.0118117779493332\\
2750	-0.0121194133535028\\
2751	-0.0155051220208406\\
2752	-0.017126651480794\\
2753	-0.0177231412380934\\
2754	-0.0203681848943233\\
2755	-0.0214861780405045\\
2756	-0.0212499238550663\\
2757	-0.0221737809479237\\
2758	-0.0230309385806322\\
2759	-0.0222506783902645\\
2760	-0.0221693590283394\\
2761	-0.0228539891541004\\
2762	-0.0224803704768419\\
2763	-0.0222404673695564\\
2764	-0.0223871655762196\\
2765	-0.0220348220318556\\
2766	-0.0220965556800365\\
2767	-0.0222275294363499\\
2768	-0.0208853185176849\\
2769	-0.0193090327084064\\
2770	-0.0188585445284843\\
2771	-0.0171648785471916\\
2772	-0.014706801623106\\
2773	-0.0132469888776541\\
2774	-0.0109601337462664\\
2775	-0.00756977219134569\\
2776	-0.00395265780389309\\
2777	0.000244193361140788\\
2778	0.00502763921394944\\
2779	0.0104262288659811\\
2780	0.0161689631640911\\
2781	0.0216641314327717\\
2782	0.0270661246031523\\
2783	0.0325190126895905\\
2784	0.0379241034388542\\
2785	0.0433872938156128\\
2786	0.0478654205799103\\
2787	0.0526316277682781\\
2788	0.0579640865325928\\
2789	0.0625571757555008\\
2790	0.0674094557762146\\
2791	0.0726977288722992\\
2792	0.0781163796782494\\
2793	0.0833460688591003\\
2794	0.0886654779314995\\
2795	0.0942274630069733\\
2796	0.0989386290311813\\
2797	0.102954253554344\\
2798	0.10691699385643\\
2799	0.111201174557209\\
2800	0.114961370825768\\
2801	0.118270739912987\\
2802	0.122400395572186\\
2803	0.126243472099304\\
2804	0.129573792219162\\
2805	0.13377183675766\\
2806	0.138474345207214\\
2807	0.141362443566322\\
2808	0.143600180745125\\
2809	0.14612889289856\\
2810	0.149040475487709\\
2811	0.151997029781342\\
2812	0.155534043908119\\
2813	0.159951746463776\\
2814	0.164408355951309\\
2815	0.168698146939278\\
2816	0.172598883509636\\
2817	0.175321668386459\\
2818	0.176822140812874\\
2819	0.177854657173157\\
2820	0.178136497735977\\
2821	0.17817597091198\\
2822	0.17879781126976\\
2823	0.180090814828873\\
2824	0.181696832180023\\
2825	0.184574946761131\\
2826	0.188358396291733\\
2827	0.19181926548481\\
2828	0.196518883109093\\
2829	0.201192498207092\\
2830	0.204383626580238\\
2831	0.207537427544594\\
2832	0.209031865000725\\
2833	0.20896902680397\\
2834	0.208468094468117\\
2835	0.207894295454025\\
2836	0.207120716571808\\
2837	0.208148986101151\\
2838	0.209278896450996\\
2839	0.209432378411293\\
2840	0.209464356303215\\
2841	0.209121853113174\\
2842	0.208318650722504\\
2843	0.208238646388054\\
2844	0.208121746778488\\
2845	0.20752640068531\\
2846	0.206934541463852\\
2847	0.206721439957619\\
2848	0.205665469169617\\
2849	0.203670278191566\\
2850	0.201457858085632\\
2851	0.198898538947105\\
2852	0.195757076144218\\
2853	0.191649913787842\\
2854	0.187524363398552\\
2855	0.183401048183441\\
2856	0.178632706403732\\
2857	0.173758387565613\\
2858	0.168290674686432\\
2859	0.16059036552906\\
2860	0.151503294706345\\
2861	0.14149372279644\\
2862	0.13131245970726\\
2863	0.121947474777699\\
2864	0.115215316414833\\
2865	0.110566057264805\\
2866	0.107222490012646\\
2867	0.10612603276968\\
2868	0.105548016726971\\
2869	0.104705706238747\\
2870	0.102904222905636\\
2871	0.099515788257122\\
2872	0.0946926847100258\\
2873	0.0889414846897125\\
2874	0.0822162479162216\\
2875	0.0740496963262558\\
2876	0.0655174553394318\\
2877	0.057902067899704\\
2878	0.0512702725827694\\
2879	0.0459276288747787\\
2880	0.0426782071590424\\
2881	0.0412698313593864\\
2882	0.0409732013940811\\
2883	0.0410021916031837\\
2884	0.0409240648150444\\
2885	0.0397266373038292\\
2886	0.0384394228458405\\
2887	0.0364787913858891\\
2888	0.0324687957763672\\
2889	0.0282574035227299\\
2890	0.0246232971549034\\
2891	0.0208132825791836\\
2892	0.0169705897569656\\
2893	0.0146514624357224\\
2894	0.0135951517149806\\
2895	0.0120540233328938\\
2896	0.0113126784563065\\
2897	0.0110240448266268\\
2898	0.00936843361705542\\
2899	0.0079095121473074\\
2900	0.00592590868473053\\
2901	0.00166765530593693\\
2902	-0.00213660160079598\\
2903	-0.0058303470723331\\
2904	-0.0108240861445665\\
2905	-0.0145598230883479\\
2906	-0.0177903547883034\\
2907	-0.0207465291023254\\
2908	-0.0214907433837652\\
2909	-0.0221128351986408\\
2910	-0.0233627706766129\\
2911	-0.0237974636256695\\
2912	-0.024011816829443\\
2913	-0.0257930662482977\\
2914	-0.0267256442457438\\
2915	-0.0277805309742689\\
2916	-0.0309356227517128\\
2917	-0.0330224670469761\\
2918	-0.0345311239361763\\
2919	-0.0374908894300461\\
2920	-0.0385139174759388\\
2921	-0.038542952388525\\
2922	-0.0405337959527969\\
2923	-0.0407983362674713\\
2924	-0.0396267026662827\\
2925	-0.0402767285704613\\
2926	-0.0409806817770004\\
2927	-0.0399182550609112\\
2928	-0.0401096679270267\\
2929	-0.0408234894275665\\
2930	-0.0393967777490616\\
2931	-0.0383995100855827\\
2932	-0.0388997383415699\\
2933	-0.0373635366559029\\
2934	-0.0351498499512672\\
2935	-0.0349137112498283\\
2936	-0.0322783067822456\\
2937	-0.0288899056613445\\
2938	-0.0269164647907019\\
2939	-0.0242006257176399\\
2940	-0.0179239697754383\\
2941	-0.0146844433620572\\
2942	-0.0121827181428671\\
2943	-0.0103155309334397\\
2944	-0.00880144350230694\\
2945	-0.00722282007336617\\
2946	-0.00368470838293433\\
2947	0.00456803664565086\\
2948	0.0171726793050766\\
2949	0.032073900103569\\
2950	0.0495363771915436\\
2951	0.0682202875614166\\
2952	0.0846280306577682\\
2953	0.0979882553219795\\
2954	0.10849717259407\\
2955	0.114779636263847\\
2956	0.115979641675949\\
2957	0.11435279250145\\
2958	0.111723430454731\\
2959	0.109898120164871\\
2960	0.110512934625149\\
2961	0.113280922174454\\
2962	0.117986187338829\\
2963	0.124493330717087\\
2964	0.131177455186844\\
2965	0.13704851269722\\
2966	0.142198637127876\\
2967	0.144274264574051\\
2968	0.143548429012299\\
2969	0.142932757735252\\
2970	0.142077267169952\\
2971	0.14159968495369\\
2972	0.142234921455383\\
2973	0.142895922064781\\
2974	0.142725095152855\\
2975	0.143559813499451\\
2976	0.144351452589035\\
2977	0.144259735941887\\
2978	0.144664496183395\\
2979	0.145279347896576\\
2980	0.144598126411438\\
2981	0.14383627474308\\
2982	0.143697246909142\\
2983	0.142503455281258\\
2984	0.141744032502174\\
2985	0.141663938760757\\
2986	0.140308439731598\\
2987	0.138313189148903\\
2988	0.135795056819916\\
2989	0.133216172456741\\
2990	0.130501747131348\\
2991	0.127850621938705\\
2992	0.125091522932053\\
2993	0.121549226343632\\
2994	0.118128910660744\\
2995	0.114399760961533\\
2996	0.110163412988186\\
2997	0.106139309704304\\
2998	0.101198755204678\\
2999	0.0959829464554787\\
3000	0.091344803571701\\
3001	0.0856333523988724\\
3002	0.0793915614485741\\
3003	0.0745599418878555\\
3004	0.0697543323040009\\
3005	0.064546212553978\\
3006	0.0604097433388233\\
3007	0.0559752061963081\\
3008	0.0511355064809322\\
3009	0.047054335474968\\
3010	0.0424848757684231\\
3011	0.037187471985817\\
3012	0.032960020005703\\
3013	0.0290112048387527\\
3014	0.0250542610883713\\
3015	0.0216460451483727\\
3016	0.0189055576920509\\
3017	0.0149042969569564\\
3018	0.0111280158162117\\
3019	0.00844562612473965\\
3020	0.00528386840596795\\
3021	0.00210911966860294\\
3022	-0.000721929536666721\\
3023	-0.00403937604278326\\
3024	-0.00732916779816151\\
3025	-0.00951232016086578\\
3026	-0.0116123305633664\\
3027	-0.0142837259918451\\
3028	-0.0161487739533186\\
3029	-0.0180722288787365\\
3030	-0.0206617116928101\\
3031	-0.0230545587837696\\
3032	-0.0255543701350689\\
3033	-0.0281374603509903\\
3034	-0.0303316973149776\\
3035	-0.031722217798233\\
3036	-0.0330694541335106\\
3037	-0.0340305045247078\\
3038	-0.034230750054121\\
3039	-0.034916840493679\\
3040	-0.0364828333258629\\
3041	-0.0375587604939938\\
3042	-0.0393790304660797\\
3043	-0.0419702604413033\\
3044	-0.0435629449784756\\
3045	-0.0451169610023499\\
3046	-0.047831553965807\\
3047	-0.0487123876810074\\
3048	-0.0487999320030212\\
3049	-0.050992876291275\\
3050	-0.0517280474305153\\
3051	-0.051311869174242\\
3052	-0.0531354323029518\\
3053	-0.0544716455042362\\
3054	-0.0537901446223259\\
3055	-0.0545848570764065\\
3056	-0.0547698512673378\\
3057	-0.0533170402050018\\
3058	-0.053633414208889\\
3059	-0.053448062390089\\
3060	-0.0515719838440418\\
3061	-0.050848200917244\\
3062	-0.0503396578133106\\
3063	-0.0481328405439854\\
3064	-0.0460611134767532\\
3065	-0.0449226200580597\\
3066	-0.0412804298102856\\
3067	-0.0375750958919525\\
3068	-0.0341677442193031\\
3069	-0.0288451556116343\\
3070	-0.0236241891980171\\
3071	-0.0183767937123775\\
3072	-0.0117608262225986\\
3073	-0.00551075302064419\\
3074	0.00011280324542895\\
3075	0.00636518746614456\\
3076	0.0120794856920838\\
3077	0.0166279338300228\\
3078	0.0216567143797874\\
3079	0.0264431275427341\\
3080	0.0311698988080025\\
3081	0.0367472097277641\\
3082	0.0428153015673161\\
3083	0.0486217103898525\\
3084	0.0552020221948624\\
3085	0.0628875941038132\\
3086	0.0693053007125854\\
3087	0.0745993480086327\\
3088	0.0801064372062683\\
3089	0.0848481431603432\\
3090	0.0891773551702499\\
3091	0.0937825813889503\\
3092	0.0974967107176781\\
3093	0.100984677672386\\
3094	0.105293147265911\\
3095	0.108848005533218\\
3096	0.112138547003269\\
3097	0.117515712976456\\
3098	0.123471729457378\\
3099	0.128417894244194\\
3100	0.133224993944168\\
3101	0.13881416618824\\
3102	0.143336594104767\\
3103	0.146062433719635\\
3104	0.148074254393578\\
3105	0.149963691830635\\
3106	0.151346951723099\\
3107	0.153620719909668\\
3108	0.156613886356354\\
3109	0.16009259223938\\
3110	0.16389462351799\\
3111	0.166969075798988\\
3112	0.170675054192543\\
3113	0.173697680234909\\
3114	0.174933642148972\\
3115	0.176174148917198\\
3116	0.176496043801308\\
3117	0.176609769463539\\
3118	0.177873462438583\\
3119	0.179003059864044\\
3120	0.18060764670372\\
3121	0.183229297399521\\
3122	0.185242712497711\\
3123	0.187813967466354\\
3124	0.191311597824097\\
3125	0.194128483533859\\
3126	0.1974778175354\\
3127	0.199457138776779\\
3128	0.200427666306496\\
3129	0.201737433671951\\
3130	0.202231004834175\\
3131	0.201648399233818\\
3132	0.201765522360802\\
3133	0.201945930719376\\
3134	0.201400443911552\\
3135	0.201955571770668\\
3136	0.202785044908524\\
3137	0.203142061829567\\
3138	0.203093513846397\\
3139	0.203162327408791\\
3140	0.203467175364494\\
3141	0.202987596392632\\
3142	0.20199453830719\\
3143	0.201939597725868\\
3144	0.2017482817173\\
3145	0.201673969626427\\
3146	0.201616168022156\\
3147	0.201580747961998\\
3148	0.200736030936241\\
3149	0.198414653539658\\
3150	0.195715248584747\\
3151	0.19234573841095\\
3152	0.187220007181168\\
3153	0.182253539562225\\
3154	0.177498713135719\\
3155	0.171687602996826\\
3156	0.165532886981964\\
3157	0.15950870513916\\
3158	0.152118861675262\\
3159	0.144170731306076\\
3160	0.137336000800133\\
3161	0.130791053175926\\
3162	0.1253841817379\\
3163	0.120442263782024\\
3164	0.114450521767139\\
3165	0.109479315578938\\
3166	0.104699678719044\\
3167	0.0992733240127563\\
3168	0.0936280488967896\\
3169	0.0875615030527115\\
3170	0.0802977979183197\\
3171	0.0730988085269928\\
3172	0.066820040345192\\
3173	0.060520876199007\\
3174	0.0537142157554626\\
3175	0.0487134754657745\\
3176	0.0446765013039112\\
3177	0.0395272821187973\\
3178	0.0362283810973167\\
3179	0.0333452895283699\\
3180	0.0286738649010658\\
3181	0.0248546432703733\\
3182	0.0217729359865189\\
3183	0.0168969184160233\\
3184	0.0118942353874445\\
3185	0.00843512266874313\\
3186	0.00379102630540729\\
3187	-0.000747950049117208\\
3188	-0.00261215213686228\\
3189	-0.00563299981877208\\
3190	-0.00922609120607376\\
3191	-0.0101405521854758\\
3192	-0.0120863728225231\\
3193	-0.0152965253219008\\
3194	-0.0161693803966045\\
3195	-0.0175084434449673\\
3196	-0.0208808910101652\\
3197	-0.0220705382525921\\
3198	-0.0239668283611536\\
3199	-0.0276212487369776\\
3200	-0.028735488653183\\
3201	-0.0301250722259283\\
3202	-0.0332455933094025\\
3203	-0.0333406776189804\\
3204	-0.0336566790938377\\
3205	-0.0361151546239853\\
3206	-0.0358720496296883\\
3207	-0.0359135121107101\\
3208	-0.0378373488783836\\
3209	-0.0382424592971802\\
3210	-0.0378786325454712\\
3211	-0.0388851724565029\\
3212	-0.038250669836998\\
3213	-0.0367927998304367\\
3214	-0.0368976965546608\\
3215	-0.0361464396119118\\
3216	-0.0344602391123772\\
3217	-0.0341377444565296\\
3218	-0.0331257916986942\\
3219	-0.0311512593179941\\
3220	-0.0292005576193333\\
3221	-0.0267068091779947\\
3222	-0.0228280872106552\\
3223	-0.0181123688817024\\
3224	-0.0126965353265405\\
3225	-0.00662020361050963\\
3226	0.000142581004183739\\
3227	0.00680147670209408\\
3228	0.0131677892059088\\
3229	0.0194648914039135\\
3230	0.0250478871166706\\
3231	0.0300497654825449\\
3232	0.0347107201814651\\
3233	0.0384012348949909\\
3234	0.0428790897130966\\
3235	0.0479645915329456\\
3236	0.0522716678678989\\
3237	0.0571134239435196\\
3238	0.0633746534585953\\
3239	0.0689845904707909\\
3240	0.0739134699106216\\
3241	0.0793155059218407\\
3242	0.0855361968278885\\
3243	0.0904426872730255\\
3244	0.0956381037831306\\
3245	0.101330943405628\\
3246	0.105552367866039\\
3247	0.109427005052567\\
3248	0.113912254571915\\
3249	0.11739718914032\\
3250	0.1210111156106\\
3251	0.125927001237869\\
3252	0.131752699613571\\
3253	0.136972919106483\\
3254	0.141961872577667\\
3255	0.145042181015015\\
3256	0.145304560661316\\
3257	0.145487010478973\\
3258	0.145103424787521\\
3259	0.144495740532875\\
3260	0.145051315426826\\
3261	0.14620167016983\\
3262	0.147276073694229\\
3263	0.148588925600052\\
3264	0.149164170026779\\
3265	0.150046020746231\\
3266	0.150887131690979\\
3267	0.151203811168671\\
3268	0.15119594335556\\
3269	0.151151359081268\\
3270	0.151167303323746\\
3271	0.152015388011932\\
3272	0.15218597650528\\
3273	0.152336716651917\\
3274	0.152367174625397\\
3275	0.152362853288651\\
3276	0.152093261480331\\
3277	0.152173414826393\\
3278	0.15220046043396\\
3279	0.151579171419144\\
3280	0.151160776615143\\
3281	0.150887608528137\\
3282	0.15058895945549\\
3283	0.150358587503433\\
3284	0.148889258503914\\
3285	0.146331712603569\\
3286	0.142709702253342\\
3287	0.138095051050186\\
3288	0.133713066577911\\
3289	0.127999514341354\\
3290	0.121534757316113\\
3291	0.116213783621788\\
3292	0.11050932854414\\
3293	0.105172544717789\\
3294	0.102358177304268\\
3295	0.0992201566696167\\
3296	0.0950307175517082\\
3297	0.0929156541824341\\
3298	0.0905885696411133\\
3299	0.085739403963089\\
3300	0.081245630979538\\
3301	0.0769731551408768\\
3302	0.0698675066232681\\
3303	0.0625051707029343\\
3304	0.0564826987683773\\
3305	0.0493870340287685\\
3306	0.0430718511343002\\
3307	0.0390977561473846\\
3308	0.0347177982330322\\
3309	0.0303344335407019\\
3310	0.0283399522304535\\
3311	0.0263108592480421\\
3312	0.0233754273504019\\
3313	0.0220298133790493\\
3314	0.019957821816206\\
3315	0.0153032597154379\\
3316	0.0116317700594664\\
3317	0.00766097567975521\\
3318	0.00112994795199484\\
3319	-0.00331143662333488\\
3320	-0.00618402659893036\\
3321	-0.0111546143889427\\
3322	-0.0138738062232733\\
3323	-0.0146535048261285\\
3324	-0.0173526369035244\\
3325	-0.0183092318475246\\
3326	-0.0181013084948063\\
3327	-0.0196402817964554\\
3328	-0.0210379417985678\\
3329	-0.0212977807968855\\
3330	-0.0240429267287254\\
3331	-0.0263779349625111\\
3332	-0.0266593769192696\\
3333	-0.0285827443003654\\
3334	-0.030133968219161\\
3335	-0.0290264151990414\\
3336	-0.0288070496171713\\
3337	-0.0296598598361015\\
3338	-0.0292713232338428\\
3339	-0.0296750459820032\\
3340	-0.0301738362759352\\
3341	-0.0294633116573095\\
3342	-0.0295905210077763\\
3343	-0.030466178432107\\
3344	-0.0298438630998135\\
3345	-0.0287124440073967\\
3346	-0.0282648485153913\\
3347	-0.0275006387382746\\
3348	-0.0267457831650972\\
3349	-0.0263240989297628\\
3350	-0.024745486676693\\
3351	-0.0236127078533173\\
3352	-0.0218969061970711\\
3353	-0.0187066681683064\\
3354	-0.0151228783652186\\
3355	-0.0109806293621659\\
3356	-0.00558929890394211\\
3357	-0.000102840509498492\\
3358	0.00510242627933621\\
3359	0.0116647072136402\\
3360	0.0191581342369318\\
3361	0.0255751740187407\\
3362	0.0324554443359375\\
3363	0.0386893972754478\\
3364	0.0406022295355797\\
3365	0.0399007871747017\\
3366	0.0400441288948059\\
3367	0.0407594442367554\\
3368	0.0426768362522125\\
3369	0.0487849526107311\\
3370	0.0566154234111309\\
3371	0.0647871643304825\\
3372	0.075185626745224\\
3373	0.0847624316811562\\
3374	0.0923085883259773\\
3375	0.0997293218970299\\
3376	0.104712039232254\\
3377	0.106750376522541\\
3378	0.107558250427246\\
3379	0.107527688145638\\
3380	0.107731401920319\\
3381	0.108666710555553\\
3382	0.10982870310545\\
3383	0.112793490290642\\
3384	0.117528572678566\\
3385	0.122965849936008\\
3386	0.128234565258026\\
3387	0.133281886577606\\
3388	0.138115108013153\\
3389	0.141589045524597\\
3390	0.143559172749519\\
3391	0.144014477729797\\
3392	0.144207864999771\\
3393	0.145270273089409\\
3394	0.146334737539291\\
3395	0.147519141435623\\
3396	0.15067046880722\\
3397	0.153955042362213\\
3398	0.157195270061493\\
3399	0.161142900586128\\
3400	0.164418160915375\\
3401	0.166457712650299\\
3402	0.168609976768494\\
3403	0.169550985097885\\
3404	0.16932001709938\\
3405	0.169829696416855\\
3406	0.170546621084213\\
3407	0.170785531401634\\
3408	0.172183781862259\\
3409	0.173373326659203\\
3410	0.174345850944519\\
3411	0.17543788254261\\
3412	0.176556006073952\\
3413	0.176956653594971\\
3414	0.177951335906982\\
3415	0.17896181344986\\
3416	0.179533541202545\\
3417	0.180653512477875\\
3418	0.182094186544418\\
3419	0.183166533708572\\
3420	0.18511600792408\\
3421	0.187040463089943\\
3422	0.189232409000397\\
3423	0.192588001489639\\
3424	0.195669308304787\\
3425	0.198417082428932\\
3426	0.200686052441597\\
3427	0.202385991811752\\
3428	0.203499406576157\\
3429	0.203079745173454\\
3430	0.202709347009659\\
3431	0.202986180782318\\
3432	0.203092396259308\\
3433	0.20389299094677\\
3434	0.204704746603966\\
3435	0.204789534211159\\
3436	0.204806238412857\\
3437	0.204824969172478\\
3438	0.204579889774323\\
3439	0.204625472426414\\
3440	0.204571455717087\\
3441	0.204598382115364\\
3442	0.204959705471992\\
3443	0.20477394759655\\
3444	0.204309329390526\\
3445	0.203767850995064\\
3446	0.203180208802223\\
3447	0.201884135603905\\
3448	0.200769156217575\\
3449	0.200680002570152\\
3450	0.200661614537239\\
3451	0.200066760182381\\
3452	0.199206918478012\\
3453	0.197620838880539\\
3454	0.193675458431244\\
3455	0.187976703047752\\
3456	0.181088656187057\\
3457	0.172253742814064\\
3458	0.1617541462183\\
3459	0.152115434408188\\
3460	0.141885787248611\\
3461	0.130479127168655\\
3462	0.118940442800522\\
3463	0.109833642840385\\
3464	0.101894840598106\\
3465	0.0964501798152924\\
3466	0.0958482474088669\\
3467	0.0964255258440971\\
3468	0.0980993956327438\\
3469	0.100162997841835\\
3470	0.0999913737177849\\
3471	0.098875418305397\\
3472	0.0976723432540894\\
3473	0.0947471559047699\\
3474	0.0894641280174255\\
3475	0.0826402679085732\\
3476	0.0760808289051056\\
3477	0.0698544234037399\\
3478	0.0664126351475716\\
3479	0.0661595612764359\\
3480	0.068348690867424\\
3481	0.0729251280426979\\
3482	0.0778601691126823\\
3483	0.0813310667872429\\
3484	0.0835382640361786\\
3485	0.0841643214225769\\
3486	0.0826863944530487\\
3487	0.0810166001319885\\
3488	0.0796331912279129\\
3489	0.0779132843017578\\
3490	0.0783568769693375\\
3491	0.0802316069602966\\
3492	0.080205962061882\\
3493	0.081118106842041\\
3494	0.0823340564966202\\
3495	0.0817141830921173\\
3496	0.0816617608070374\\
3497	0.0819310694932938\\
3498	0.0805580914020538\\
3499	0.080290362238884\\
3500	0.0810557529330254\\
3501	0.0803217366337776\\
3502	0.0803117379546165\\
3503	0.0810751467943192\\
3504	0.0792527496814728\\
3505	0.0757065564393997\\
3506	0.0733010098338127\\
3507	0.0713283121585846\\
3508	0.0698528364300728\\
3509	0.0716108456254005\\
3510	0.0740624368190765\\
3511	0.074742428958416\\
3512	0.0743239372968674\\
3513	0.0737127661705017\\
3514	0.0724160522222519\\
3515	0.0730411484837532\\
3516	0.0761160105466843\\
3517	0.0782686322927475\\
3518	0.0806992873549461\\
3519	0.0844133794307709\\
3520	0.0872496068477631\\
3521	0.0895737633109093\\
3522	0.0924668461084366\\
3523	0.0933819115161896\\
3524	0.0935115963220596\\
3525	0.0956155806779861\\
3526	0.0963781103491783\\
3527	0.0967942625284195\\
3528	0.100310124456882\\
3529	0.103057071566582\\
3530	0.105561755597591\\
3531	0.109575398266315\\
3532	0.112525969743729\\
3533	0.115331649780273\\
3534	0.118803322315216\\
3535	0.121377252042294\\
3536	0.123749732971191\\
3537	0.125599607825279\\
3538	0.127321645617485\\
3539	0.12886568903923\\
3540	0.130185574293137\\
3541	0.131656229496002\\
3542	0.133634522557259\\
3543	0.135380625724792\\
3544	0.138088718056679\\
3545	0.140625730156898\\
3546	0.142457604408264\\
3547	0.145944610238075\\
3548	0.150698930025101\\
3549	0.154115080833435\\
3550	0.15806956589222\\
3551	0.164212211966515\\
3552	0.171516001224518\\
3553	0.177301228046417\\
3554	0.182575196027756\\
3555	0.184764415025711\\
3556	0.182291030883789\\
3557	0.179615303874016\\
3558	0.177128344774246\\
3559	0.173622295260429\\
3560	0.170332029461861\\
3561	0.167516350746155\\
3562	0.165443181991577\\
3563	0.164158836007118\\
3564	0.163514286279678\\
3565	0.163027286529541\\
3566	0.162154078483582\\
3567	0.161718279123306\\
3568	0.159492939710617\\
3569	0.156505018472672\\
3570	0.153866559267044\\
3571	0.149084657430649\\
3572	0.142679631710052\\
3573	0.136972397565842\\
3574	0.130629345774651\\
3575	0.123713232576847\\
3576	0.117106795310974\\
3577	0.109776236116886\\
3578	0.103496246039867\\
3579	0.0993368476629257\\
3580	0.0951426029205322\\
3581	0.0909820348024368\\
3582	0.0869208499789238\\
3583	0.0824474543333054\\
3584	0.0775017291307449\\
3585	0.0721098482608795\\
3586	0.0664798766374588\\
3587	0.0605641007423401\\
3588	0.0551278255879879\\
3589	0.0505585856735706\\
3590	0.0461601987481117\\
3591	0.0428385622799397\\
3592	0.0404423698782921\\
3593	0.0377952568233013\\
3594	0.03515600040555\\
3595	0.0329667516052723\\
3596	0.0298400912433863\\
3597	0.0260885842144489\\
3598	0.0228497162461281\\
3599	0.0186412557959557\\
3600	0.0133443996310234\\
3601	0.00952291488647461\\
3602	0.00520067103207111\\
3603	-0.000451467640232295\\
3604	-0.00370661192573607\\
3605	-0.00662882439792156\\
3606	-0.010140398517251\\
3607	-0.0107779838144779\\
3608	-0.0115488599985838\\
3609	-0.0139873456209898\\
3610	-0.0145719274878502\\
3611	-0.0160367209464312\\
3612	-0.01854557543993\\
3613	-0.019981799647212\\
3614	-0.022181075066328\\
3615	-0.0258549526333809\\
3616	-0.0274907890707254\\
3617	-0.0280503649264574\\
3618	-0.0300876162946224\\
3619	-0.0309868548065424\\
3620	-0.0306993518024683\\
3621	-0.0316072292625904\\
3622	-0.0336596146225929\\
3623	-0.0366231612861156\\
3624	-0.0401571616530418\\
3625	-0.0429547056555748\\
3626	-0.0446827709674835\\
3627	-0.0449880883097649\\
3628	-0.0430179014801979\\
3629	-0.0392714999616146\\
3630	-0.03560671210289\\
3631	-0.0320146754384041\\
3632	-0.0289697460830212\\
3633	-0.0264967884868383\\
3634	-0.0243149884045124\\
3635	-0.0234015062451363\\
3636	-0.0231627691537142\\
3637	-0.021074578166008\\
3638	-0.0185649655759335\\
3639	-0.0160096809267998\\
3640	-0.0111634377390146\\
3641	-0.00541563890874386\\
3642	0.000456374371424317\\
3643	0.00810837931931019\\
3644	0.0159029718488455\\
3645	0.0228038355708122\\
3646	0.0304889958351851\\
3647	0.0373154133558273\\
3648	0.0419057384133339\\
3649	0.0464025586843491\\
3650	0.0507456958293915\\
3651	0.0544448979198933\\
3652	0.0587009601294994\\
3653	0.0633913800120354\\
3654	0.0681766122579575\\
3655	0.0734894573688507\\
3656	0.0790478587150574\\
3657	0.0847410261631012\\
3658	0.0902389138936996\\
3659	0.0961651355028152\\
3660	0.101745657622814\\
3661	0.107064001262188\\
3662	0.112367764115334\\
3663	0.117175094783306\\
3664	0.120675064623356\\
3665	0.12478169053793\\
3666	0.128455281257629\\
3667	0.130902394652367\\
3668	0.133358284831047\\
3669	0.135870680212975\\
3670	0.137953713536263\\
3671	0.139569982886314\\
3672	0.142407953739166\\
3673	0.145581901073456\\
3674	0.14960789680481\\
3675	0.155027002096176\\
3676	0.160527884960175\\
3677	0.166202306747437\\
3678	0.172270119190216\\
3679	0.176160871982574\\
3680	0.179353356361389\\
3681	0.18205651640892\\
3682	0.182272374629974\\
3683	0.182539820671082\\
3684	0.183569937944412\\
3685	0.185158386826515\\
3686	0.186891973018646\\
3687	0.18906244635582\\
3688	0.191577836871147\\
3689	0.193648457527161\\
3690	0.194829046726227\\
3691	0.194789201021194\\
3692	0.194876074790955\\
3693	0.194751083850861\\
3694	0.194744080305099\\
3695	0.195343375205994\\
3696	0.195502758026123\\
3697	0.19548262655735\\
3698	0.195558175444603\\
3699	0.194684952497482\\
3700	0.193453848361969\\
3701	0.192669779062271\\
3702	0.191510438919067\\
3703	0.191047251224518\\
3704	0.191307872533798\\
3705	0.190644800662994\\
3706	0.189930081367493\\
3707	0.189779043197632\\
3708	0.188224911689758\\
3709	0.185581505298615\\
3710	0.182966709136963\\
3711	0.178980484604836\\
3712	0.17366062104702\\
3713	0.167718663811684\\
3714	0.160511329770088\\
3715	0.152304232120514\\
3716	0.1441670358181\\
3717	0.136574745178223\\
3718	0.129925310611725\\
3719	0.124829776585102\\
3720	0.120376035571098\\
3721	0.115275628864765\\
3722	0.11157538741827\\
3723	0.108443044126034\\
3724	0.103620283305645\\
3725	0.0995153412222862\\
3726	0.0956716760993004\\
3727	0.0885492935776711\\
3728	0.0810551419854164\\
3729	0.075153723359108\\
3730	0.0681135356426239\\
3731	0.0600572116672993\\
3732	0.0540741309523582\\
3733	0.0491377785801888\\
3734	0.0435152016580105\\
3735	0.0399022176861763\\
3736	0.0376494340598583\\
3737	0.0339823439717293\\
3738	0.0319627597928047\\
3739	0.029773972928524\\
3740	0.0249217413365841\\
3741	0.021667692810297\\
3742	0.0186692737042904\\
3743	0.0126843173056841\\
3744	0.00766338035464287\\
3745	0.00407012179493904\\
3746	-0.00106607365887612\\
3747	-0.00521961832419038\\
3748	-0.00792329385876656\\
3749	-0.0108499098569155\\
3750	-0.0120925195515156\\
3751	-0.0122763309627771\\
3752	-0.0135237071663141\\
3753	-0.0147825451567769\\
3754	-0.0156043786555529\\
3755	-0.0173248182982206\\
3756	-0.0193158648908138\\
3757	-0.0211630761623383\\
3758	-0.0239514745771885\\
3759	-0.0270250830799341\\
3760	-0.0295469425618649\\
3761	-0.0319162681698799\\
3762	-0.0344748720526695\\
3763	-0.0356471315026283\\
3764	-0.0359315425157547\\
3765	-0.0366294905543327\\
3766	-0.0368081219494343\\
3767	-0.0365141965448856\\
3768	-0.037222184240818\\
3769	-0.0381639674305916\\
3770	-0.038269579410553\\
3771	-0.0396468862891197\\
3772	-0.0411529168486595\\
3773	-0.041239969432354\\
3774	-0.0421068891882896\\
3775	-0.0424864031374454\\
3776	-0.0410172007977962\\
3777	-0.0413546487689018\\
3778	-0.0419248640537262\\
3779	-0.0404778569936752\\
3780	-0.0408703163266182\\
3781	-0.0412082597613335\\
3782	-0.0387388356029987\\
3783	-0.0374111607670784\\
3784	-0.037668950855732\\
3785	-0.0345087386667728\\
3786	-0.0324805900454521\\
3787	-0.0322699099779129\\
3788	-0.0288106724619865\\
3789	-0.0254983268678188\\
3790	-0.0237847939133644\\
3791	-0.0187903121113777\\
3792	-0.0138252768665552\\
3793	-0.00983595103025436\\
3794	-0.00378740066662431\\
3795	0.00154038844630122\\
3796	0.00644855760037899\\
3797	0.0126691600307822\\
3798	0.0188238676637411\\
3799	0.0241283811628819\\
3800	0.0297681372612715\\
3801	0.0351677685976028\\
3802	0.040085032582283\\
3803	0.0453952252864838\\
3804	0.0510495863854885\\
3805	0.056079912930727\\
3806	0.0611701421439648\\
3807	0.0669966861605644\\
3808	0.0728441923856735\\
3809	0.0775642693042755\\
3810	0.0825486034154892\\
3811	0.0885321199893951\\
3812	0.0938497483730316\\
3813	0.0980052947998047\\
3814	0.103235296905041\\
3815	0.108252465724945\\
3816	0.111746154725552\\
3817	0.116110920906067\\
3818	0.119785092771053\\
3819	0.12301080673933\\
3820	0.127931863069534\\
3821	0.134109228849411\\
3822	0.139816910028458\\
3823	0.146390676498413\\
3824	0.15058259665966\\
3825	0.151581034064293\\
3826	0.1522396504879\\
3827	0.151729583740234\\
3828	0.150221198797226\\
3829	0.15086042881012\\
3830	0.150796130299568\\
3831	0.151078134775162\\
3832	0.152968809008598\\
3833	0.154052272439003\\
3834	0.154102310538292\\
3835	0.154109090566635\\
3836	0.153839915990829\\
3837	0.152921259403229\\
3838	0.152460634708405\\
3839	0.152311012148857\\
3840	0.151718139648438\\
3841	0.150900065898895\\
3842	0.149855196475983\\
3843	0.148019373416901\\
3844	0.144743084907532\\
3845	0.141493409872055\\
3846	0.137800991535187\\
3847	0.132082432508469\\
3848	0.127124562859535\\
3849	0.121268443763256\\
3850	0.113636717200279\\
3851	0.107242926955223\\
3852	0.102646574378014\\
3853	0.0975141525268555\\
3854	0.0932850241661072\\
3855	0.0909559577703476\\
3856	0.0878796800971031\\
3857	0.0839759558439255\\
3858	0.0809112042188644\\
3859	0.0771379023790359\\
3860	0.0722228959202766\\
3861	0.067098893225193\\
3862	0.0610477440059185\\
3863	0.0525027140974998\\
3864	0.0422227680683136\\
3865	0.0321638584136963\\
3866	0.0217520501464605\\
3867	0.015185440890491\\
3868	0.0137494616210461\\
3869	0.0146685317158699\\
3870	0.0181587878614664\\
3871	0.024239856749773\\
3872	0.0296925101429224\\
3873	0.0336167253553867\\
3874	0.036684088408947\\
3875	0.0368417128920555\\
3876	0.0353453420102596\\
3877	0.0341381840407848\\
3878	0.032577283680439\\
3879	0.0317473858594894\\
3880	0.0326457992196083\\
3881	0.0345354676246643\\
3882	0.0367334932088852\\
3883	0.0390770360827446\\
3884	0.0411216914653778\\
3885	0.0418621003627777\\
3886	0.0426087602972984\\
3887	0.0430591367185116\\
3888	0.0429235436022282\\
3889	0.0436505153775215\\
3890	0.0452218502759933\\
3891	0.0470051243901253\\
3892	0.050273559987545\\
3893	0.0550351589918137\\
3894	0.0605822950601578\\
3895	0.0666331574320793\\
3896	0.0706709995865822\\
3897	0.0731722563505173\\
3898	0.0749378502368927\\
3899	0.0748749375343323\\
3900	0.0741524770855904\\
3901	0.0741568803787231\\
3902	0.0742287486791611\\
3903	0.0753448307514191\\
3904	0.0776262059807777\\
3905	0.0793382227420807\\
3906	0.080318309366703\\
3907	0.0817797034978867\\
3908	0.0835574269294739\\
3909	0.0840214490890503\\
3910	0.0844560116529465\\
3911	0.0863796547055244\\
3912	0.0882529020309448\\
3913	0.0899140536785126\\
3914	0.0925908535718918\\
3915	0.095947727560997\\
3916	0.0992112457752228\\
3917	0.102873750030994\\
3918	0.106225296854973\\
3919	0.108960084617138\\
3920	0.112981639802456\\
};
\end{axis}
\end{tikzpicture}%

\vspace{-0.2cm}

%\tikzsetnextfilename{Wireless_Theta}
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[%
 scale=1,
 width=0.45\textwidth,
 height=0.15\textheight,
  label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 ylabel=Pend. Ang. $\theta$,
 %xlabel = $t$,
 axis lines=left,
 %legend entries={\SI{25}{\gram},\SI{30}{\gram},\SI{35}{\gram}},
% ymax=64000,
 %ymin=20000,
 ymax = 5.9,
 xmin=10,xmax=155,
 %legend style={font=\scriptsize,anchor=north west,at={(1.1,0.9)}},
unit markings =parenthesis,
y unit = \si{\degree},
%x unit = \second,
 grid=both,
]
\addplot [red,x filter/.code={\pgfmathparse{#1/25}\pgfmathresult}, y
filter/.code={\pgfmathparse{(3.14159-#1)*180/3.14159}\pgfmathresult}]
  table[row sep=crcr]{%
139	0.00182008976116776\\
140	0.00530860666185617\\
141	0.0134425852447748\\
142	0.0299348216503859\\
143	0.0560942925512791\\
144	0.0935354456305504\\
145	0.149407744407654\\
146	0.219187796115875\\
147	0.306670665740967\\
148	0.412102311849594\\
149	0.532947599887848\\
150	0.668241560459137\\
151	0.811029493808746\\
152	0.961414873600006\\
153	1.11174964904785\\
154	1.26305246353149\\
155	1.4166339635849\\
156	1.56727254390717\\
157	1.71111452579498\\
158	1.84371221065521\\
159	1.96055030822754\\
160	2.05061817169189\\
161	2.1123149394989\\
162	2.1482105255127\\
163	2.19135999679565\\
164	2.23436379432678\\
165	2.27066445350647\\
166	2.31299209594727\\
167	2.36138081550598\\
168	2.4037082195282\\
169	2.44084405899048\\
170	2.47679710388184\\
171	2.5093789100647\\
172	2.53981018066406\\
173	2.57045078277588\\
174	2.601154088974\\
175	2.63003206253052\\
176	2.65722751617432\\
177	2.68173241615295\\
178	2.70341038703918\\
179	2.72678518295288\\
180	2.74797248840332\\
181	2.76939058303833\\
182	2.78990745544434\\
183	2.80814838409424\\
184	2.82750058174133\\
185	2.84455490112305\\
186	2.86243104934692\\
187	2.88042497634888\\
188	2.89583134651184\\
189	2.91026830673218\\
190	2.92517852783203\\
191	2.94037246704102\\
192	2.95753479003906\\
193	2.9744291305542\\
194	2.99126386642456\\
195	3.00447511672974\\
196	3.01730799674988\\
197	3.0288028717041\\
198	3.03964138031006\\
199	3.04847860336304\\
200	3.05763173103333\\
201	3.06407380104065\\
202	3.07034063339233\\
203	3.07732772827148\\
204	3.08171916007996\\
205	3.08439826965332\\
206	3.08647871017456\\
207	3.08817291259766\\
208	3.0896909236908\\
209	3.09217023849487\\
210	3.09512615203857\\
211	3.09725999832153\\
212	3.09893393516541\\
213	3.10141277313232\\
214	3.10336184501648\\
215	3.10502767562866\\
216	3.10655474662781\\
217	3.10904216766357\\
218	3.11200070381165\\
219	3.11791467666626\\
220	3.12580752372742\\
221	3.13165926933289\\
222	3.13496375083923\\
223	3.13816905021667\\
224	3.13846278190613\\
225	3.14037537574768\\
226	3.13909769058228\\
227	3.13759827613831\\
228	3.13603663444519\\
229	3.13448405265808\\
230	3.13392567634583\\
231	3.13200855255127\\
232	3.1305296421051\\
233	3.1299262046814\\
234	3.1294994354248\\
235	3.12930393218994\\
236	3.12928199768066\\
237	3.12748527526855\\
238	3.12877225875854\\
239	3.13207650184631\\
240	3.13515734672546\\
241	3.1373507976532\\
242	3.14114737510681\\
243	3.1444034576416\\
244	3.14463758468628\\
245	3.14833402633667\\
246	3.14675688743591\\
247	3.14521336555481\\
248	3.14466261863708\\
249	3.14274740219116\\
250	3.14126706123352\\
251	3.14346432685852\\
252	3.14502143859863\\
253	3.14743328094482\\
254	3.14936995506287\\
255	3.14740109443665\\
256	3.14867568016052\\
257	3.1501841545105\\
258	3.15077042579651\\
259	3.15186858177185\\
260	3.15410041809082\\
261	3.15475344657898\\
262	3.15394043922424\\
263	3.15374898910522\\
264	3.14917612075806\\
265	3.14557886123657\\
266	3.14492464065552\\
267	3.14365124702454\\
268	3.14316582679749\\
269	3.14403653144836\\
270	3.14452195167542\\
271	3.14567995071411\\
272	3.14991879463196\\
273	3.15443515777588\\
274	3.15905737876892\\
275	3.16452407836914\\
276	3.16642689704895\\
277	3.16614627838135\\
278	3.16329121589661\\
279	3.16034889221191\\
280	3.15828537940979\\
281	3.15664267539978\\
282	3.15696668624878\\
283	3.15699791908264\\
284	3.15877771377563\\
285	3.15846133232117\\
286	3.15659093856812\\
287	3.15691184997559\\
288	3.15796089172363\\
289	3.15937447547913\\
290	3.15995287895203\\
291	3.16190457344055\\
292	3.16255784034729\\
293	3.16572785377502\\
294	3.16885209083557\\
295	3.1729097366333\\
296	3.17922854423523\\
297	3.18820190429688\\
298	3.1982684135437\\
299	3.21169090270996\\
300	3.22629117965698\\
301	3.2336528301239\\
302	3.23260474205017\\
303	3.22082853317261\\
304	3.19266533851624\\
305	3.15823340415955\\
306	3.1249635219574\\
307	3.08849763870239\\
308	3.0642204284668\\
309	3.05308246612549\\
310	3.05281257629395\\
311	3.07085132598877\\
312	3.09859466552734\\
313	3.12800860404968\\
314	3.15529799461365\\
315	3.17333149909973\\
316	3.17725944519043\\
317	3.17125368118286\\
318	3.15953016281128\\
319	3.13315439224243\\
320	3.1115665435791\\
321	3.09577178955078\\
322	3.07953500747681\\
323	3.0791335105896\\
324	3.09124183654785\\
325	3.1025447845459\\
326	3.11930990219116\\
327	3.13617825508118\\
328	3.14368772506714\\
329	3.15024256706238\\
330	3.15158557891846\\
331	3.14437866210938\\
332	3.13777589797974\\
333	3.13332509994507\\
334	3.12607264518738\\
335	3.12626838684082\\
336	3.13091135025024\\
337	3.13272094726562\\
338	3.13745141029358\\
339	3.14120626449585\\
340	3.14077377319336\\
341	3.14255571365356\\
342	3.1403591632843\\
343	3.13565564155579\\
344	3.13477921485901\\
345	3.13918805122375\\
346	3.14834880828857\\
347	3.16024613380432\\
348	3.17320990562439\\
349	3.17814683914185\\
350	3.17728567123413\\
351	3.17414855957031\\
352	3.16351532936096\\
353	3.14619755744934\\
354	3.13206076622009\\
355	3.12001633644104\\
356	3.11434698104858\\
357	3.11781167984009\\
358	3.12492275238037\\
359	3.13436269760132\\
360	3.14461183547974\\
361	3.15706300735474\\
362	3.16278028488159\\
363	3.16304993629456\\
364	3.16212844848633\\
365	3.15507483482361\\
366	3.14670753479004\\
367	3.14170861244202\\
368	3.13705945014954\\
369	3.1334822177887\\
370	3.13678598403931\\
371	3.13979244232178\\
372	3.1409707069397\\
373	3.14612722396851\\
374	3.14796996116638\\
375	3.14869332313538\\
376	3.15093612670898\\
377	3.14885711669922\\
378	3.14609146118164\\
379	3.14511585235596\\
380	3.1391282081604\\
381	3.13588786125183\\
382	3.13735699653625\\
383	3.13597059249878\\
384	3.1364541053772\\
385	3.14059352874756\\
386	3.14237666130066\\
387	3.14772439002991\\
388	3.15613651275635\\
389	3.1594250202179\\
390	3.15988349914551\\
391	3.15906167030334\\
392	3.15482378005981\\
393	3.14843130111694\\
394	3.14225292205811\\
395	3.13712072372437\\
396	3.13425874710083\\
397	3.13501715660095\\
398	3.13731575012207\\
399	3.14115405082703\\
400	3.14721274375916\\
401	3.15600514411926\\
402	3.16126847267151\\
403	3.16326642036438\\
404	3.16488528251648\\
405	3.16176104545593\\
406	3.15596985816956\\
407	3.15278506278992\\
408	3.14962697029114\\
409	3.14653539657593\\
410	3.14445209503174\\
411	3.14184522628784\\
412	3.14172506332397\\
413	3.1416130065918\\
414	3.14339971542358\\
415	3.14409136772156\\
416	3.14548850059509\\
417	3.14892053604126\\
418	3.15204334259033\\
419	3.15689492225647\\
420	3.15866446495056\\
421	3.15744423866272\\
422	3.1551570892334\\
423	3.15253806114197\\
424	3.15146636962891\\
425	3.15091514587402\\
426	3.15255951881409\\
427	3.15227699279785\\
428	3.15226554870605\\
429	3.15412831306458\\
430	3.15385961532593\\
431	3.15381693840027\\
432	3.15566229820251\\
433	3.15539026260376\\
434	3.15814971923828\\
435	3.15932059288025\\
436	3.1589150428772\\
437	3.15764999389648\\
438	3.15423321723938\\
439	3.15291500091553\\
440	3.15056109428406\\
441	3.15268754959106\\
442	3.1574547290802\\
443	3.16117334365845\\
444	3.16715836524963\\
445	3.17313551902771\\
446	3.17446041107178\\
447	3.17392349243164\\
448	3.17277097702026\\
449	3.16672396659851\\
450	3.15690422058105\\
451	3.15017986297607\\
452	3.14379668235779\\
453	3.14044260978699\\
454	3.13828420639038\\
455	3.14128732681274\\
456	3.14249205589294\\
457	3.14486122131348\\
458	3.1503221988678\\
459	3.1533842086792\\
460	3.15471982955933\\
461	3.15532231330872\\
462	3.15547704696655\\
463	3.15264916419983\\
464	3.14964580535889\\
465	3.14278769493103\\
466	3.13628435134888\\
467	3.13280153274536\\
468	3.12780165672302\\
469	3.12784266471863\\
470	3.12977147102356\\
471	3.13346004486084\\
472	3.13951063156128\\
473	3.14370393753052\\
474	3.1500871181488\\
475	3.15164828300476\\
476	3.15131092071533\\
477	3.15281271934509\\
478	3.14757084846497\\
479	3.14263296127319\\
480	3.13508534431458\\
481	3.12848734855652\\
482	3.12507629394531\\
483	3.12292623519897\\
484	3.12594294548035\\
485	3.13177299499512\\
486	3.13681554794312\\
487	3.14249324798584\\
488	3.14472198486328\\
489	3.14647459983826\\
490	3.14519596099854\\
491	3.14372229576111\\
492	3.14035367965698\\
493	3.13727378845215\\
494	3.13243174552917\\
495	3.12967967987061\\
496	3.12946128845215\\
497	3.13030743598938\\
498	3.13255572319031\\
499	3.1342396736145\\
500	3.13488388061523\\
501	3.13529586791992\\
502	3.13267707824707\\
503	3.13252997398376\\
504	3.13240718841553\\
505	3.12957286834717\\
506	3.12843418121338\\
507	3.12788701057434\\
508	3.12674450874329\\
509	3.12630391120911\\
510	3.12619352340698\\
511	3.12621545791626\\
512	3.12806510925293\\
513	3.12960338592529\\
514	3.13206601142883\\
515	3.13501071929932\\
516	3.13630199432373\\
517	3.13970303535461\\
518	3.14282965660095\\
519	3.14404964447021\\
520	3.14458608627319\\
521	3.14472889900208\\
522	3.14470624923706\\
523	3.14467120170593\\
524	3.14465880393982\\
525	3.14465808868408\\
526	3.14563965797424\\
527	3.14707589149475\\
528	3.14865732192993\\
529	3.15107107162476\\
530	3.15368843078613\\
531	3.15375757217407\\
532	3.15468335151672\\
533	3.15214538574219\\
534	3.15224480628967\\
535	3.15050053596497\\
536	3.14717149734497\\
537	3.14779758453369\\
538	3.14967679977417\\
539	3.1483268737793\\
540	3.14679789543152\\
541	3.14621520042419\\
542	3.14428186416626\\
543	3.1418182849884\\
544	3.13712072372437\\
545	3.13335275650024\\
546	3.12703680992126\\
547	3.12179613113403\\
548	3.12352514266968\\
549	3.12696099281311\\
550	3.1369047164917\\
551	3.15310955047607\\
552	3.17544627189636\\
553	3.19913601875305\\
554	3.21569585800171\\
555	3.22386860847473\\
556	3.22228598594666\\
557	3.20938396453857\\
558	3.19400763511658\\
559	3.17863988876343\\
560	3.16049289703369\\
561	3.14779090881348\\
562	3.14371800422668\\
563	3.14227414131165\\
564	3.1476879119873\\
565	3.1555917263031\\
566	3.16419363021851\\
567	3.16916084289551\\
568	3.17277455329895\\
569	3.16943430900574\\
570	3.16360402107239\\
571	3.16043710708618\\
572	3.1563138961792\\
573	3.15375113487244\\
574	3.15281701087952\\
575	3.15059518814087\\
576	3.14893960952759\\
577	3.15306520462036\\
578	3.15372824668884\\
579	3.15771532058716\\
580	3.16294145584106\\
581	3.16301679611206\\
582	3.16306567192078\\
583	3.16027569770813\\
584	3.15352773666382\\
585	3.1470410823822\\
586	3.14074778556824\\
587	3.13557624816895\\
588	3.129075050354\\
589	3.12944364547729\\
590	3.13222217559814\\
591	3.134272813797\\
592	3.1408519744873\\
593	3.1461079120636\\
594	3.14896106719971\\
595	3.15293741226196\\
596	3.1517026424408\\
597	3.14545440673828\\
598	3.14385890960693\\
599	3.13939547538757\\
600	3.12938547134399\\
601	3.12762045860291\\
602	3.12685918807983\\
603	3.12458562850952\\
604	3.130295753479\\
605	3.13527846336365\\
606	3.13730812072754\\
607	3.14390707015991\\
608	3.14735555648804\\
609	3.14588212966919\\
610	3.14723110198975\\
611	3.14575028419495\\
612	3.13933300971985\\
613	3.13867783546448\\
614	3.13566112518311\\
615	3.13088393211365\\
616	3.13193273544312\\
617	3.13513278961182\\
618	3.1354033946991\\
619	3.13926672935486\\
620	3.14170026779175\\
621	3.14163613319397\\
622	3.14159536361694\\
623	3.1443874835968\\
624	3.14175343513489\\
625	3.1416916847229\\
626	3.14259338378906\\
627	3.1420419216156\\
628	3.14173173904419\\
629	3.14158296585083\\
630	3.14156460762024\\
631	3.1397602558136\\
632	3.14006328582764\\
633	3.14193201065063\\
634	3.14063239097595\\
635	3.14010882377625\\
636	3.13816475868225\\
637	3.13568639755249\\
638	3.13560342788696\\
639	3.13366842269897\\
640	3.13293838500977\\
641	3.13056755065918\\
642	3.12851047515869\\
643	3.1277539730072\\
644	3.12484741210938\\
645	3.12294101715088\\
646	3.12598896026611\\
647	3.12899208068848\\
648	3.1302125453949\\
649	3.13538980484009\\
650	3.13821578025818\\
651	3.14121246337891\\
652	3.14428758621216\\
653	3.14359092712402\\
654	3.14422607421875\\
655	3.14454102516174\\
656	3.14285707473755\\
657	3.14134001731873\\
658	3.1434805393219\\
659	3.14319658279419\\
660	3.14408040046692\\
661	3.1455180644989\\
662	3.1471164226532\\
663	3.1486976146698\\
664	3.1520631313324\\
665	3.15414261817932\\
666	3.15390038490295\\
667	3.15565466880798\\
668	3.15439248085022\\
669	3.15208697319031\\
670	3.15044641494751\\
671	3.14899253845215\\
672	3.14751553535461\\
673	3.15061569213867\\
674	3.15259099006653\\
675	3.15416312217712\\
676	3.15662050247192\\
677	3.15577626228333\\
678	3.15266466140747\\
679	3.15142226219177\\
680	3.1490523815155\\
681	3.14737772941589\\
682	3.15053939819336\\
683	3.15355777740479\\
684	3.15938544273376\\
685	3.16442704200745\\
686	3.16632437705994\\
687	3.16513347625732\\
688	3.16269731521606\\
689	3.15704703330994\\
690	3.15228819847107\\
691	3.15142869949341\\
692	3.14911961555481\\
693	3.14922904968262\\
694	3.14927077293396\\
695	3.14647173881531\\
696	3.14812183380127\\
697	3.14772701263428\\
698	3.14668107032776\\
699	3.14626097679138\\
700	3.14516377449036\\
701	3.14472341537476\\
702	3.14278507232666\\
703	3.14309525489807\\
704	3.14134979248047\\
705	3.14260458946228\\
706	3.14406538009644\\
707	3.14463138580322\\
708	3.14754819869995\\
709	3.15047216415405\\
710	3.15251660346985\\
711	3.15233278274536\\
712	3.1523003578186\\
713	3.15133571624756\\
714	3.1499125957489\\
715	3.15113592147827\\
716	3.15070605278015\\
717	3.15069460868835\\
718	3.15174341201782\\
719	3.15223336219788\\
720	3.15336394309998\\
721	3.15380835533142\\
722	3.1549026966095\\
723	3.15631723403931\\
724	3.1578688621521\\
725	3.16027212142944\\
726	3.16470980644226\\
727	3.16546940803528\\
728	3.16778516769409\\
729	3.16769576072693\\
730	3.16766309738159\\
731	3.17144274711609\\
732	3.17024779319763\\
733	3.16896677017212\\
734	3.1693172454834\\
735	3.16551876068115\\
736	3.15923047065735\\
737	3.15120768547058\\
738	3.14633727073669\\
739	3.14169144630432\\
740	3.14173460006714\\
741	3.14528465270996\\
742	3.1464695930481\\
743	3.14705753326416\\
744	3.1485071182251\\
745	3.14918160438538\\
746	3.15215253829956\\
747	3.15508365631104\\
748	3.15614199638367\\
749	3.15269827842712\\
750	3.14955544471741\\
751	3.14651560783386\\
752	3.13689374923706\\
753	3.12283039093018\\
754	3.11081695556641\\
755	3.09856939315796\\
756	3.09102559089661\\
757	3.0947904586792\\
758	3.10098028182983\\
759	3.11176156997681\\
760	3.1271538734436\\
761	3.13890814781189\\
762	3.1444263458252\\
763	3.14826512336731\\
764	3.14956021308899\\
765	3.14259099960327\\
766	3.13802456855774\\
767	3.13530445098877\\
768	3.13352990150452\\
769	3.13488268852234\\
770	3.13737559318542\\
771	3.14120602607727\\
772	3.1434473991394\\
773	3.14320373535156\\
774	3.14310932159424\\
775	3.13932466506958\\
776	3.13773941993713\\
777	3.13704609870911\\
778	3.13590955734253\\
779	3.13451719284058\\
780	3.13396310806274\\
781	3.13566064834595\\
782	3.13540434837341\\
783	3.13637661933899\\
784	3.13785195350647\\
785	3.13847398757935\\
786	3.13861513137817\\
787	3.1385772228241\\
788	3.13853430747986\\
789	3.13670039176941\\
790	3.13699269294739\\
791	3.13802099227905\\
792	3.13845014572144\\
793	3.14039468765259\\
794	3.14190983772278\\
795	3.14434480667114\\
796	3.14629936218262\\
797	3.146155834198\\
798	3.14713788032532\\
799	3.14859914779663\\
800	3.14739155769348\\
801	3.14880228042603\\
802	3.15108704566956\\
803	3.15087175369263\\
804	3.1507830619812\\
805	3.15161728858948\\
806	3.15088272094727\\
807	3.15069770812988\\
808	3.14975428581238\\
809	3.14556741714478\\
810	3.14482069015503\\
811	3.14178276062012\\
812	3.13883209228516\\
813	3.13959527015686\\
814	3.14457201957703\\
815	3.14919829368591\\
816	3.15472888946533\\
817	3.16073679924011\\
818	3.16313481330872\\
819	3.16309309005737\\
820	3.16208863258362\\
821	3.15784788131714\\
822	3.15148544311523\\
823	3.14994215965271\\
824	3.14650392532349\\
825	3.14340281486511\\
826	3.14318203926086\\
827	3.14310646057129\\
828	3.14408755302429\\
829	3.14637589454651\\
830	3.15085673332214\\
831	3.15445613861084\\
832	3.15792775154114\\
833	3.15839266777039\\
834	3.15754222869873\\
835	3.15706968307495\\
836	3.15227437019348\\
837	3.15057802200317\\
838	3.15084433555603\\
839	3.15085625648499\\
840	3.15081715583801\\
841	3.15079617500305\\
842	3.15079283714294\\
843	3.15079474449158\\
844	3.15079617500305\\
845	3.15261697769165\\
846	3.15232539176941\\
847	3.15409898757935\\
848	3.15565514564514\\
849	3.1563184261322\\
850	3.15774083137512\\
851	3.16021013259888\\
852	3.16106200218201\\
853	3.16423940658569\\
854	3.16733288764954\\
855	3.16577363014221\\
856	3.16714286804199\\
857	3.16946697235107\\
858	3.16647720336914\\
859	3.16903138160706\\
860	3.16908812522888\\
861	3.16637778282166\\
862	3.1634476184845\\
863	3.16122484207153\\
864	3.15458822250366\\
865	3.14835429191589\\
866	3.14687633514404\\
867	3.14442825317383\\
868	3.14373588562012\\
869	3.14554691314697\\
870	3.14438891410828\\
871	3.14576315879822\\
872	3.15082168579102\\
873	3.15160346031189\\
874	3.15086913108826\\
875	3.15069389343262\\
876	3.14695429801941\\
877	3.14176416397095\\
878	3.14082431793213\\
879	3.13870453834534\\
880	3.13409686088562\\
881	3.13507413864136\\
882	3.13723134994507\\
883	3.13422799110413\\
884	3.13498401641846\\
885	3.13996529579163\\
886	3.13717532157898\\
887	3.1398708820343\\
888	3.14458250999451\\
889	3.14173603057861\\
890	3.14081001281738\\
891	3.14248323440552\\
892	3.13933801651001\\
893	3.12959241867065\\
894	3.12394952774048\\
895	3.11505627632141\\
896	3.10603308677673\\
897	3.10919952392578\\
898	3.11118483543396\\
899	3.11569118499756\\
900	3.12511038780212\\
901	3.13062906265259\\
902	3.13362240791321\\
903	3.13944172859192\\
904	3.13888216018677\\
905	3.13499355316162\\
906	3.13644003868103\\
907	3.13977289199829\\
908	3.14004015922546\\
909	3.14387917518616\\
910	3.14630079269409\\
911	3.14161562919617\\
912	3.14072394371033\\
913	3.13922595977783\\
914	3.13396000862122\\
915	3.13211965560913\\
916	3.13239574432373\\
917	3.13061785697937\\
918	3.13368272781372\\
919	3.13667273521423\\
920	3.14068388938904\\
921	3.14700293540955\\
922	3.15318441390991\\
923	3.15651035308838\\
924	3.15966987609863\\
925	3.15713739395142\\
926	3.15328216552734\\
927	3.14695978164673\\
928	3.13977026939392\\
929	3.13317513465881\\
930	3.12788486480713\\
931	3.12599849700928\\
932	3.12723731994629\\
933	3.1333339214325\\
934	3.13938307762146\\
935	3.14548373222351\\
936	3.15245795249939\\
937	3.15687084197998\\
938	3.15774250030518\\
939	3.15829634666443\\
940	3.15472769737244\\
941	3.15229606628418\\
942	3.1513295173645\\
943	3.14711022377014\\
944	3.14271116256714\\
945	3.14403772354126\\
946	3.14460039138794\\
947	3.14571785926819\\
948	3.15174388885498\\
949	3.1539990901947\\
950	3.15206623077393\\
951	3.15232443809509\\
952	3.15237283706665\\
953	3.1495521068573\\
954	3.15217041969299\\
955	3.15320897102356\\
956	3.1555643081665\\
957	3.1582465171814\\
958	3.16115736961365\\
959	3.16141533851624\\
960	3.15874123573303\\
961	3.15579438209534\\
962	3.15271711349487\\
963	3.14962410926819\\
964	3.14752554893494\\
965	3.14589238166809\\
966	3.14622735977173\\
967	3.14444255828857\\
968	3.14469385147095\\
969	3.14373397827148\\
970	3.14226508140564\\
971	3.14164471626282\\
972	3.14150285720825\\
973	3.13972020149231\\
974	3.1410346031189\\
975	3.14435005187988\\
976	3.14561104774475\\
977	3.15075588226318\\
978	3.15537786483765\\
979	3.15527653694153\\
980	3.15716290473938\\
981	3.15412020683289\\
982	3.15210294723511\\
983	3.15134048461914\\
984	3.14994931221008\\
985	3.14933204650879\\
986	3.15099954605103\\
987	3.15073895454407\\
988	3.15073418617249\\
989	3.15441656112671\\
990	3.15385413169861\\
991	3.1519455909729\\
992	3.15229058265686\\
993	3.15139651298523\\
994	3.15372395515442\\
995	3.1555392742157\\
996	3.15534710884094\\
997	3.15632963180542\\
998	3.15961956977844\\
999	3.15994477272034\\
1000	3.16283869743347\\
1001	3.16579222679138\\
1002	3.16785526275635\\
1003	3.16767430305481\\
1004	3.17044138908386\\
1005	3.17243933677673\\
1006	3.17142009735107\\
1007	3.1721453666687\\
1008	3.1713764667511\\
1009	3.16529822349548\\
1010	3.16015839576721\\
1011	3.15349578857422\\
1012	3.14326572418213\\
1013	3.13075542449951\\
1014	3.11940598487854\\
1015	3.10760283470154\\
1016	3.10305261611938\\
1017	3.10797786712646\\
1018	3.11749839782715\\
1019	3.12593507766724\\
1020	3.13964772224426\\
1021	3.15706062316895\\
1022	3.16454243659973\\
1023	3.17295169830322\\
1024	3.17530035972595\\
1025	3.16594290733337\\
1026	3.15661096572876\\
1027	3.14727830886841\\
1028	3.13243436813354\\
1029	3.12388610839844\\
1030	3.12152671813965\\
1031	3.12259531021118\\
1032	3.12869071960449\\
1033	3.13756799697876\\
1034	3.14482688903809\\
1035	3.14969801902771\\
1036	3.15251421928406\\
1037	3.15428256988525\\
1038	3.15487122535706\\
1039	3.15146136283875\\
1040	3.14723300933838\\
1041	3.14456796646118\\
1042	3.14458250999451\\
1043	3.14001822471619\\
1044	3.14017128944397\\
1045	3.14572024345398\\
1046	3.14599680900574\\
1047	3.14716029167175\\
1048	3.15227746963501\\
1049	3.15410304069519\\
1050	3.15384531021118\\
1051	3.15661478042603\\
1052	3.1530282497406\\
1053	3.14790725708008\\
1054	3.14683437347412\\
1055	3.14252400398254\\
1056	3.13711833953857\\
1057	3.13799238204956\\
1058	3.1374351978302\\
1059	3.137127161026\\
1060	3.14258098602295\\
1061	3.14569091796875\\
1062	3.14327001571655\\
1063	3.14605712890625\\
1064	3.14892959594727\\
1065	3.14537072181702\\
1066	3.13730525970459\\
1067	3.13023900985718\\
1068	3.12099766731262\\
1069	3.11386966705322\\
1070	3.11319923400879\\
1071	3.11771512031555\\
1072	3.12227201461792\\
1073	3.12966728210449\\
1074	3.13625717163086\\
1075	3.13870978355408\\
1076	3.14041566848755\\
1077	3.14187502861023\\
1078	3.13774394989014\\
1079	3.13431239128113\\
1080	3.1311571598053\\
1081	3.12810850143433\\
1082	3.1260449886322\\
1083	3.12624096870422\\
1084	3.12810277938843\\
1085	3.12961769104004\\
1086	3.13304686546326\\
1087	3.13546371459961\\
1088	3.13826632499695\\
1089	3.14220428466797\\
1090	3.14670014381409\\
1091	3.14758396148682\\
1092	3.14881443977356\\
1093	3.15105986595154\\
1094	3.14987635612488\\
1095	3.14752507209778\\
1096	3.14682936668396\\
1097	3.15142250061035\\
1098	3.15601992607117\\
1099	3.16426157951355\\
1100	3.17192077636719\\
1101	3.17206740379333\\
1102	3.17041373252869\\
1103	3.1651599407196\\
1104	3.15745544433594\\
1105	3.15340256690979\\
1106	3.14878344535828\\
1107	3.14324021339417\\
1108	3.14129972457886\\
1109	3.13975548744202\\
1110	3.14010643959045\\
1111	3.14391350746155\\
1112	3.14728569984436\\
1113	3.14766788482666\\
1114	3.15057516098022\\
1115	3.15170550346375\\
1116	3.15041565895081\\
1117	3.14806294441223\\
1118	3.14610934257507\\
1119	3.14344024658203\\
1120	3.14228701591492\\
1121	3.13988494873047\\
1122	3.14182043075562\\
1123	3.14158868789673\\
1124	3.14155197143555\\
1125	3.14437413215637\\
1126	3.14455461502075\\
1127	3.14465808868408\\
1128	3.14467740058899\\
1129	3.146488904953\\
1130	3.14618968963623\\
1131	3.14796233177185\\
1132	3.15133881568909\\
1133	3.15073084831238\\
1134	3.15165257453918\\
1135	3.15218424797058\\
1136	3.14957523345947\\
1137	3.15039277076721\\
1138	3.15071725845337\\
1139	3.14802742004395\\
1140	3.14604115486145\\
1141	3.148033618927\\
1142	3.14495849609375\\
1143	3.14290761947632\\
1144	3.14409422874451\\
1145	3.14179396629333\\
1146	3.13994121551514\\
1147	3.142911195755\\
1148	3.14306807518005\\
1149	3.14313507080078\\
1150	3.1487410068512\\
1151	3.15186023712158\\
1152	3.1550178527832\\
1153	3.15812015533447\\
1154	3.16398978233337\\
1155	3.16623592376709\\
1156	3.16614508628845\\
1157	3.16612339019775\\
1158	3.16332840919495\\
1159	3.16037058830261\\
1160	3.1601095199585\\
1161	3.15998983383179\\
1162	3.15997624397278\\
1163	3.16181063652039\\
1164	3.16432809829712\\
1165	3.16724801063538\\
1166	3.16935873031616\\
1167	3.17018723487854\\
1168	3.17243456840515\\
1169	3.17132115364075\\
1170	3.16900253295898\\
1171	3.16915106773376\\
1172	3.1664125919342\\
1173	3.16443276405334\\
1174	3.16461682319641\\
1175	3.16085863113403\\
1176	3.15461707115173\\
1177	3.15123057365417\\
1178	3.14707183837891\\
1179	3.14354944229126\\
1180	3.14413571357727\\
1181	3.14450430870056\\
1182	3.14369487762451\\
1183	3.1460587978363\\
1184	3.14885711669922\\
1185	3.14911556243896\\
1186	3.14926075935364\\
1187	3.14648652076721\\
1188	3.14253044128418\\
1189	3.1352207660675\\
1190	3.12954950332642\\
1191	3.12470722198486\\
1192	3.12199258804321\\
1193	3.12459230422974\\
1194	3.13022541999817\\
1195	3.13622355461121\\
1196	3.14237880706787\\
1197	3.14952778816223\\
1198	3.1551513671875\\
1199	3.15901756286621\\
1200	3.15848755836487\\
1201	3.1574022769928\\
1202	3.15040636062622\\
1203	3.14209413528442\\
1204	3.13711261749268\\
1205	3.13050174713135\\
1206	3.12601041793823\\
1207	3.127201795578\\
1208	3.13051533699036\\
1209	3.13179564476013\\
1210	3.14171028137207\\
1211	3.15300917625427\\
1212	3.15446543693542\\
1213	3.15580797195435\\
1214	3.15800905227661\\
1215	3.14936542510986\\
1216	3.14052653312683\\
1217	3.13729858398438\\
1218	3.12863373756409\\
1219	3.124427318573\\
1220	3.12850093841553\\
1221	3.13000917434692\\
1222	3.13228034973145\\
1223	3.13966464996338\\
1224	3.14161396026611\\
1225	3.1367666721344\\
1226	3.12536191940308\\
1227	3.11141777038574\\
1228	3.09474039077759\\
1229	3.07809972763062\\
1230	3.07476115226746\\
1231	3.0802686214447\\
1232	3.08995676040649\\
1233	3.10117363929749\\
1234	3.12243223190308\\
1235	3.14094614982605\\
1236	3.15381693840027\\
1237	3.16812920570374\\
1238	3.17535305023193\\
1239	3.17428779602051\\
1240	3.16826748847961\\
1241	3.15844488143921\\
1242	3.14709544181824\\
1243	3.13901877403259\\
1244	3.13310194015503\\
1245	3.13077807426453\\
1246	3.13363981246948\\
1247	3.13942503929138\\
1248	3.14727210998535\\
1249	3.15774345397949\\
1250	3.16554737091064\\
1251	3.17050290107727\\
1252	3.17340660095215\\
1253	3.17269849777222\\
1254	3.17139768600464\\
1255	3.16619396209717\\
1256	3.16056942939758\\
1257	3.15279483795166\\
1258	3.14611005783081\\
1259	3.14451670646667\\
1260	3.14754891395569\\
1261	3.15427207946777\\
1262	3.16448521614075\\
1263	3.17599725723267\\
1264	3.18324518203735\\
1265	3.18988633155823\\
1266	3.19042921066284\\
1267	3.18381834030151\\
1268	3.18033003807068\\
1269	3.17996621131897\\
1270	3.17526745796204\\
1271	3.17821979522705\\
1272	3.18199491500854\\
1273	3.18049097061157\\
1274	3.17812943458557\\
1275	3.17454361915588\\
1276	3.16463470458984\\
1277	3.15421295166016\\
1278	3.14938187599182\\
1279	3.13915848731995\\
1280	3.13425779342651\\
1281	3.13787436485291\\
1282	3.13652729988098\\
1283	3.13800144195557\\
1284	3.14328050613403\\
1285	3.14822673797607\\
1286	3.15017247200012\\
1287	3.15364122390747\\
1288	3.15668845176697\\
1289	3.15309810638428\\
1290	3.14876818656921\\
1291	3.14412522315979\\
1292	3.13665699958801\\
1293	3.13004636764526\\
1294	3.12661552429199\\
1295	3.12529850006104\\
1296	3.12574768066406\\
1297	3.13167905807495\\
1298	3.13778328895569\\
1299	3.14211869239807\\
1300	3.15038108825684\\
1301	3.15249490737915\\
1302	3.15135669708252\\
1303	3.15268993377686\\
1304	3.14568471908569\\
1305	3.13927388191223\\
1306	3.13684105873108\\
1307	3.13315415382385\\
1308	3.12978935241699\\
1309	3.12939071655273\\
1310	3.12745428085327\\
1311	3.12593770027161\\
1312	3.12910127639771\\
1313	3.13209366798401\\
1314	3.13412928581238\\
1315	3.13574910163879\\
1316	3.1354193687439\\
1317	3.13538932800293\\
1318	3.13543057441711\\
1319	3.13545536994934\\
1320	3.13546085357666\\
1321	3.13825917243958\\
1322	3.13842105865479\\
1323	3.13670086860657\\
1324	3.13701200485229\\
1325	3.13326978683472\\
1326	3.13079643249512\\
1327	3.12899971008301\\
1328	3.12651920318604\\
1329	3.12459087371826\\
1330	3.12573575973511\\
1331	3.12801456451416\\
1332	3.12784099578857\\
1333	3.13057422637939\\
1334	3.13633584976196\\
1335	3.14335346221924\\
1336	3.15276145935059\\
1337	3.16385173797607\\
1338	3.16898059844971\\
1339	3.170086145401\\
1340	3.16685009002686\\
1341	3.15981721878052\\
1342	3.15135645866394\\
1343	3.14532876014709\\
1344	3.13741660118103\\
1345	3.13535523414612\\
1346	3.13645911216736\\
1347	3.13971996307373\\
1348	3.1428108215332\\
1349	3.14767670631409\\
1350	3.15127944946289\\
1351	3.15257120132446\\
1352	3.15222096443176\\
1353	3.14943623542786\\
1354	3.14653968811035\\
1355	3.14350628852844\\
1356	3.14042496681213\\
1357	3.1373450756073\\
1358	3.13525438308716\\
1359	3.13544249534607\\
1360	3.13828420639038\\
1361	3.1412365436554\\
1362	3.14526724815369\\
1363	3.1488025188446\\
1364	3.15202379226685\\
1365	3.15508580207825\\
1366	3.15714502334595\\
1367	3.15778493881226\\
1368	3.15699434280396\\
1369	3.15583658218384\\
1370	3.15165019035339\\
1371	3.14631915092468\\
1372	3.14342761039734\\
1373	3.14042496681213\\
1374	3.13735818862915\\
1375	3.1380603313446\\
1376	3.13840675354004\\
1377	3.13854670524597\\
1378	3.14415550231934\\
1379	3.15006375312805\\
1380	3.15519976615906\\
1381	3.16090989112854\\
1382	3.16411805152893\\
1383	3.16450047492981\\
1384	3.1608555316925\\
1385	3.15645575523376\\
1386	3.15178799629211\\
1387	3.14810013771057\\
1388	3.1440737247467\\
1389	3.14278173446655\\
1390	3.14502477645874\\
1391	3.14573121070862\\
1392	3.15069794654846\\
1393	3.15350961685181\\
1394	3.15555548667908\\
1395	3.16099119186401\\
1396	3.16129565238953\\
1397	3.15969181060791\\
1398	3.15821599960327\\
1399	3.15756154060364\\
1400	3.1571090221405\\
1401	3.15690994262695\\
1402	3.15689158439636\\
1403	3.15691661834717\\
1404	3.15973162651062\\
1405	3.16171836853027\\
1406	3.16334581375122\\
1407	3.16484665870667\\
1408	3.16732978820801\\
1409	3.16748976707458\\
1410	3.16764187812805\\
1411	3.16950726509094\\
1412	3.16921138763428\\
1413	3.16915607452393\\
1414	3.1710000038147\\
1415	3.16974878311157\\
1416	3.16925382614136\\
1417	3.16535472869873\\
1418	3.1581826210022\\
1419	3.15158820152283\\
1420	3.14727449417114\\
1421	3.14304161071777\\
1422	3.1404812335968\\
1423	3.14123153686523\\
1424	3.14333510398865\\
1425	3.14314532279968\\
1426	3.14408040046692\\
1427	3.15014696121216\\
1428	3.15147233009338\\
1429	3.15190100669861\\
1430	3.15497660636902\\
1431	3.15151333808899\\
1432	3.14542031288147\\
1433	3.14485478401184\\
1434	3.13902378082275\\
1435	3.13126158714294\\
1436	3.12923908233643\\
1437	3.12837529182434\\
1438	3.12791538238525\\
1439	3.12970852851868\\
1440	3.13523745536804\\
1441	3.13822770118713\\
1442	3.14222407341003\\
1443	3.15035629272461\\
1444	3.14966487884521\\
1445	3.14754295349121\\
1446	3.15051412582397\\
1447	3.1423168182373\\
1448	3.13729453086853\\
1449	3.13629174232483\\
1450	3.13131380081177\\
1451	3.1275053024292\\
1452	3.13066005706787\\
1453	3.133633852005\\
1454	3.13482189178467\\
1455	3.14096903800964\\
1456	3.14327049255371\\
1457	3.14497923851013\\
1458	3.14744567871094\\
1459	3.14476299285889\\
1460	3.14193296432495\\
1461	3.14171385765076\\
1462	3.13977241516113\\
1463	3.14004349708557\\
1464	3.1410801410675\\
1465	3.14249706268311\\
1466	3.14489984512329\\
1467	3.14656019210815\\
1468	3.14618635177612\\
1469	3.14794850349426\\
1470	3.14671182632446\\
1471	3.14441776275635\\
1472	3.14557862281799\\
1473	3.14428782463074\\
1474	3.14290904998779\\
1475	3.14504861831665\\
1476	3.14474129676819\\
1477	3.14183378219604\\
1478	3.14167022705078\\
1479	3.14060854911804\\
1480	3.14014172554016\\
1481	3.14098429679871\\
1482	3.13963389396667\\
1483	3.14010119438171\\
1484	3.1401515007019\\
1485	3.13911581039429\\
1486	3.13764500617981\\
1487	3.13605642318726\\
1488	3.13448596000671\\
1489	3.13210320472717\\
1490	3.12949848175049\\
1491	3.127610206604\\
1492	3.12599468231201\\
1493	3.12630152702332\\
1494	3.1245002746582\\
1495	3.12474822998047\\
1496	3.12659001350403\\
1497	3.12626671791077\\
1498	3.1290020942688\\
1499	3.13100981712341\\
1500	3.13364005088806\\
1501	3.13756561279297\\
1502	3.14110445976257\\
1503	3.14336633682251\\
1504	3.14598202705383\\
1505	3.14887619018555\\
1506	3.14815783500671\\
1507	3.1478328704834\\
1508	3.14868545532227\\
1509	3.14815497398376\\
1510	3.14604377746582\\
1511	3.14619278907776\\
1512	3.14621901512146\\
1513	3.14242672920227\\
1514	3.13619637489319\\
1515	3.12820076942444\\
1516	3.12235355377197\\
1517	3.1200487613678\\
1518	3.12290811538696\\
1519	3.13148856163025\\
1520	3.14047789573669\\
1521	3.15430474281311\\
1522	3.16901898384094\\
1523	3.18044209480286\\
1524	3.18778347969055\\
1525	3.19070482254028\\
1526	3.1870002746582\\
1527	3.17792391777039\\
1528	3.16972684860229\\
1529	3.15914964675903\\
1530	3.15233469009399\\
1531	3.15065765380859\\
1532	3.15185236930847\\
1533	3.15327191352844\\
1534	3.15760922431946\\
1535	3.16114830970764\\
1536	3.16151976585388\\
1537	3.16061329841614\\
1538	3.15914964675903\\
1539	3.15474200248718\\
1540	3.15299701690674\\
1541	3.14953327178955\\
1542	3.14743423461914\\
1543	3.14488363265991\\
1544	3.14381384849548\\
1545	3.1432511806488\\
1546	3.14306926727295\\
1547	3.14405822753906\\
1548	3.14454865455627\\
1549	3.14750957489014\\
1550	3.15046739578247\\
1551	3.15252041816711\\
1552	3.15233469009399\\
1553	3.15411996841431\\
1554	3.15384316444397\\
1555	3.15381026268005\\
1556	3.15482234954834\\
1557	3.15529847145081\\
1558	3.15544843673706\\
1559	3.15725994110107\\
1560	3.15791821479797\\
1561	3.15831470489502\\
1562	3.16128706932068\\
1563	3.16426610946655\\
1564	3.16912794113159\\
1565	3.170086145401\\
1566	3.17060565948486\\
1567	3.17260575294495\\
1568	3.17133235931396\\
1569	3.17079949378967\\
1570	3.16786599159241\\
1571	3.1603090763092\\
1572	3.15460872650146\\
1573	3.1513204574585\\
1574	3.14725685119629\\
1575	3.14769887924194\\
1576	3.14877510070801\\
1577	3.15018105506897\\
1578	3.15257215499878\\
1579	3.15142822265625\\
1580	3.15089082717896\\
1581	3.15073394775391\\
1582	3.1461296081543\\
1583	3.14447259902954\\
1584	3.14570426940918\\
1585	3.14335870742798\\
1586	3.14329695701599\\
1587	3.14316892623901\\
1588	3.1421377658844\\
1589	3.1398594379425\\
1590	3.14001274108887\\
1591	3.14007019996643\\
1592	3.1382520198822\\
1593	3.14049530029297\\
1594	3.14046740531921\\
1595	3.14027404785156\\
1596	3.14107251167297\\
1597	3.14427399635315\\
1598	3.13898730278015\\
1599	3.13974356651306\\
1600	3.14097666740417\\
1601	3.13773775100708\\
1602	3.13726234436035\\
1603	3.14077425003052\\
1604	3.14694595336914\\
1605	3.15216183662415\\
1606	3.16066479682922\\
1607	3.16765999794006\\
1608	3.1655912399292\\
1609	3.15914344787598\\
1610	3.15479373931885\\
1611	3.14084196090698\\
1612	3.12602472305298\\
1613	3.11099481582642\\
1614	3.0948281288147\\
1615	3.08381414413452\\
1616	3.08534908294678\\
1617	3.0899076461792\\
1618	3.09740662574768\\
1619	3.11426687240601\\
1620	3.12994694709778\\
1621	3.13604402542114\\
1622	3.14416074752808\\
1623	3.1444878578186\\
1624	3.14004230499268\\
1625	3.13641858100891\\
1626	3.12914896011353\\
1627	3.12344026565552\\
1628	3.11857414245605\\
1629	3.11585378646851\\
1630	3.11663436889648\\
1631	3.12354040145874\\
1632	3.13004040718079\\
1633	3.13729381561279\\
1634	3.14668989181519\\
1635	3.1549334526062\\
1636	3.15707778930664\\
1637	3.15973830223083\\
1638	3.15889406204224\\
1639	3.15294885635376\\
1640	3.1487250328064\\
1641	3.1451096534729\\
1642	3.13908171653748\\
1643	3.13768672943115\\
1644	3.13706254959106\\
1645	3.13872647285461\\
1646	3.14224672317505\\
1647	3.14664173126221\\
1648	3.15314888954163\\
1649	3.15753483772278\\
1650	3.1629536151886\\
1651	3.16487312316895\\
1652	3.16278958320618\\
1653	3.16205072402954\\
1654	3.1570417881012\\
1655	3.15239572525024\\
1656	3.15148162841797\\
1657	3.14632630348206\\
1658	3.14626002311707\\
1659	3.1480233669281\\
1660	3.14771580696106\\
1661	3.15047240257263\\
1662	3.15248799324036\\
1663	3.15133810043335\\
1664	3.15184187889099\\
1665	3.15217113494873\\
1666	3.15135717391968\\
1667	3.15092587471008\\
1668	3.15538334846497\\
1669	3.1542706489563\\
1670	3.1538941860199\\
1671	3.15478944778442\\
1672	3.15428876876831\\
1673	3.15120458602905\\
1674	3.15089559555054\\
1675	3.14979457855225\\
1676	3.14555358886719\\
1677	3.1448073387146\\
1678	3.14457964897156\\
1679	3.14179706573486\\
1680	3.14168000221252\\
1681	3.14341974258423\\
1682	3.14590930938721\\
1683	3.14701247215271\\
1684	3.15138101577759\\
1685	3.15498828887939\\
1686	3.15818786621094\\
1687	3.1602475643158\\
1688	3.16086363792419\\
1689	3.15726161003113\\
1690	3.15411877632141\\
1691	3.15292596817017\\
1692	3.15058517456055\\
1693	3.15171694755554\\
1694	3.15405917167664\\
1695	3.15391993522644\\
1696	3.15581798553467\\
1697	3.1567223072052\\
1698	3.15520143508911\\
1699	3.15646243095398\\
1700	3.15970802307129\\
1701	3.15814447402954\\
1702	3.15850448608398\\
1703	3.16036009788513\\
1704	3.1600239276886\\
1705	3.15995025634766\\
1706	3.16277241706848\\
1707	3.16393899917603\\
1708	3.16730165481567\\
1709	3.17043089866638\\
1710	3.17067813873291\\
1711	3.17174196243286\\
1712	3.17121529579163\\
1713	3.17089033126831\\
1714	3.16974997520447\\
1715	3.16731262207031\\
1716	3.15969276428223\\
1717	3.15303826332092\\
1718	3.14583230018616\\
1719	3.14110589027405\\
1720	3.14017009735107\\
1721	3.13993382453918\\
1722	3.13815975189209\\
1723	3.13949370384216\\
1724	3.14281749725342\\
1725	3.14589858055115\\
1726	3.15074992179871\\
1727	3.15252637863159\\
1728	3.15228939056396\\
1729	3.15227770805359\\
1730	3.14853191375732\\
1731	3.14513087272644\\
1732	3.14192461967468\\
1733	3.13604712486267\\
1734	3.13185477256775\\
1735	3.13104271888733\\
1736	3.12895441055298\\
1737	3.13023662567139\\
1738	3.13176774978638\\
1739	3.13516354560852\\
1740	3.14006614685059\\
1741	3.14181399345398\\
1742	3.1433744430542\\
1743	3.14306426048279\\
1744	3.14207434654236\\
1745	3.13984704017639\\
1746	3.13819766044617\\
1747	3.13854646682739\\
1748	3.13579106330872\\
1749	3.13656902313232\\
1750	3.13871836662292\\
1751	3.13854622840881\\
1752	3.14046216011047\\
1753	3.14600133895874\\
1754	3.14519548416138\\
1755	3.14576292037964\\
1756	3.14886403083801\\
1757	3.14440870285034\\
1758	3.14162993431091\\
1759	3.14251518249512\\
1760	3.14103388786316\\
1761	3.13567566871643\\
1762	3.14013433456421\\
1763	3.14175939559937\\
1764	3.13605666160583\\
1765	3.13890266418457\\
1766	3.1399974822998\\
1767	3.13658595085144\\
1768	3.13989305496216\\
1769	3.1400728225708\\
1770	3.13547325134277\\
1771	3.13558125495911\\
1772	3.13551378250122\\
1773	3.13364243507385\\
1774	3.13392162322998\\
1775	3.13579034805298\\
1776	3.1344940662384\\
1777	3.13397264480591\\
1778	3.13202905654907\\
1779	3.12773013114929\\
1780	3.12611937522888\\
1781	3.12452173233032\\
1782	3.12381029129028\\
1783	3.12335157394409\\
1784	3.12315893173218\\
1785	3.12496471405029\\
1786	3.12567830085754\\
1787	3.1298828125\\
1788	3.1344575881958\\
1789	3.13813471794128\\
1790	3.14413261413574\\
1791	3.14732265472412\\
1792	3.14946866035461\\
1793	3.14928793907166\\
1794	3.14923930168152\\
1795	3.14826655387878\\
1796	3.14600300788879\\
1797	3.14517450332642\\
1798	3.14477229118347\\
1799	3.14462661743164\\
1800	3.14560556411743\\
1801	3.14608526229858\\
1802	3.14806270599365\\
1803	3.15056490898132\\
1804	3.15247321128845\\
1805	3.15411567687988\\
1806	3.15479755401611\\
1807	3.15621447563171\\
1808	3.15503740310669\\
1809	3.15367007255554\\
1810	3.15677571296692\\
1811	3.15971446037292\\
1812	3.16453433036804\\
1813	3.16912007331848\\
1814	3.17087745666504\\
1815	3.1706759929657\\
1816	3.16606426239014\\
1817	3.16063022613525\\
1818	3.15648555755615\\
1819	3.15282130241394\\
1820	3.14857649803162\\
1821	3.14506006240845\\
1822	3.14286375045776\\
1823	3.14125537872314\\
1824	3.14161825180054\\
1825	3.14166235923767\\
1826	3.14162182807922\\
1827	3.14341521263123\\
1828	3.14311742782593\\
1829	3.1440532207489\\
1830	3.14817810058594\\
1831	3.14958167076111\\
1832	3.15199661254883\\
1833	3.15312027931213\\
1834	3.14911127090454\\
1835	3.14845442771912\\
1836	3.14975571632385\\
1837	3.14643263816833\\
1838	3.14438056945801\\
1839	3.14182829856873\\
1840	3.14074873924255\\
1841	3.14200234413147\\
1842	3.14334940910339\\
1843	3.14302086830139\\
1844	3.14303827285767\\
1845	3.14492225646973\\
1846	3.14465808868408\\
1847	3.14461517333984\\
1848	3.14463925361633\\
1849	3.14367818832397\\
1850	3.144207239151\\
1851	3.1445164680481\\
1852	3.14466881752014\\
1853	3.14748907089233\\
1854	3.15141749382019\\
1855	3.15394520759583\\
1856	3.15573596954346\\
1857	3.15722346305847\\
1858	3.15505194664001\\
1859	3.15252590179443\\
1860	3.15063858032227\\
1861	3.14901065826416\\
1862	3.14931154251099\\
1863	3.1475088596344\\
1864	3.14873790740967\\
1865	3.14921569824219\\
1866	3.14932942390442\\
1867	3.15028262138367\\
1868	3.15070581436157\\
1869	3.15084052085876\\
1870	3.1518132686615\\
1871	3.15322208404541\\
1872	3.15381145477295\\
1873	3.15492868423462\\
1874	3.15632939338684\\
1875	3.15787053108215\\
1876	3.15663027763367\\
1877	3.15983152389526\\
1878	3.16279530525208\\
1879	3.16299033164978\\
1880	3.16405725479126\\
1881	3.16634154319763\\
1882	3.166184425354\\
1883	3.16710448265076\\
1884	3.16853785514832\\
1885	3.16732835769653\\
1886	3.16874265670776\\
1887	3.17102909088135\\
1888	3.16983366012573\\
1889	3.16466856002808\\
1890	3.16002535820007\\
1891	3.15073895454407\\
1892	3.14510583877563\\
1893	3.14292120933533\\
1894	3.139315366745\\
1895	3.13594722747803\\
1896	3.1383330821991\\
1897	3.14019346237183\\
1898	3.14001274108887\\
1899	3.1456139087677\\
1900	3.15059304237366\\
1901	3.15067887306213\\
1902	3.15175485610962\\
1903	3.15308141708374\\
1904	3.14869832992554\\
1905	3.14423441886902\\
1906	3.14275670051575\\
1907	3.14498448371887\\
1908	3.14851593971252\\
1909	3.15562152862549\\
1910	3.15748691558838\\
1911	3.1543116569519\\
1912	3.15494012832642\\
1913	3.15148949623108\\
1914	3.1389741897583\\
1915	3.13239407539368\\
1916	3.12879657745361\\
1917	3.11883759498596\\
1918	3.11611032485962\\
1919	3.11980891227722\\
1920	3.11931371688843\\
1921	3.12485480308533\\
1922	3.13531827926636\\
1923	3.13539147377014\\
1924	3.13824915885925\\
1925	3.14304828643799\\
1926	3.13825726509094\\
1927	3.13725280761719\\
1928	3.1397008895874\\
1929	3.13608646392822\\
1930	3.13478803634644\\
1931	3.13813948631287\\
1932	3.13847780227661\\
1933	3.13674783706665\\
1934	3.13982534408569\\
1935	3.13987278938293\\
1936	3.13691377639771\\
1937	3.13966703414917\\
1938	3.13892865180969\\
1939	3.13497734069824\\
1940	3.13824367523193\\
1941	3.13751578330994\\
1942	3.13432288169861\\
1943	3.13680124282837\\
1944	3.13587617874146\\
1945	3.1318826675415\\
1946	3.13235998153687\\
1947	3.13246059417725\\
1948	3.12878799438477\\
1949	3.12933874130249\\
1950	3.12746047973633\\
1951	3.1255145072937\\
1952	3.12570738792419\\
1953	3.12322235107422\\
1954	3.12327098846436\\
1955	3.12700057029724\\
1956	3.1322066783905\\
1957	3.1351170539856\\
1958	3.13814949989319\\
1959	3.14402747154236\\
1960	3.14628911018372\\
1961	3.14802527427673\\
1962	3.15051198005676\\
1963	3.14965343475342\\
1964	3.14751100540161\\
1965	3.14588046073914\\
1966	3.1462242603302\\
1967	3.14444279670715\\
1968	3.14567399024963\\
1969	3.14712905883789\\
1970	3.14685654640198\\
1971	3.14870262145996\\
1972	3.15211033821106\\
1973	3.15234470367432\\
1974	3.15419459342957\\
1975	3.15471768379211\\
1976	3.15292763710022\\
1977	3.15230464935303\\
1978	3.15221667289734\\
1979	3.15325999259949\\
1980	3.15572094917297\\
1981	3.15958905220032\\
1982	3.16283392906189\\
1983	3.1640305519104\\
1984	3.16355514526367\\
1985	3.15945100784302\\
1986	3.15306401252747\\
1987	3.14868545532227\\
1988	3.14227056503296\\
1989	3.13708519935608\\
1990	3.13703966140747\\
1991	3.13797807693481\\
1992	3.14038181304932\\
1993	3.14983987808228\\
1994	3.16279721260071\\
1995	3.17536520957947\\
1996	3.18677544593811\\
1997	3.18921828269958\\
1998	3.18637990951538\\
1999	3.18142604827881\\
2000	3.1718430519104\\
2001	3.16352224349976\\
2002	3.1575915813446\\
2003	3.151522397995\\
2004	3.15196442604065\\
2005	3.15499901771545\\
2006	3.15627336502075\\
2007	3.15965151786804\\
2008	3.16276955604553\\
2009	3.16384887695312\\
2010	3.16416358947754\\
2011	3.1634464263916\\
2012	3.16315722465515\\
2013	3.15940642356873\\
2014	3.1618058681488\\
2015	3.16162276268005\\
2016	3.16055059432983\\
2017	3.16190195083618\\
2018	3.1595139503479\\
2019	3.1529712677002\\
2020	3.15059041976929\\
2021	3.14611101150513\\
2022	3.14168787002563\\
2023	3.1435911655426\\
2024	3.14599084854126\\
2025	3.14506196975708\\
2026	3.14093971252441\\
2027	3.13644099235535\\
2028	3.13278698921204\\
2029	3.12776780128479\\
2030	3.12782835960388\\
2031	3.12879037857056\\
2032	3.13300681114197\\
2033	3.13936591148376\\
2034	3.14371132850647\\
2035	3.1501145362854\\
2036	3.1552996635437\\
2037	3.15534853935242\\
2038	3.15721106529236\\
2039	3.15595197677612\\
2040	3.1498486995697\\
2041	3.14758062362671\\
2042	3.14210081100464\\
2043	3.13719272613525\\
2044	3.13529896736145\\
2045	3.13548922538757\\
2046	3.13549947738647\\
2047	3.13827204704285\\
2048	3.1440212726593\\
2049	3.14444613456726\\
2050	3.14564633369446\\
2051	3.14893531799316\\
2052	3.14922285079956\\
2053	3.14747858047485\\
2054	3.14873862266541\\
2055	3.14642095565796\\
2056	3.14356827735901\\
2057	3.14327597618103\\
2058	3.14214277267456\\
2059	3.13886332511902\\
2060	3.13856863975525\\
2061	3.14030838012695\\
2062	3.13820767402649\\
2063	3.14127326011658\\
2064	3.1443178653717\\
2065	3.1445746421814\\
2066	3.14845776557922\\
2067	3.14908337593079\\
2068	3.14833331108093\\
2069	3.1422815322876\\
2070	3.13799095153809\\
2071	3.13058137893677\\
2072	3.12393856048584\\
2073	3.12426328659058\\
2074	3.12453937530518\\
2075	3.12751078605652\\
2076	3.13148927688599\\
2077	3.13681602478027\\
2078	3.13694190979004\\
2079	3.13517737388611\\
2080	3.1344940662384\\
2081	3.13029718399048\\
2082	3.12768054008484\\
2083	3.12687206268311\\
2084	3.1238956451416\\
2085	3.12348985671997\\
2086	3.12601041793823\\
2087	3.12974882125854\\
2088	3.12746095657349\\
2089	3.13148045539856\\
2090	3.13682055473328\\
2091	3.13792514801025\\
2092	3.14123392105103\\
2093	3.14518785476685\\
2094	3.14370846748352\\
2095	3.14314842224121\\
2096	3.14303827285767\\
2097	3.14027976989746\\
2098	3.14113521575928\\
2099	3.14346313476562\\
2100	3.14547848701477\\
2101	3.14818286895752\\
2102	3.15200209617615\\
2103	3.15700149536133\\
2104	3.16152381896973\\
2105	3.16601920127869\\
2106	3.16694355010986\\
2107	3.16652870178223\\
2108	3.16530060768127\\
2109	3.16092348098755\\
2110	3.15453219413757\\
2111	3.14739847183228\\
2112	3.14182209968567\\
2113	3.13979649543762\\
2114	3.13821625709534\\
2115	3.13856410980225\\
2116	3.14321708679199\\
2117	3.14766478538513\\
2118	3.15218448638916\\
2119	3.15677285194397\\
2120	3.15956234931946\\
2121	3.16166234016418\\
2122	3.16054701805115\\
2123	3.15545272827148\\
2124	3.15166997909546\\
2125	3.14541411399841\\
2126	3.14020442962646\\
2127	3.13913869857788\\
2128	3.13862681388855\\
2129	3.13944911956787\\
2130	3.14929676055908\\
2131	3.16260194778442\\
2132	3.17634391784668\\
2133	3.19006371498108\\
2134	3.19514322280884\\
2135	3.19142174720764\\
2136	3.18610715866089\\
2137	3.17360806465149\\
2138	3.16414904594421\\
2139	3.15670537948608\\
2140	3.14820528030396\\
2141	3.14782881736755\\
2142	3.14867568016052\\
2143	3.15291118621826\\
2144	3.15929889678955\\
2145	3.16449475288391\\
2146	3.16917204856873\\
2147	3.1709086894989\\
2148	3.16970252990723\\
2149	3.16462635993958\\
2150	3.16184735298157\\
2151	3.15703558921814\\
2152	3.15144729614258\\
2153	3.14824199676514\\
2154	3.14405965805054\\
2155	3.13965487480164\\
2156	3.13915181159973\\
2157	3.14098286628723\\
2158	3.14442229270935\\
2159	3.15125489234924\\
2160	3.15669178962708\\
2161	3.1587016582489\\
2162	3.15847706794739\\
2163	3.16025161743164\\
2164	3.15339589118958\\
2165	3.14614248275757\\
2166	3.14345002174377\\
2167	3.13486552238464\\
2168	3.12962675094604\\
2169	3.13040590286255\\
2170	3.12879490852356\\
2171	3.12899208068848\\
2172	3.1365795135498\\
2173	3.14319562911987\\
2174	3.14394807815552\\
2175	3.15105438232422\\
2176	3.15387558937073\\
2177	3.1493239402771\\
2178	3.15038871765137\\
2179	3.14795756340027\\
2180	3.14424324035645\\
2181	3.14666771888733\\
2182	3.1494460105896\\
2183	3.14840817451477\\
2184	3.14883613586426\\
2185	3.15092992782593\\
2186	3.14239001274109\\
2187	3.13907933235168\\
2188	3.13961124420166\\
2189	3.13151669502258\\
2190	3.12935495376587\\
2191	3.13216805458069\\
2192	3.13230109214783\\
2193	3.13336420059204\\
2194	3.13761711120605\\
2195	3.14019632339478\\
2196	3.14013600349426\\
2197	3.14287257194519\\
2198	3.14483642578125\\
2199	3.14184522628784\\
2200	3.14263987541199\\
2201	3.14399766921997\\
2202	3.14179277420044\\
2203	3.14275765419006\\
2204	3.1449031829834\\
2205	3.14371633529663\\
2206	3.14138054847717\\
2207	3.14153361320496\\
2208	3.14062023162842\\
2209	3.13835000991821\\
2210	3.14128828048706\\
2211	3.14052081108093\\
2212	3.13834476470947\\
2213	3.13948321342468\\
2214	3.139000415802\\
2215	3.13588333129883\\
2216	3.13653588294983\\
2217	3.13588714599609\\
2218	3.13179278373718\\
2219	3.13201975822449\\
2220	3.13319969177246\\
2221	3.13002586364746\\
2222	3.12777042388916\\
2223	3.13060212135315\\
2224	3.12978076934814\\
2225	3.12661719322205\\
2226	3.13094520568848\\
2227	3.13155794143677\\
2228	3.13086628913879\\
2229	3.13172006607056\\
2230	3.13405323028564\\
2231	3.13395595550537\\
2232	3.13671660423279\\
2233	3.14149808883667\\
2234	3.14049530029297\\
2235	3.1419370174408\\
2236	3.14518117904663\\
2237	3.14456558227539\\
2238	3.14452624320984\\
2239	3.145592212677\\
2240	3.14609551429749\\
2241	3.14806938171387\\
2242	3.15056586265564\\
2243	3.15247225761414\\
2244	3.15411472320557\\
2245	3.15381765365601\\
2246	3.15477919578552\\
2247	3.15429639816284\\
2248	3.15120959281921\\
2249	3.15089654922485\\
2250	3.15077447891235\\
2251	3.14796900749207\\
2252	3.14782309532166\\
2253	3.14871287345886\\
2254	3.15377068519592\\
2255	3.15939450263977\\
2256	3.16537523269653\\
2257	3.17334365844727\\
2258	3.17445969581604\\
2259	3.17290806770325\\
2260	3.17033886909485\\
2261	3.16090512275696\\
2262	3.15274786949158\\
2263	3.15065026283264\\
2264	3.14617729187012\\
2265	3.14451003074646\\
2266	3.14753437042236\\
2267	3.14670515060425\\
2268	3.14630532264709\\
2269	3.14798069000244\\
2270	3.14670753479004\\
2271	3.1462299823761\\
2272	3.14794421195984\\
2273	3.14768290519714\\
2274	3.1486496925354\\
2275	3.14914417266846\\
2276	3.14931011199951\\
2277	3.14930582046509\\
2278	3.14829516410828\\
2279	3.14502573013306\\
2280	3.14373469352722\\
2281	3.14220857620239\\
2282	3.14161705970764\\
2283	3.14149951934814\\
2284	3.14154386520386\\
2285	3.14256501197815\\
2286	3.14485311508179\\
2287	3.14652585983276\\
2288	3.14799809455872\\
2289	3.14863848686218\\
2290	3.14628386497498\\
2291	3.14449882507324\\
2292	3.1428906917572\\
2293	3.14136362075806\\
2294	3.13886547088623\\
2295	3.13786292076111\\
2296	3.13845944404602\\
2297	3.13958597183228\\
2298	3.14099073410034\\
2299	3.14995241165161\\
2300	3.16176772117615\\
2301	3.17388677597046\\
2302	3.1851818561554\\
2303	3.18946552276611\\
2304	3.18818521499634\\
2305	3.18486475944519\\
2306	3.17617511749268\\
2307	3.16539239883423\\
2308	3.15832853317261\\
2309	3.15347170829773\\
2310	3.15062880516052\\
2311	3.15164470672607\\
2312	3.15681719779968\\
2313	3.16345596313477\\
2314	3.17170858383179\\
2315	3.17854261398315\\
2316	3.17830681800842\\
2317	3.17917656898499\\
2318	3.17274332046509\\
2319	3.15984129905701\\
2320	3.1512668132782\\
2321	3.14150142669678\\
2322	3.13020944595337\\
2323	3.12957143783569\\
2324	3.13110971450806\\
2325	3.12813091278076\\
2326	3.13574004173279\\
2327	3.1452100276947\\
2328	3.14978909492493\\
2329	3.15823268890381\\
2330	3.16334795951843\\
2331	3.15943741798401\\
2332	3.15687274932861\\
2333	3.15310168266296\\
2334	3.13655781745911\\
2335	3.10953712463379\\
2336	3.08984470367432\\
2337	3.06614184379578\\
2338	3.04834747314453\\
2339	3.03670573234558\\
2340	3.0305004119873\\
2341	3.03502249717712\\
2342	3.05573844909668\\
2343	3.08617663383484\\
2344	3.11943340301514\\
2345	3.15483045578003\\
2346	3.18450808525085\\
2347	3.20263934135437\\
2348	3.21334791183472\\
2349	3.21164274215698\\
2350	3.19683432579041\\
2351	3.17893004417419\\
2352	3.15882897377014\\
2353	3.14166784286499\\
2354	3.13408875465393\\
2355	3.13216972351074\\
2356	3.13617873191833\\
2357	3.14621067047119\\
2358	3.16039991378784\\
2359	3.16862344741821\\
2360	3.17546463012695\\
2361	3.17705774307251\\
2362	3.17021775245667\\
2363	3.16384267807007\\
2364	3.16041898727417\\
2365	3.15542459487915\\
2366	3.15363788604736\\
2367	3.1538941860199\\
2368	3.15391707420349\\
2369	3.15486454963684\\
2370	3.15530037879944\\
2371	3.15726208686829\\
2372	3.1579442024231\\
2373	3.16014719009399\\
2374	3.16001653671265\\
2375	3.1609628200531\\
2376	3.16422486305237\\
2377	3.16454315185547\\
2378	3.16463780403137\\
2379	3.16644906997681\\
2380	3.16333699226379\\
2381	3.16031932830811\\
2382	3.15826320648193\\
2383	3.15467739105225\\
2384	3.15409684181213\\
2385	3.15383768081665\\
2386	3.15381217002869\\
2387	3.1528639793396\\
2388	3.15340805053711\\
2389	3.15372204780579\\
2390	3.15387344360352\\
2391	3.1520733833313\\
2392	3.15332818031311\\
2393	3.15101790428162\\
2394	3.14816904067993\\
2395	3.14787769317627\\
2396	3.14576554298401\\
2397	3.14105033874512\\
2398	3.13917469978333\\
2399	3.13752055168152\\
2400	3.13416647911072\\
2401	3.13392519950867\\
2402	3.13668298721313\\
2403	3.13784742355347\\
2404	3.14037942886353\\
2405	3.14426112174988\\
2406	3.14567995071411\\
2407	3.1471631526947\\
2408	3.14953231811523\\
2409	3.14556503295898\\
2410	3.14303684234619\\
2411	3.14125204086304\\
2412	3.13500714302063\\
2413	3.13246512413025\\
2414	3.1351842880249\\
2415	3.13435745239258\\
2416	3.13401055335999\\
2417	3.13949108123779\\
2418	3.14164018630981\\
2419	3.13974928855896\\
2420	3.14284539222717\\
2421	3.14586853981018\\
2422	3.14429044723511\\
2423	3.14566135406494\\
2424	3.14798927307129\\
2425	3.14682149887085\\
2426	3.14726400375366\\
2427	3.14756631851196\\
2428	3.14492988586426\\
2429	3.14297270774841\\
2430	3.14496970176697\\
2431	3.14371228218079\\
2432	3.1413676738739\\
2433	3.14250802993774\\
2434	3.14205503463745\\
2435	3.13993215560913\\
2436	3.14286303520203\\
2437	3.14206624031067\\
2438	3.13889670372009\\
2439	3.14139866828918\\
2440	3.14048075675964\\
2441	3.13830637931824\\
2442	3.13849091529846\\
2443	3.13938570022583\\
2444	3.13583326339722\\
2445	3.13728618621826\\
2446	3.13594555854797\\
2447	3.13267374038696\\
2448	3.13521790504456\\
2449	3.13433742523193\\
2450	3.13119459152222\\
2451	3.13092303276062\\
2452	3.12900876998901\\
2453	3.12468194961548\\
2454	3.12487268447876\\
2455	3.1247992515564\\
2456	3.12473106384277\\
2457	3.12653136253357\\
2458	3.12904214859009\\
2459	3.13196444511414\\
2460	3.13603687286377\\
2461	3.13959670066833\\
2462	3.14282417297363\\
2463	3.14588475227356\\
2464	3.14892244338989\\
2465	3.14819669723511\\
2466	3.14784336090088\\
2467	3.14770364761353\\
2468	3.14671683311462\\
2469	3.14446234703064\\
2470	3.14461970329285\\
2471	3.14467453956604\\
2472	3.14467430114746\\
2473	3.14564514160156\\
2474	3.1479160785675\\
2475	3.14958906173706\\
2476	3.15204477310181\\
2477	3.15594244003296\\
2478	3.16229844093323\\
2479	3.16851663589478\\
2480	3.17465424537659\\
2481	3.17797708511353\\
2482	3.1745617389679\\
2483	3.17026996612549\\
2484	3.16379499435425\\
2485	3.15576601028442\\
2486	3.15092539787292\\
2487	3.14811420440674\\
2488	3.14786767959595\\
2489	3.14772987365723\\
2490	3.14770579338074\\
2491	3.14589691162109\\
2492	3.14801812171936\\
2493	3.14777517318726\\
2494	3.14868187904358\\
2495	3.15096354484558\\
2496	3.14901208877563\\
2497	3.14743661880493\\
2498	3.14679384231567\\
2499	3.14356422424316\\
2500	3.14138984680176\\
2501	3.14338397979736\\
2502	3.14034128189087\\
2503	3.13928627967834\\
2504	3.141770362854\\
2505	3.14068627357483\\
2506	3.14114212989807\\
2507	3.14703750610352\\
2508	3.14752244949341\\
2509	3.14872765541077\\
2510	3.15480828285217\\
2511	3.15609526634216\\
2512	3.15370273590088\\
2513	3.1529712677002\\
2514	3.1499936580658\\
2515	3.14495301246643\\
2516	3.14759540557861\\
2517	3.14763951301575\\
2518	3.1449077129364\\
2519	3.14756989479065\\
2520	3.15043520927429\\
2521	3.1496946811676\\
2522	3.14936351776123\\
2523	3.14923763275146\\
2524	3.14643311500549\\
2525	3.14530873298645\\
2526	3.1447639465332\\
2527	3.14459991455078\\
2528	3.14181327819824\\
2529	3.14070391654968\\
2530	3.14114356040955\\
2531	3.1404550075531\\
2532	3.14015793800354\\
2533	3.14003849029541\\
2534	3.14185237884521\\
2535	3.14339804649353\\
2536	3.14586997032166\\
2537	3.15161728858948\\
2538	3.16049265861511\\
2539	3.16682934761047\\
2540	3.17309308052063\\
2541	3.17547559738159\\
2542	3.17076325416565\\
2543	3.16804528236389\\
2544	3.16320109367371\\
2545	3.15856623649597\\
2546	3.15678977966309\\
2547	3.15880990028381\\
2548	3.16047239303589\\
2549	3.16508102416992\\
2550	3.17062306404114\\
2551	3.17172408103943\\
2552	3.17779636383057\\
2553	3.18007659912109\\
2554	3.17534756660461\\
2555	3.1744589805603\\
2556	3.16919040679932\\
2557	3.15588927268982\\
2558	3.14816761016846\\
2559	3.14137005805969\\
2560	3.13479661941528\\
2561	3.13504958152771\\
2562	3.13710045814514\\
2563	3.13514924049377\\
2564	3.14019393920898\\
2565	3.14973378181458\\
2566	3.15059804916382\\
2567	3.15550255775452\\
2568	3.16180372238159\\
2569	3.15578389167786\\
2570	3.1508686542511\\
2571	3.14892387390137\\
2572	3.13955497741699\\
2573	3.13230204582214\\
2574	3.13145279884338\\
2575	3.12356805801392\\
2576	3.12434101104736\\
2577	3.13206052780151\\
2578	3.13220119476318\\
2579	3.13711476325989\\
2580	3.14664006233215\\
2581	3.14653921127319\\
2582	3.14735817909241\\
2583	3.15423989295959\\
2584	3.16352224349976\\
2585	3.16995525360107\\
2586	3.18179559707642\\
2587	3.18349814414978\\
2588	3.17557954788208\\
2589	3.16396975517273\\
2590	3.15010738372803\\
2591	3.12588262557983\\
2592	3.10805773735046\\
2593	3.09831023216248\\
2594	3.08891344070435\\
2595	3.09007024765015\\
2596	3.10190272331238\\
2597	3.110271692276\\
2598	3.12011957168579\\
2599	3.13344669342041\\
2600	3.13865780830383\\
2601	3.1368248462677\\
2602	3.13885116577148\\
2603	3.13660669326782\\
2604	3.12735748291016\\
2605	3.12778925895691\\
2606	3.12688136100769\\
2607	3.12274599075317\\
2608	3.12875366210938\\
2609	3.1309928894043\\
2610	3.1290545463562\\
2611	3.13393330574036\\
2612	3.13469481468201\\
2613	3.13034129142761\\
2614	3.13174271583557\\
2615	3.1295337677002\\
2616	3.12670874595642\\
2617	3.13103175163269\\
2618	3.13158416748047\\
2619	3.13086462020874\\
2620	3.13353514671326\\
2621	3.1365602016449\\
2622	3.13785409927368\\
2623	3.14404368400574\\
2624	3.14914774894714\\
2625	3.15017414093018\\
2626	3.15348482131958\\
2627	3.15465307235718\\
2628	3.15399670600891\\
2629	3.15757346153259\\
2630	3.16380739212036\\
2631	3.16736221313477\\
2632	3.17273831367493\\
2633	3.17841935157776\\
2634	3.17385673522949\\
2635	3.17016649246216\\
2636	3.1628851890564\\
2637	3.15158200263977\\
2638	3.14639282226562\\
2639	3.14067435264587\\
2640	3.13845086097717\\
2641	3.14048790931702\\
2642	3.14421010017395\\
2643	3.14647603034973\\
2644	3.15004396438599\\
2645	3.1533796787262\\
2646	3.15098476409912\\
2647	3.14912486076355\\
2648	3.14930748939514\\
2649	3.14734721183777\\
2650	3.14458513259888\\
2651	3.14373111724854\\
2652	3.14355754852295\\
2653	3.14150404930115\\
2654	3.14358019828796\\
2655	3.14729237556458\\
2656	3.14408779144287\\
2657	3.14670562744141\\
2658	3.15131020545959\\
2659	3.14813137054443\\
2660	3.14780974388123\\
2661	3.14853882789612\\
2662	3.14219260215759\\
2663	3.14169359207153\\
2664	3.14237928390503\\
2665	3.13884234428406\\
2666	3.13949871063232\\
2667	3.14172315597534\\
2668	3.14258742332458\\
2669	3.14679336547852\\
2670	3.15400409698486\\
2671	3.15662908554077\\
2672	3.16056799888611\\
2673	3.16313457489014\\
2674	3.15850162506104\\
2675	3.1567702293396\\
2676	3.15419125556946\\
2677	3.14842438697815\\
2678	3.14795827865601\\
2679	3.1495406627655\\
2680	3.14641404151917\\
2681	3.14622807502747\\
2682	3.14617323875427\\
2683	3.14435887336731\\
2684	3.14466261863708\\
2685	3.14373278617859\\
2686	3.14324951171875\\
2687	3.14308285713196\\
2688	3.14406490325928\\
2689	3.1455295085907\\
2690	3.15076494216919\\
2691	3.15357637405396\\
2692	3.15837574005127\\
2693	3.16017317771912\\
2694	3.15813541412354\\
2695	3.15842056274414\\
2696	3.15570020675659\\
2697	3.1545467376709\\
2698	3.15579319000244\\
2699	3.15532851219177\\
2700	3.15711736679077\\
2701	3.15871024131775\\
2702	3.16120910644531\\
2703	3.16416072845459\\
2704	3.16446971893311\\
2705	3.16643404960632\\
2706	3.16979885101318\\
2707	3.17097282409668\\
2708	3.17060661315918\\
2709	3.17245507240295\\
2710	3.17125988006592\\
2711	3.17078971862793\\
2712	3.16787338256836\\
2713	3.16115379333496\\
2714	3.15470266342163\\
2715	3.14940166473389\\
2716	3.14650511741638\\
2717	3.14349555969238\\
2718	3.1423864364624\\
2719	3.14483976364136\\
2720	3.14375019073486\\
2721	3.14420819282532\\
2722	3.15010523796082\\
2723	3.1496102809906\\
2724	3.14755916595459\\
2725	3.15235161781311\\
2726	3.15029048919678\\
2727	3.14297699928284\\
2728	3.14314079284668\\
2729	3.13839817047119\\
2730	3.13268399238586\\
2731	3.13436937332153\\
2732	3.13325953483582\\
2733	3.12901639938354\\
2734	3.13407278060913\\
2735	3.13982391357422\\
2736	3.13642311096191\\
2737	3.14264440536499\\
2738	3.14948129653931\\
2739	3.14176797866821\\
2740	3.14271354675293\\
2741	3.14390563964844\\
2742	3.13401937484741\\
2743	3.13323330879211\\
2744	3.13472628593445\\
2745	3.12767505645752\\
2746	3.13163805007935\\
2747	3.13783955574036\\
2748	3.13375234603882\\
2749	3.13785672187805\\
2750	3.14304566383362\\
2751	3.13748264312744\\
2752	3.13719201087952\\
2753	3.13980388641357\\
2754	3.13614654541016\\
2755	3.13563919067383\\
2756	3.13822674751282\\
2757	3.13739514350891\\
2758	3.1370677947998\\
2759	3.13975882530212\\
2760	3.13992619514465\\
2761	3.13822603225708\\
2762	3.13854646682739\\
2763	3.13942623138428\\
2764	3.1376633644104\\
2765	3.13699245452881\\
2766	3.13589668273926\\
2767	3.13269948959351\\
2768	3.13243865966797\\
2769	3.13417959213257\\
2770	3.13109445571899\\
2771	3.13090181350708\\
2772	3.13083672523499\\
2773	3.12803745269775\\
2774	3.12788605690002\\
2775	3.12779211997986\\
2776	3.12875270843506\\
2777	3.1292142868042\\
2778	3.13216614723206\\
2779	3.13512444496155\\
2780	3.13815951347351\\
2781	3.13941073417664\\
2782	3.14179706573486\\
2783	3.14445853233337\\
2784	3.14455342292786\\
2785	3.14646315574646\\
2786	3.14619827270508\\
2787	3.1461501121521\\
2788	3.14617204666138\\
2789	3.14619112014771\\
2790	3.14619708061218\\
2791	3.14717650413513\\
2792	3.14861083030701\\
2793	3.14921092987061\\
2794	3.15116906166077\\
2795	3.15364146232605\\
2796	3.1537184715271\\
2797	3.15285205841064\\
2798	3.15243816375732\\
2799	3.15229368209839\\
2800	3.15131425857544\\
2801	3.14990401268005\\
2802	3.15029501914978\\
2803	3.1506142616272\\
2804	3.15079426765442\\
2805	3.15264678001404\\
2806	3.15513968467712\\
2807	3.15244483947754\\
2808	3.14960503578186\\
2809	3.14756274223328\\
2810	3.14591360092163\\
2811	3.14441084861755\\
2812	3.14571213722229\\
2813	3.14995360374451\\
2814	3.15346598625183\\
2815	3.15664100646973\\
2816	3.15968465805054\\
2817	3.15992259979248\\
2818	3.15721654891968\\
2819	3.15425777435303\\
2820	3.15118098258972\\
2821	3.14626908302307\\
2822	3.14264345169067\\
2823	3.14036750793457\\
2824	3.13844442367554\\
2825	3.13955664634705\\
2826	3.14181923866272\\
2827	3.14542436599731\\
2828	3.15157866477966\\
2829	3.15774941444397\\
2830	3.16109943389893\\
2831	3.16427254676819\\
2832	3.16538238525391\\
2833	3.16192245483398\\
2834	3.15876317024231\\
2835	3.15571856498718\\
2836	3.152676820755\\
2837	3.15521788597107\\
2838	3.15709757804871\\
2839	3.15689897537231\\
2840	3.15688800811768\\
2841	3.15691661834717\\
2842	3.15693235397339\\
2843	3.15791535377502\\
2844	3.15934920310974\\
2845	3.15994906425476\\
2846	3.16288709640503\\
2847	3.1658148765564\\
2848	3.16701769828796\\
2849	3.16757893562317\\
2850	3.16773748397827\\
2851	3.16771793365479\\
2852	3.16768145561218\\
2853	3.16584730148315\\
2854	3.16529870033264\\
2855	3.16707444190979\\
2856	3.16769433021545\\
2857	3.1677827835083\\
2858	3.16674017906189\\
2859	3.16147899627686\\
2860	3.15366768836975\\
2861	3.14508366584778\\
2862	3.13450932502747\\
2863	3.12496137619019\\
2864	3.12217235565186\\
2865	3.12281608581543\\
2866	3.12588667869568\\
2867	3.13456511497498\\
2868	3.14258503913879\\
2869	3.15034484863281\\
2870	3.15617823600769\\
2871	3.15949654579163\\
2872	3.15893125534058\\
2873	3.15664720535278\\
2874	3.15180373191833\\
2875	3.14429521560669\\
2876	3.13489890098572\\
2877	3.1285183429718\\
2878	3.12330198287964\\
2879	3.12043499946594\\
2880	3.12120532989502\\
2881	3.12617111206055\\
2882	3.13177108764648\\
2883	3.1387357711792\\
2884	3.14534544944763\\
2885	3.14886140823364\\
2886	3.15105986595154\\
2887	3.153648853302\\
2888	3.14996027946472\\
2889	3.14664149284363\\
2890	3.14444613456726\\
2891	3.14182424545288\\
2892	3.13891553878784\\
2893	3.13864803314209\\
2894	3.14313769340515\\
2895	3.1429922580719\\
2896	3.14683985710144\\
2897	3.15213751792908\\
2898	3.15227079391479\\
2899	3.15513443946838\\
2900	3.15712571144104\\
2901	3.15132713317871\\
2902	3.14998936653137\\
2903	3.14837336540222\\
2904	3.14032626152039\\
2905	3.13835096359253\\
2906	3.13573908805847\\
2907	3.13461685180664\\
2908	3.13684058189392\\
2909	3.140465259552\\
2910	3.14097309112549\\
2911	3.1433539390564\\
2912	3.14727425575256\\
2913	3.14593768119812\\
2914	3.14727210998535\\
2915	3.14954090118408\\
2916	3.1437304019928\\
2917	3.14149975776672\\
2918	3.14242792129517\\
2919	3.13791847229004\\
2920	3.13710188865662\\
2921	3.13968634605408\\
2922	3.13610529899597\\
2923	3.13661909103394\\
2924	3.1396689414978\\
2925	3.13897919654846\\
2926	3.13682198524475\\
2927	3.13795495033264\\
2928	3.1374671459198\\
2929	3.13434863090515\\
2930	3.13500142097473\\
2931	3.13617324829102\\
2932	3.13094758987427\\
2933	3.13187623023987\\
2934	3.13229441642761\\
2935	3.12963056564331\\
2936	3.12946128845215\\
2937	3.1311559677124\\
2938	3.12901163101196\\
2939	3.12744426727295\\
2940	3.13096714019775\\
2941	3.12902307510376\\
2942	3.12468194961548\\
2943	3.11927032470703\\
2944	3.11047029495239\\
2945	3.10131216049194\\
2946	3.09584140777588\\
2947	3.09758758544922\\
2948	3.1087851524353\\
2949	3.12364029884338\\
2950	3.14357471466064\\
2951	3.16627717018127\\
2952	3.18538498878479\\
2953	3.19838929176331\\
2954	3.20608353614807\\
2955	3.20688366889954\\
2956	3.19575214385986\\
2957	3.181973695755\\
2958	3.1653299331665\\
2959	3.15231728553772\\
2960	3.14544320106506\\
2961	3.14472818374634\\
2962	3.14651989936829\\
2963	3.15405249595642\\
2964	3.1635754108429\\
2965	3.17001271247864\\
2966	3.17523384094238\\
2967	3.17431402206421\\
2968	3.16830039024353\\
2969	3.16321706771851\\
2970	3.15937042236328\\
2971	3.1558825969696\\
2972	3.15545296669006\\
2973	3.15436244010925\\
2974	3.15294694900513\\
2975	3.15335416793823\\
2976	3.15368223190308\\
2977	3.15386438369751\\
2978	3.15487551689148\\
2979	3.15713477134705\\
2980	3.15599536895752\\
2981	3.15646290779114\\
2982	3.15775299072266\\
2983	3.15655088424683\\
2984	3.15981340408325\\
2985	3.16181969642639\\
2986	3.16338014602661\\
2987	3.16204643249512\\
2988	3.16155934333801\\
2989	3.16047883033752\\
2990	3.16005802154541\\
2991	3.15994668006897\\
2992	3.1599645614624\\
2993	3.15817165374756\\
2994	3.15847396850586\\
2995	3.15852022171021\\
2996	3.15667080879211\\
2997	3.15694046020508\\
2998	3.15600061416626\\
2999	3.15271878242493\\
3000	3.15238976478577\\
3001	3.14949226379395\\
3002	3.14471769332886\\
3003	3.14476752281189\\
3004	3.14470243453979\\
3005	3.14284229278564\\
3006	3.14410591125488\\
3007	3.14461064338684\\
3008	3.14193081855774\\
3009	3.14355945587158\\
3010	3.14313387870789\\
3011	3.14025616645813\\
3012	3.13928723335266\\
3013	3.13996529579163\\
3014	3.14014506340027\\
3015	3.14011597633362\\
3016	3.14287185668945\\
3017	3.14021873474121\\
3018	3.1401538848877\\
3019	3.14287734031677\\
3020	3.14203500747681\\
3021	3.14167976379395\\
3022	3.14155888557434\\
3023	3.14156126976013\\
3024	3.13976287841797\\
3025	3.1410448551178\\
3026	3.14154744148254\\
3027	3.14166402816772\\
3028	3.14443492889404\\
3029	3.14456486701965\\
3030	3.14367341995239\\
3031	3.14323759078979\\
3032	3.14210653305054\\
3033	3.14067268371582\\
3034	3.14009881019592\\
3035	3.14095377922058\\
3036	3.141446352005\\
3037	3.14261102676392\\
3038	3.14587187767029\\
3039	3.14797186851501\\
3040	3.14775705337524\\
3041	3.14868116378784\\
3042	3.14816570281982\\
3043	3.14506983757019\\
3044	3.14391827583313\\
3045	3.14454507827759\\
3046	3.14011073112488\\
3047	3.13938188552856\\
3048	3.14283537864685\\
3049	3.13934636116028\\
3050	3.13975620269775\\
3051	3.141761302948\\
3052	3.13878154754639\\
3053	3.13495445251465\\
3054	3.13825845718384\\
3055	3.13570690155029\\
3056	3.13377714157104\\
3057	3.13675379753113\\
3058	3.13412570953369\\
3059	3.13221573829651\\
3060	3.13339447975159\\
3061	3.13288569450378\\
3062	3.12890958786011\\
3063	3.1293249130249\\
3064	3.12939310073853\\
3065	3.12473487854004\\
3066	3.1276330947876\\
3067	3.12773489952087\\
3068	3.12596797943115\\
3069	3.12906789779663\\
3070	3.13207268714905\\
3071	3.13328456878662\\
3072	3.13761758804321\\
3073	3.14119029045105\\
3074	3.14255857467651\\
3075	3.14490962028503\\
3076	3.1465539932251\\
3077	3.14520215988159\\
3078	3.14469194412231\\
3079	3.14360380172729\\
3080	3.14220285415649\\
3081	3.14261722564697\\
3082	3.14392614364624\\
3083	3.14456248283386\\
3084	3.14753890037537\\
3085	3.15229988098145\\
3086	3.15404963493347\\
3087	3.15479612350464\\
3088	3.15524530410767\\
3089	3.15542769432068\\
3090	3.1536180973053\\
3091	3.153883934021\\
3092	3.15195560455322\\
3093	3.15003490447998\\
3094	3.14926886558533\\
3095	3.14633393287659\\
3096	3.14525556564331\\
3097	3.1475555896759\\
3098	3.15036916732788\\
3099	3.15344548225403\\
3100	3.15656065940857\\
3101	3.15965032577515\\
3102	3.16174006462097\\
3103	3.15776872634888\\
3104	3.1561267375946\\
3105	3.15263772010803\\
3106	3.14770936965942\\
3107	3.14680552482605\\
3108	3.14730358123779\\
3109	3.14856791496277\\
3110	3.15196967124939\\
3111	3.15328049659729\\
3112	3.15661287307739\\
3113	3.15872311592102\\
3114	3.15570139884949\\
3115	3.15449500083923\\
3116	3.15114784240723\\
3117	3.14621305465698\\
3118	3.14528250694275\\
3119	3.14380836486816\\
3120	3.14318037033081\\
3121	3.14485621452332\\
3122	3.1437623500824\\
3123	3.14450669288635\\
3124	3.14935994148254\\
3125	3.15201783180237\\
3126	3.15596842765808\\
3127	3.15671443939209\\
3128	3.15699124336243\\
3129	3.15797758102417\\
3130	3.15740919113159\\
3131	3.15427684783936\\
3132	3.15395665168762\\
3133	3.15201854705811\\
3134	3.15048813819885\\
3135	3.15084481239319\\
3136	3.15185236930847\\
3137	3.15324020385742\\
3138	3.15381336212158\\
3139	3.15394616127014\\
3140	3.15573239326477\\
3141	3.15540218353271\\
3142	3.15534353256226\\
3143	3.15635132789612\\
3144	3.15781044960022\\
3145	3.16121888160706\\
3146	3.16431951522827\\
3147	3.16832542419434\\
3148	3.17084264755249\\
3149	3.17079472541809\\
3150	3.17074751853943\\
3151	3.17073273658752\\
3152	3.16793346405029\\
3153	3.16693329811096\\
3154	3.16576194763184\\
3155	3.16342520713806\\
3156	3.1604790687561\\
3157	3.15916466712952\\
3158	3.15295219421387\\
3159	3.14784049987793\\
3160	3.14681529998779\\
3161	3.14448618888855\\
3162	3.14461421966553\\
3163	3.14564824104309\\
3164	3.14428782463074\\
3165	3.14569783210754\\
3166	3.1480073928833\\
3167	3.14962434768677\\
3168	3.14924573898315\\
3169	3.14737248420715\\
3170	3.14392328262329\\
3171	3.14057731628418\\
3172	3.13832688331604\\
3173	3.13750410079956\\
3174	3.13248300552368\\
3175	3.13344526290894\\
3176	3.13664507865906\\
3177	3.13413000106812\\
3178	3.13783597946167\\
3179	3.1411509513855\\
3180	3.14054226875305\\
3181	3.14117860794067\\
3182	3.14329934120178\\
3183	3.14215660095215\\
3184	3.13802623748779\\
3185	3.13945555686951\\
3186	3.13722157478333\\
3187	3.1335391998291\\
3188	3.13776516914368\\
3189	3.13743734359741\\
3190	3.13534688949585\\
3191	3.13925170898438\\
3192	3.14170217514038\\
3193	3.13799953460693\\
3194	3.14232015609741\\
3195	3.14484071731567\\
3196	3.14110088348389\\
3197	3.14259243011475\\
3198	3.14396142959595\\
3199	3.13868713378906\\
3200	3.13955926895142\\
3201	3.14079904556274\\
3202	3.13556814193726\\
3203	3.13830256462097\\
3204	3.1402440071106\\
3205	3.13724255561829\\
3206	3.1380352973938\\
3207	3.14023423194885\\
3208	3.13546299934387\\
3209	3.13470792770386\\
3210	3.1354067325592\\
3211	3.13275980949402\\
3212	3.13353109359741\\
3213	3.13565945625305\\
3214	3.13267707824707\\
3215	3.1324679851532\\
3216	3.13237810134888\\
3217	3.12957048416138\\
3218	3.1266176700592\\
3219	3.12636089324951\\
3220	3.12344264984131\\
3221	3.12326622009277\\
3222	3.1231803894043\\
3223	3.12596917152405\\
3224	3.12894201278687\\
3225	3.13201189041138\\
3226	3.13789677619934\\
3227	3.14113640785217\\
3228	3.14430546760559\\
3229	3.14823246002197\\
3230	3.14956545829773\\
3231	3.14917922019958\\
3232	3.14917063713074\\
3233	3.14643216133118\\
3234	3.14447999000549\\
3235	3.14565658569336\\
3236	3.14431500434875\\
3237	3.14472937583923\\
3238	3.14573287963867\\
3239	3.14794850349426\\
3240	3.14776945114136\\
3241	3.14869093894958\\
3242	3.15194892883301\\
3243	3.1522696018219\\
3244	3.1533465385437\\
3245	3.15561389923096\\
3246	3.15544700622559\\
3247	3.15356516838074\\
3248	3.15483570098877\\
3249	3.15352654457092\\
3250	3.15310120582581\\
3251	3.1558256149292\\
3252	3.16246628761292\\
3253	3.16581702232361\\
3254	3.17073011398315\\
3255	3.17151021957397\\
3256	3.16701912879944\\
3257	3.16343688964844\\
3258	3.15747022628784\\
3259	3.15245842933655\\
3260	3.15143871307373\\
3261	3.15091586112976\\
3262	3.15074467658997\\
3263	3.15075135231018\\
3264	3.15078401565552\\
3265	3.15079832077026\\
3266	3.15262031555176\\
3267	3.15050649642944\\
3268	3.15075087547302\\
3269	3.14900374412537\\
3270	3.14928913116455\\
3271	3.15029978752136\\
3272	3.15072107315063\\
3273	3.15084505081177\\
3274	3.15181303024292\\
3275	3.15224146842957\\
3276	3.15237617492676\\
3277	3.15418744087219\\
3278	3.15568876266479\\
3279	3.15631985664368\\
3280	3.15773630142212\\
3281	3.15936756134033\\
3282	3.16278862953186\\
3283	3.16768646240234\\
3284	3.16858744621277\\
3285	3.16907262802124\\
3286	3.16826558113098\\
3287	3.16501021385193\\
3288	3.16369223594666\\
3289	3.15935063362122\\
3290	3.15117239952087\\
3291	3.1491003036499\\
3292	3.14548373222351\\
3293	3.14209151268005\\
3294	3.14544725418091\\
3295	3.14776301383972\\
3296	3.14772915840149\\
3297	3.15150332450867\\
3298	3.15674567222595\\
3299	3.1558849811554\\
3300	3.15549635887146\\
3301	3.15718221664429\\
3302	3.15031242370605\\
3303	3.1448872089386\\
3304	3.14288926124573\\
3305	3.13653635978699\\
3306	3.1329984664917\\
3307	3.13527369499207\\
3308	3.13430953025818\\
3309	3.13215160369873\\
3310	3.13613200187683\\
3311	3.14143109321594\\
3312	3.14252281188965\\
3313	3.14681220054626\\
3314	3.15122413635254\\
3315	3.14807152748108\\
3316	3.14695620536804\\
3317	3.14760971069336\\
3318	3.13856220245361\\
3319	3.13515949249268\\
3320	3.13741374015808\\
3321	3.13150143623352\\
3322	3.13104367256165\\
3323	3.13545536994934\\
3324	3.13432550430298\\
3325	3.13590860366821\\
3326	3.14135813713074\\
3327	3.14154624938965\\
3328	3.14076995849609\\
3329	3.14431619644165\\
3330	3.14087963104248\\
3331	3.13849949836731\\
3332	3.13949608802795\\
3333	3.1371603012085\\
3334	3.1353235244751\\
3335	3.14012718200684\\
3336	3.14181613922119\\
3337	3.13972496986389\\
3338	3.14098310470581\\
3339	3.14054441452026\\
3340	3.13924813270569\\
3341	3.14044165611267\\
3342	3.13997602462769\\
3343	3.13533353805542\\
3344	3.1355299949646\\
3345	3.13733291625977\\
3346	3.13517928123474\\
3347	3.13540816307068\\
3348	3.13268065452576\\
3349	3.12971258163452\\
3350	3.12943458557129\\
3351	3.12650847434998\\
3352	3.12451124191284\\
3353	3.12569904327393\\
3354	3.1261899471283\\
3355	3.12729692459106\\
3356	3.13151001930237\\
3357	3.13406276702881\\
3358	3.13679718971252\\
3359	3.1406786441803\\
3360	3.14879894256592\\
3361	3.15190243721008\\
3362	3.15782833099365\\
3363	3.16290235519409\\
3364	3.15821838378906\\
3365	3.14601826667786\\
3366	3.13659453392029\\
3367	3.12911796569824\\
3368	3.1233959197998\\
3369	3.12695789337158\\
3370	3.13216543197632\\
3371	3.13888478279114\\
3372	3.15095067024231\\
3373	3.1613461971283\\
3374	3.16649770736694\\
3375	3.17319250106812\\
3376	3.17376017570496\\
3377	3.16926884651184\\
3378	3.16376137733459\\
3379	3.15494060516357\\
3380	3.14858961105347\\
3381	3.14328956604004\\
3382	3.13855624198914\\
3383	3.13863062858582\\
3384	3.14137053489685\\
3385	3.14611339569092\\
3386	3.15167570114136\\
3387	3.15669894218445\\
3388	3.16143369674683\\
3389	3.16140747070312\\
3390	3.15869045257568\\
3391	3.1547908782959\\
3392	3.14945888519287\\
3393	3.14651727676392\\
3394	3.14349126815796\\
3395	3.14140200614929\\
3396	3.1425621509552\\
3397	3.14487624168396\\
3398	3.14751744270325\\
3399	3.15223574638367\\
3400	3.15584278106689\\
3401	3.15716171264648\\
3402	3.1568238735199\\
3403	3.15586113929749\\
3404	3.1508514881134\\
3405	3.15086245536804\\
3406	3.14899873733521\\
3407	3.1464672088623\\
3408	3.14732551574707\\
3409	3.14667654037476\\
3410	3.14632725715637\\
3411	3.14617609977722\\
3412	3.14616298675537\\
3413	3.14436292648315\\
3414	3.14284610748291\\
3415	3.14318561553955\\
3416	3.14138245582581\\
3417	3.14162445068359\\
3418	3.14164352416992\\
3419	3.13979125022888\\
3420	3.14006471633911\\
3421	3.14010667800903\\
3422	3.14190077781677\\
3423	3.14620971679688\\
3424	3.1498110294342\\
3425	3.15331339836121\\
3426	3.15561246871948\\
3427	3.15727233886719\\
3428	3.15775656700134\\
3429	3.15415906906128\\
3430	3.15104126930237\\
3431	3.15083885192871\\
3432	3.15077519416809\\
3433	3.15077877044678\\
3434	3.15261149406433\\
3435	3.15232610702515\\
3436	3.1522810459137\\
3437	3.15230774879456\\
3438	3.15050864219666\\
3439	3.15178513526917\\
3440	3.1522855758667\\
3441	3.15338182449341\\
3442	3.15478849411011\\
3443	3.15633487701416\\
3444	3.15691685676575\\
3445	3.15800642967224\\
3446	3.15939569473267\\
3447	3.1591157913208\\
3448	3.15998888015747\\
3449	3.1639256477356\\
3450	3.16909217834473\\
3451	3.17376732826233\\
3452	3.1783082485199\\
3453	3.18286848068237\\
3454	3.18368029594421\\
3455	3.18024468421936\\
3456	3.17714810371399\\
3457	3.17132878303528\\
3458	3.15972542762756\\
3459	3.15145254135132\\
3460	3.1435706615448\\
3461	3.13212132453918\\
3462	3.11826848983765\\
3463	3.1108832359314\\
3464	3.10407662391663\\
3465	3.10151767730713\\
3466	3.110018491745\\
3467	3.11899042129517\\
3468	3.12918305397034\\
3469	3.13986587524414\\
3470	3.14591002464294\\
3471	3.14903354644775\\
3472	3.1520254611969\\
3473	3.15126776695251\\
3474	3.14530682563782\\
3475	3.13546061515808\\
3476	3.12590932846069\\
3477	3.1147346496582\\
3478	3.1105694770813\\
3479	3.11188578605652\\
3480	3.11898398399353\\
3481	3.12926602363586\\
3482	3.14074635505676\\
3483	3.1488082408905\\
3484	3.1546950340271\\
3485	3.15602684020996\\
3486	3.15172934532166\\
3487	3.14730477333069\\
3488	3.14485168457031\\
3489	3.14017939567566\\
3490	3.1411828994751\\
3491	3.14616346359253\\
3492	3.14613080024719\\
3493	3.14714932441711\\
3494	3.15126919746399\\
3495	3.14985609054565\\
3496	3.14930009841919\\
3497	3.15100002288818\\
3498	3.14794492721558\\
3499	3.14693307876587\\
3500	3.15042066574097\\
3501	3.14895582199097\\
3502	3.14932227134705\\
3503	3.15312385559082\\
3504	3.14991092681885\\
3505	3.14208769798279\\
3506	3.13719320297241\\
3507	3.13432192802429\\
3508	3.13041520118713\\
3509	3.13464212417603\\
3510	3.13995265960693\\
3511	3.1408679485321\\
3512	3.13833475112915\\
3513	3.13563895225525\\
3514	3.12995147705078\\
3515	3.12954330444336\\
3516	3.13394021987915\\
3517	3.13559532165527\\
3518	3.13733744621277\\
3519	3.14204621315002\\
3520	3.1448221206665\\
3521	3.14575910568237\\
3522	3.14892625808716\\
3523	3.14723944664001\\
3524	3.1417977809906\\
3525	3.14345145225525\\
3526	3.14030408859253\\
3527	3.13645696640015\\
3528	3.13977837562561\\
3529	3.14003944396973\\
3530	3.14009737968445\\
3531	3.14470100402832\\
3532	3.14455556869507\\
3533	3.14642333984375\\
3534	3.14897966384888\\
3535	3.14911246299744\\
3536	3.14923858642578\\
3537	3.14829659461975\\
3538	3.14783763885498\\
3539	3.14670395851135\\
3540	3.14443325996399\\
3541	3.14278769493103\\
3542	3.14216566085815\\
3543	3.14077806472778\\
3544	3.1411190032959\\
3545	3.14141035079956\\
3546	3.13878536224365\\
3547	3.13963627815247\\
3548	3.14277935028076\\
3549	3.14487719535828\\
3550	3.14846110343933\\
3551	3.15659379959106\\
3552	3.16830825805664\\
3553	3.1764440536499\\
3554	3.18414664268494\\
3555	3.18615198135376\\
3556	3.17945766448975\\
3557	3.17490243911743\\
3558	3.17018151283264\\
3559	3.16369438171387\\
3560	3.15853309631348\\
3561	3.15389013290405\\
3562	3.15398383140564\\
3563	3.1530773639679\\
3564	3.15657639503479\\
3565	3.15971994400024\\
3566	3.16191124916077\\
3567	3.16667580604553\\
3568	3.16758179664612\\
3569	3.16779685020447\\
3570	3.17054629325867\\
3571	3.16784858703613\\
3572	3.16314363479614\\
3573	3.16221284866333\\
3574	3.15789937973022\\
3575	3.1514892578125\\
3576	3.1481146812439\\
3577	3.14217114448547\\
3578	3.13895535469055\\
3579	3.14140892028809\\
3580	3.14243578910828\\
3581	3.14397406578064\\
3582	3.14559650421143\\
3583	3.14619207382202\\
3584	3.14629507064819\\
3585	3.14344310760498\\
3586	3.14225697517395\\
3587	3.13889002799988\\
3588	3.1357626914978\\
3589	3.13551688194275\\
3590	3.13543367385864\\
3591	3.13641571998596\\
3592	3.13968634605408\\
3593	3.14182233810425\\
3594	3.14442372322083\\
3595	3.14733195304871\\
3596	3.14942359924316\\
3597	3.14744424819946\\
3598	3.1486873626709\\
3599	3.14822196960449\\
3600	3.14327573776245\\
3601	3.14323258399963\\
3602	3.14217233657837\\
3603	3.13524484634399\\
3604	3.13467788696289\\
3605	3.13542938232422\\
3606	3.13193583488464\\
3607	3.13806247711182\\
3608	3.14122915267944\\
3609	3.13970112800598\\
3610	3.14387249946594\\
3611	3.14635539054871\\
3612	3.14346265792847\\
3613	3.14421606063843\\
3614	3.14455771446228\\
3615	3.13908624649048\\
3616	3.13876295089722\\
3617	3.14134359359741\\
3618	3.14047694206238\\
3619	3.14111399650574\\
3620	3.14425945281982\\
3621	3.14457392692566\\
3622	3.14188671112061\\
3623	3.137943983078\\
3624	3.13062524795532\\
3625	3.12396764755249\\
3626	3.1204891204834\\
3627	3.11831712722778\\
3628	3.12133502960205\\
3629	3.1271698474884\\
3630	3.13137340545654\\
3631	3.13597869873047\\
3632	3.13868951797485\\
3633	3.13863325119019\\
3634	3.1385486125946\\
3635	3.13473749160767\\
3636	3.12949752807617\\
3637	3.12658524513245\\
3638	3.12537717819214\\
3639	3.12299060821533\\
3640	3.1241021156311\\
3641	3.12742328643799\\
3642	3.12872171401978\\
3643	3.13584351539612\\
3644	3.14235901832581\\
3645	3.14580249786377\\
3646	3.15078186988831\\
3647	3.15437769889832\\
3648	3.15284752845764\\
3649	3.15232396125793\\
3650	3.14943885803223\\
3651	3.14750385284424\\
3652	3.14591383934021\\
3653	3.14442157745361\\
3654	3.14473700523376\\
3655	3.14473819732666\\
3656	3.14650511741638\\
3657	3.14800763130188\\
3658	3.15046691894531\\
3659	3.1515953540802\\
3660	3.15402126312256\\
3661	3.15490174293518\\
3662	3.15628027915955\\
3663	3.15785121917725\\
3664	3.15662932395935\\
3665	3.15703415870667\\
3666	3.15703272819519\\
3667	3.15598320960999\\
3668	3.15269470214844\\
3669	3.15140175819397\\
3670	3.14805746078491\\
3671	3.14313912391663\\
3672	3.14137530326843\\
3673	3.13980889320374\\
3674	3.13927888870239\\
3675	3.14465761184692\\
3676	3.14929366111755\\
3677	3.15573978424072\\
3678	3.16119122505188\\
3679	3.16425395011902\\
3680	3.16451787948608\\
3681	3.16462087631226\\
3682	3.15902519226074\\
3683	3.15588212013245\\
3684	3.1527111530304\\
3685	3.15240669250488\\
3686	3.15048241615295\\
3687	3.15259599685669\\
3688	3.1551685333252\\
3689	3.15708756446838\\
3690	3.15872311592102\\
3691	3.15659999847412\\
3692	3.15505242347717\\
3693	3.15361166000366\\
3694	3.15212512016296\\
3695	3.1542375087738\\
3696	3.15393567085266\\
3697	3.15481495857239\\
3698	3.15527391433716\\
3699	3.155437707901\\
3700	3.1536180973053\\
3701	3.15388226509094\\
3702	3.15391445159912\\
3703	3.15486550331116\\
3704	3.15810179710388\\
3705	3.16022634506226\\
3706	3.16282796859741\\
3707	3.16755890846252\\
3708	3.17033934593201\\
3709	3.17059016227722\\
3710	3.17353487014771\\
3711	3.17372560501099\\
3712	3.17101383209229\\
3713	3.16805911064148\\
3714	3.16218495368958\\
3715	3.15333104133606\\
3716	3.14800596237183\\
3717	3.14403009414673\\
3718	3.14150094985962\\
3719	3.1397180557251\\
3720	3.14187383651733\\
3721	3.14164304733276\\
3722	3.14352941513062\\
3723	3.15004444122314\\
3724	3.14969706535339\\
3725	3.15223217010498\\
3726	3.15601396560669\\
3727	3.15110063552856\\
3728	3.14642930030823\\
3729	3.14455485343933\\
3730	3.14093255996704\\
3731	3.13470387458801\\
3732	3.13228011131287\\
3733	3.13416624069214\\
3734	3.1302752494812\\
3735	3.13180136680603\\
3736	3.13881373405457\\
3737	3.13850235939026\\
3738	3.142245054245\\
3739	3.1475191116333\\
3740	3.14485955238342\\
3741	3.14574718475342\\
3742	3.14891386032104\\
3743	3.14177536964417\\
3744	3.13903379440308\\
3745	3.1405336856842\\
3746	3.13445687294006\\
3747	3.13222885131836\\
3748	3.13236403465271\\
3749	3.132404088974\\
3750	3.13520097732544\\
3751	3.13997554779053\\
3752	3.14176392555237\\
3753	3.14434623718262\\
3754	3.14730548858643\\
3755	3.14760375022888\\
3756	3.14774036407471\\
3757	3.14775514602661\\
3758	3.14675951004028\\
3759	3.14349412918091\\
3760	3.14038228988647\\
3761	3.13914632797241\\
3762	3.13762092590332\\
3763	3.13701987266541\\
3764	3.13871741294861\\
3765	3.14028906822205\\
3766	3.14097356796265\\
3767	3.14422416687012\\
3768	3.14458084106445\\
3769	3.1428759098053\\
3770	3.1449830532074\\
3771	3.14373540878296\\
3772	3.13955616950989\\
3773	3.13999938964844\\
3774	3.13913559913635\\
3775	3.1368408203125\\
3776	3.14157772064209\\
3777	3.13953232765198\\
3778	3.13685607910156\\
3779	3.13787794113159\\
3780	3.13644456863403\\
3781	3.13206577301025\\
3782	3.13515210151672\\
3783	3.13623023033142\\
3784	3.13094902038574\\
3785	3.13368725776672\\
3786	3.13367867469788\\
3787	3.12794947624207\\
3788	3.12958335876465\\
3789	3.13109683990479\\
3790	3.12616300582886\\
3791	3.13090753555298\\
3792	3.13259696960449\\
3793	3.13233685493469\\
3794	3.13610863685608\\
3795	3.13676786422729\\
3796	3.1380136013031\\
3797	3.14128494262695\\
3798	3.1443567276001\\
3799	3.14459156990051\\
3800	3.14565896987915\\
3801	3.14611673355103\\
3802	3.14624786376953\\
3803	3.14623355865479\\
3804	3.14718437194824\\
3805	3.14762854576111\\
3806	3.14679288864136\\
3807	3.14913177490234\\
3808	3.15010237693787\\
3809	3.14967322349548\\
3810	3.14941048622131\\
3811	3.15206384658813\\
3812	3.1540219783783\\
3813	3.15202307701111\\
3814	3.15411901473999\\
3815	3.15571618080139\\
3816	3.15354442596436\\
3817	3.15379977226257\\
3818	3.15290784835815\\
3819	3.15063071250916\\
3820	3.15454149246216\\
3821	3.16080808639526\\
3822	3.16516137123108\\
3823	3.17158389091492\\
3824	3.17579698562622\\
3825	3.17175006866455\\
3826	3.16844964027405\\
3827	3.16416120529175\\
3828	3.15766763687134\\
3829	3.15705013275146\\
3830	3.15406394004822\\
3831	3.15391516685486\\
3832	3.15665459632874\\
3833	3.15863513946533\\
3834	3.15845108032227\\
3835	3.15843033790588\\
3836	3.15943169593811\\
3837	3.15808057785034\\
3838	3.15950083732605\\
3839	3.1609742641449\\
3840	3.16333818435669\\
3841	3.16595029830933\\
3842	3.16700577735901\\
3843	3.16937065124512\\
3844	3.16743421554565\\
3845	3.16865181922913\\
3846	3.16816639900208\\
3847	3.16405463218689\\
3848	3.16046524047852\\
3849	3.15723085403442\\
3850	3.14857149124146\\
3851	3.14338850975037\\
3852	3.14322757720947\\
3853	3.14215016365051\\
3854	3.14167523384094\\
3855	3.14615797996521\\
3856	3.14884424209595\\
3857	3.14909195899963\\
3858	3.15303230285645\\
3859	3.1555061340332\\
3860	3.1536283493042\\
3861	3.15205574035645\\
3862	3.15140151977539\\
3863	3.14256548881531\\
3864	3.12788224220276\\
3865	3.11554646492004\\
3866	3.1003565788269\\
3867	3.09263467788696\\
3868	3.09351682662964\\
3869	3.09953355789185\\
3870	3.10938596725464\\
3871	3.12453055381775\\
3872	3.13700914382935\\
3873	3.14378929138184\\
3874	3.15196990966797\\
3875	3.15123176574707\\
3876	3.14711880683899\\
3877	3.14357209205627\\
3878	3.1375584602356\\
3879	3.13433837890625\\
3880	3.13498139381409\\
3881	3.13714528083801\\
3882	3.13980269432068\\
3883	3.14273452758789\\
3884	3.14482641220093\\
3885	3.14368391036987\\
3886	3.14221835136414\\
3887	3.14065074920654\\
3888	3.13544893264771\\
3889	3.13449001312256\\
3890	3.13402915000916\\
3891	3.13205718994141\\
3892	3.13515448570251\\
3893	3.1409924030304\\
3894	3.14798521995544\\
3895	3.15554857254028\\
3896	3.1595025062561\\
3897	3.16002154350281\\
3898	3.1609354019165\\
3899	3.15635514259338\\
3900	3.15088653564453\\
3901	3.14617466926575\\
3902	3.14348793029785\\
3903	3.1432785987854\\
3904	3.14411807060242\\
3905	3.14454174041748\\
3906	3.14371585845947\\
3907	3.14326238632202\\
3908	3.14309167861938\\
3909	3.1402862071991\\
3910	3.13734912872314\\
3911	3.13709950447083\\
3912	3.13698148727417\\
3913	3.13514757156372\\
3914	3.13643264770508\\
3915	3.13876295089722\\
3916	3.13957190513611\\
3917	3.14177250862122\\
3918	3.14343881607056\\
3919	3.14408326148987\\
3920	3.14547777175903\\
};
\end{axis}
\end{tikzpicture}%

\vspace{-0.2cm}

%\tikzsetnextfilename{Wireless_u}
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[%
 scale=1,
 width=0.45\textwidth,
 height=0.15\textheight,
  label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 ylabel=Inp. Volt. $u$,
 %xlabel = $t$,
 axis lines=left,
 %legend entries={\SI{25}{\gram},\SI{30}{\gram},\SI{35}{\gram}},
% ymax=64000,
 %ymin=20000,
 xmin=10,xmax=155,
 ymin=-12,ymax = 12,
 %legend style={font=\scriptsize,anchor=north west,at={(1.1,0.9)}},
unit markings = parenthesis,
y unit = V,
 grid=both,
% x unit = \second,
]
\addplot [blue,x filter/.code={\pgfmathparse{#1/25}\pgfmathresult}]
  table[row sep=crcr]{%
217	-1.48267197608948\\
218	-1.56246268749237\\
219	-0.682016253471375\\
220	-0.239396810531616\\
221	-0.239396810531616\\
222	0.353966236114502\\
223	-0.414312303066254\\
224	-0.179786801338196\\
225	0.40179568529129\\
226	-0.291373699903488\\
227	0.297646075487137\\
228	-0.671071529388428\\
229	-0.671071529388428\\
230	-0.435743898153305\\
231	-0.582850515842438\\
232	-1.01778626441956\\
233	-1.09787082672119\\
234	-0.638302803039551\\
235	-0.269075751304626\\
236	-2.22421216964722\\
237	-1.71450233459473\\
238	-0.266729593276978\\
239	-1.83423852920532\\
240	-1.66321063041687\\
241	-0.358629941940308\\
242	-0.847675323486328\\
243	-2.16809630393982\\
244	0.312061309814453\\
245	-0.380466222763062\\
246	-2.01790547370911\\
247	0.0139732360839844\\
248	-1.61681723594666\\
249	-1.39007616043091\\
250	-1.2615749835968\\
251	-1.41938066482544\\
252	-1.22737145423889\\
253	-0.162562489509583\\
254	-1.55544924736023\\
255	-1.55544924736023\\
256	0.229451417922974\\
257	-2.14874196052551\\
258	-0.978995621204376\\
259	-0.222464561462402\\
260	-0.537170112133026\\
261	-1.7968692779541\\
262	0.363096714019775\\
263	-0.184322714805603\\
264	-2.42694664001465\\
265	-0.457168459892273\\
266	-1.05438232421875\\
267	-1.05438232421875\\
268	-1.05438232421875\\
269	-0.891657590866089\\
270	-2.21904397010803\\
271	-1.16698932647705\\
272	-1.16698932647705\\
273	-1.69343757629395\\
274	-0.672073602676392\\
275	0.433007001876831\\
276	-0.111561715602875\\
277	0.501299142837524\\
278	-0.778876304626465\\
279	-0.694195985794067\\
280	-0.694195985794067\\
281	-0.27300164103508\\
282	-1.08521866798401\\
283	-0.210905134677887\\
284	0.678251802921295\\
285	-0.494701564311981\\
286	0.342940866947174\\
287	-0.237667605280876\\
288	-0.42011821269989\\
289	0.890888929367065\\
290	0.056533046066761\\
291	0.385235697031021\\
292	0.385235697031021\\
293	0.958456039428711\\
294	-0.529139816761017\\
295	-0.529139816761017\\
296	-0.529139816761017\\
297	-0.529139816761017\\
298	-0.529139816761017\\
299	3.54830050468445\\
300	3.25889849662781\\
301	5.61005926132202\\
302	7.25137996673584\\
303	5.49314117431641\\
304	3.95409440994263\\
305	5.10836839675903\\
306	0.242901802062988\\
307	-1.30161094665527\\
308	-0.52969217300415\\
309	-4.46506547927856\\
310	-4.46506547927856\\
311	-1.73872804641724\\
312	-1.56281590461731\\
313	1.22928595542908\\
314	3.90788912773132\\
315	3.17974710464478\\
316	3.26960802078247\\
317	6.18795156478882\\
318	1.44703006744385\\
319	-0.306455612182617\\
320	2.97898173332214\\
321	-2.82083177566528\\
322	-4.67749881744385\\
323	-0.279342412948608\\
324	-2.93397235870361\\
325	-2.41504287719727\\
326	1.5198347568512\\
327	-0.821722865104675\\
328	1.0601714849472\\
329	1.94702208042145\\
330	0.656092405319214\\
331	0.264144390821457\\
332	1.24294710159302\\
333	-1.79551219940186\\
334	-1.90874576568604\\
335	0.513216614723206\\
336	-2.68761038780212\\
337	-0.271500706672668\\
338	0.611667037010193\\
339	-2.11994123458862\\
340	0.495274662971497\\
341	0.829276084899902\\
342	-2.15262699127197\\
343	-2.15262699127197\\
344	-2.15262699127197\\
345	-2.42156362533569\\
346	-1.55121302604675\\
347	0.850655794143677\\
348	0.751623570919037\\
349	0.412895143032074\\
350	2.78485631942749\\
351	2.78485631942749\\
352	0.124181509017944\\
353	0.567828178405762\\
354	0.389294028282166\\
355	-4.00724124908447\\
356	-2.21187543869019\\
357	-1.10222196578979\\
358	-2.59573173522949\\
359	-1.40561532974243\\
360	-0.11467719078064\\
361	0.55042290687561\\
362	-0.630612015724182\\
363	1.66409683227539\\
364	1.19573521614075\\
365	-1.47029936313629\\
366	0.177421450614929\\
367	-0.410388857126236\\
368	-2.53378057479858\\
369	-1.03601145744324\\
370	-0.588138818740845\\
371	-1.97641324996948\\
372	0.12235951423645\\
373	-0.631672978401184\\
374	-1.81399202346802\\
375	0.960230231285095\\
376	-0.306717485189438\\
377	-1.96754658222198\\
378	0.914537191390991\\
379	-0.313595056533813\\
380	-3.02852535247803\\
381	0.380428075790405\\
382	-1.64588296413422\\
383	-2.10526299476624\\
384	-0.431623697280884\\
385	-1.37759232521057\\
386	-2.34647583961487\\
387	-0.00774598121643066\\
388	-0.396809101104736\\
389	-0.0581464767456055\\
390	-0.315918862819672\\
391	0.0996870994567871\\
392	-0.145011454820633\\
393	-0.288102328777313\\
394	-1.39654409885406\\
395	-2.06939148902893\\
396	-1.26173567771912\\
397	-1.73065412044525\\
398	-1.29648911952972\\
399	-1.84774470329285\\
400	-1.2063969373703\\
401	0.391456365585327\\
402	-0.785582721233368\\
403	0.177816867828369\\
404	0.867923021316528\\
405	-0.472839295864105\\
406	-0.251600801944733\\
407	-0.67367148399353\\
408	-0.814965844154358\\
409	-0.814177989959717\\
410	-0.831743359565735\\
411	-1.0258457660675\\
412	-1.2825767993927\\
413	-0.596855998039246\\
414	-0.985790908336639\\
415	-1.24195277690887\\
416	-0.269574880599976\\
417	-1.57239234447479\\
418	-0.398579597473145\\
419	0.583240151405334\\
420	-0.483065903186798\\
421	0.38852059841156\\
422	0.0490504503250122\\
423	-0.43485563993454\\
424	-1.16797924041748\\
425	0.293484270572662\\
426	-0.0259740650653839\\
427	-1.44155931472778\\
428	0.636954784393311\\
429	-0.00197255611419678\\
430	-0.469934821128845\\
431	0.605912506580353\\
432	-0.383849442005157\\
433	-0.215991869568825\\
434	1.12392902374268\\
435	1.12392902374268\\
436	0.52930623292923\\
437	0.78156054019928\\
438	1.04740154743195\\
439	-0.22278755903244\\
440	-0.97415816783905\\
441	1.21115958690643\\
442	-0.437503576278687\\
443	0.371749401092529\\
444	2.2916476726532\\
445	1.56144022941589\\
446	0.981896638870239\\
447	2.33394932746887\\
448	3.02715015411377\\
449	0.32353401184082\\
450	2.03209352493286\\
451	1.1539911031723\\
452	0.318512916564941\\
453	-0.287773370742798\\
454	0.851587176322937\\
455	1.37239027023315\\
456	-0.271811008453369\\
457	1.5798671245575\\
458	0.883637309074402\\
459	1.85655236244202\\
460	1.30500566959381\\
461	1.79206454753876\\
462	1.47069025039673\\
463	2.13013291358948\\
464	1.65274214744568\\
465	0.855312943458557\\
466	1.21085798740387\\
467	0.767138719558716\\
468	-0.64479923248291\\
469	0.782317221164703\\
470	0.134081959724426\\
471	1.02250444889069\\
472	-0.0999895930290222\\
473	1.97778630256653\\
474	1.71634900569916\\
475	0.488402724266052\\
476	2.63036251068115\\
477	1.30676937103271\\
478	1.56462931632996\\
479	1.291424036026\\
480	0.640294551849365\\
481	-0.0983856916427612\\
482	-0.0440815687179565\\
483	-0.452052056789398\\
484	0.221553921699524\\
485	-0.543935656547546\\
486	0.949897050857544\\
487	1.14774751663208\\
488	0.882692098617554\\
489	0.661501705646515\\
490	1.41421842575073\\
491	0.96729850769043\\
492	0.96729850769043\\
493	0.251672506332397\\
494	-0.0585549473762512\\
495	0.29951798915863\\
496	-0.765246212482452\\
497	-0.120080500841141\\
498	-0.180426031351089\\
499	-0.547425150871277\\
500	1.01537895202637\\
501	-0.34456679224968\\
502	-1.35144674777985\\
503	0.978916466236115\\
504	-0.573423147201538\\
505	-1.31241869926453\\
506	-0.497835218906403\\
507	-0.68876051902771\\
508	-0.749060809612274\\
509	-1.7829977273941\\
510	-0.736895680427551\\
511	-1.36243438720703\\
512	-1.23206925392151\\
513	-1.47147035598755\\
514	-0.877859950065613\\
515	-1.43671059608459\\
516	-1.64954352378845\\
517	-0.518868923187256\\
518	-1.39571523666382\\
519	-0.543480515480042\\
520	-0.952600836753845\\
521	-1.66361665725708\\
522	-0.566470980644226\\
523	-1.23581099510193\\
524	-1.55358409881592\\
525	-1.3197648525238\\
526	-1.05783987045288\\
527	-1.27101695537567\\
528	-1.63538122177124\\
529	-0.749210953712463\\
530	-0.721530079841614\\
531	-0.354179978370667\\
532	-1.65518176555634\\
533	-1.05842983722687\\
534	0.502474546432495\\
535	-2.92586374282837\\
536	-0.494392156600952\\
537	-0.802683353424072\\
538	-0.802683353424072\\
539	-0.802683353424072\\
540	-0.802683353424072\\
541	-0.802683353424072\\
542	-0.802683353424072\\
543	-0.802683353424072\\
544	-0.3799067735672\\
545	-1.43861150741577\\
546	-3.25395035743713\\
547	-1.33516788482666\\
548	-3.18408608436584\\
549	-4.05105400085449\\
550	-4.05105400085449\\
551	-2.55402302742004\\
552	-0.76113748550415\\
553	1.02008652687073\\
554	1.64906215667725\\
555	3.70623755455017\\
556	2.86636805534363\\
557	1.41976654529572\\
558	2.57178902626038\\
559	0.0520036220550537\\
560	-0.871559619903564\\
561	0.221359610557556\\
562	-1.24006199836731\\
563	-1.86971974372864\\
564	-0.159737467765808\\
565	-0.300588428974152\\
566	1.25096333026886\\
567	1.92765152454376\\
568	2.14369940757751\\
569	0.855750739574432\\
570	1.92948269844055\\
571	0.280975103378296\\
572	0.550814986228943\\
573	1.44266307353973\\
574	1.13051664829254\\
575	-0.550452589988708\\
576	1.93852949142456\\
577	0.219841837882996\\
578	0.52739816904068\\
579	2.24673199653625\\
580	1.70477175712585\\
581	0.940234541893005\\
582	3.3612802028656\\
583	1.36902320384979\\
584	1.50634634494781\\
585	1.62248945236206\\
586	1.10504138469696\\
587	-0.072230339050293\\
588	0.631074905395508\\
589	0.731217443943024\\
590	-0.488479375839233\\
591	1.54329395294189\\
592	1.1478682756424\\
593	-0.219440340995789\\
594	3.00984025001526\\
595	2.40447998046875\\
596	0.106380939483643\\
597	1.639200091362\\
598	3.45060586929321\\
599	-1.30115699768066\\
600	0.799212574958801\\
601	1.59159958362579\\
602	-1.83117270469666\\
603	0.927078783512115\\
604	1.71559512615204\\
605	-1.90613389015198\\
606	1.30383205413818\\
607	2.52533650398254\\
608	-0.895513296127319\\
609	2.14484167098999\\
610	1.88450264930725\\
611	-0.313198804855347\\
612	0.950706243515015\\
613	2.28810739517212\\
614	-2.04244160652161\\
615	0.207978293299675\\
616	1.32762718200684\\
617	-0.904506802558899\\
618	-0.321499437093735\\
619	1.50154209136963\\
620	0.121596336364746\\
621	-0.273077368736267\\
622	1.69090628623962\\
623	-0.168015956878662\\
624	-0.289102256298065\\
625	1.23357045650482\\
626	0.102114379405975\\
627	-0.374180793762207\\
628	0.0840439274907112\\
629	1.46578454971313\\
630	-0.836911082267761\\
631	-0.559587061405182\\
632	0.81816828250885\\
633	-0.272201597690582\\
634	-0.0262432098388672\\
635	0.50213098526001\\
636	-0.481724500656128\\
637	-0.758286833763123\\
638	-0.290291458368301\\
639	0.0451799333095551\\
640	-0.752537250518799\\
641	-1.58728563785553\\
642	0.411676526069641\\
643	-0.872134327888489\\
644	-2.60750007629395\\
645	-1.17436146736145\\
646	-0.574267506599426\\
647	-2.17667865753174\\
648	-0.946437001228333\\
649	-0.842886209487915\\
650	-1.87561690807343\\
651	0.170870304107666\\
652	-1.49528813362122\\
653	-1.10920739173889\\
654	-0.368303775787354\\
655	-1.01360678672791\\
656	-2.25493717193604\\
657	-0.301460146903992\\
658	-1.50106143951416\\
659	-1.89421629905701\\
660	-0.196608781814575\\
661	-1.9973840713501\\
662	-1.82657217979431\\
663	-0.471460342407227\\
664	-0.614088654518127\\
665	-1.45957589149475\\
666	-0.656962037086487\\
667	-0.244035363197327\\
668	-1.74113631248474\\
669	-0.251098155975342\\
670	-0.880308508872986\\
671	-2.26766562461853\\
672	-0.77416205406189\\
673	-0.57389223575592\\
674	-1.62016201019287\\
675	-0.501139521598816\\
676	-0.183522701263428\\
677	-0.989303112030029\\
678	-0.93805980682373\\
679	-0.93805980682373\\
680	-1.76119387149811\\
681	-0.774617552757263\\
682	-1.81463360786438\\
683	-1.11394739151001\\
684	0.368651151657104\\
685	-0.595750093460083\\
686	-0.0117729306221008\\
687	1.03920638561249\\
688	-0.0105872750282288\\
689	-0.848100781440735\\
690	0.0346084237098694\\
691	-1.76920056343079\\
692	-0.60828685760498\\
693	0.858008086681366\\
694	-2.04951953887939\\
695	-0.297915279865265\\
696	0.171141266822815\\
697	-1.18028259277344\\
698	-0.355894267559052\\
699	-0.848682940006256\\
700	0.0273160934448242\\
701	-1.13692986965179\\
702	-0.551807701587677\\
703	-0.922975838184357\\
704	-1.18050253391266\\
705	0.177862405776978\\
706	-1.76759421825409\\
707	-0.712957501411438\\
708	0.0717793703079224\\
709	-0.32926994562149\\
710	-0.81286096572876\\
711	-0.168696880340576\\
712	0.751484811306\\
713	-1.02700507640839\\
714	-0.468475729227066\\
715	0.485764801502228\\
716	-0.792008399963379\\
717	-0.451153516769409\\
718	-0.297828435897827\\
719	0.327650249004364\\
720	-0.341700166463852\\
721	0.333645194768906\\
722	-0.100255846977234\\
723	0.464910328388214\\
724	-0.19945801794529\\
725	0.546193659305573\\
726	0.771898984909058\\
727	1.32396626472473\\
728	0.79057914018631\\
729	-0.171020090579987\\
730	2.81255269050598\\
731	0.854815125465393\\
732	0.379012703895569\\
733	2.2023229598999\\
734	2.42525267601013\\
735	1.15439391136169\\
736	1.64191734790802\\
737	1.4395524263382\\
738	0.0615122318267822\\
739	-0.147372722625732\\
740	1.40899622440338\\
741	0.960811674594879\\
742	0.757878303527832\\
743	1.88684725761414\\
744	0.447512745857239\\
745	0.378422856330872\\
746	2.35295724868774\\
747	2.12184953689575\\
748	0.979368925094604\\
749	1.58738327026367\\
750	3.09210276603699\\
751	3.09210276603699\\
752	0.713116765022278\\
753	2.07653331756592\\
754	0.125534534454346\\
755	-2.69804096221924\\
756	-0.635345339775085\\
757	-1.48708069324493\\
758	-3.28349256515503\\
759	-0.092989444732666\\
760	0.478698015213013\\
761	-0.0850489139556885\\
762	0.0093764066696167\\
763	2.74646258354187\\
764	0.387963652610779\\
765	-0.288777053356171\\
766	0.21780401468277\\
767	-0.402446687221527\\
768	-0.868408918380737\\
769	-1.38243854045868\\
770	0.00821101665496826\\
771	0.213337123394012\\
772	-0.653254985809326\\
773	0.86718076467514\\
774	0.128809541463852\\
775	-1.36253535747528\\
776	0.0918269157409668\\
777	-0.0775740146636963\\
778	-1.39890480041504\\
779	-1.36439335346222\\
780	0.300994277000427\\
781	-0.832649707794189\\
782	-1.99424004554749\\
783	0.0710753202438354\\
784	-0.823538184165955\\
785	-1.23741281032562\\
786	-0.542328834533691\\
787	-0.21923816204071\\
788	-1.31941282749176\\
789	-1.48688220977783\\
790	-0.684717416763306\\
791	-1.42319631576538\\
792	-0.762967586517334\\
793	-1.54597902297974\\
794	-0.8023601770401\\
795	-0.578650116920471\\
796	-1.40448307991028\\
797	-1.20894694328308\\
798	0.207723379135132\\
799	-1.53101897239685\\
800	-1.53086256980896\\
801	0.0374518632888794\\
802	-0.87372499704361\\
803	-1.2071920633316\\
804	0.146850943565369\\
805	-1.39458405971527\\
806	-0.842491567134857\\
807	0.448091149330139\\
808	-1.948397397995\\
809	-0.788429975509644\\
810	0.0995093584060669\\
811	-1.9727863073349\\
812	-1.99158835411072\\
813	-0.960007667541504\\
814	-1.33440136909485\\
815	-1.91050148010254\\
816	0.510720014572144\\
817	-0.399396181106567\\
818	-0.877778291702271\\
819	0.702174305915833\\
820	0.763951778411865\\
821	-1.30859398841858\\
822	-0.207932561635971\\
823	-0.367482721805573\\
824	-2.03229546546936\\
825	-0.292685985565186\\
826	-1.12816059589386\\
827	-1.29049170017242\\
828	-0.860864758491516\\
829	-0.844032287597656\\
830	-1.09098172187805\\
831	0.291271805763245\\
832	-0.261386692523956\\
833	-0.979931712150574\\
834	1.21684730052948\\
835	0.0803508162498474\\
836	-0.628087878227234\\
837	-0.750012218952179\\
838	-0.762699246406555\\
839	0.000274777412414551\\
840	0.154049038887024\\
841	-0.692240655422211\\
842	-0.474867761135101\\
843	0.154985249042511\\
844	-0.164869070053101\\
845	-0.481497675180435\\
846	-0.172079563140869\\
847	0.861891269683838\\
848	-0.831615507602692\\
849	0.560181021690369\\
850	0.724039793014526\\
851	-0.565769076347351\\
852	0.772701919078827\\
853	2.12930274009705\\
854	-0.810525417327881\\
855	1.27201414108276\\
856	2.32473182678223\\
857	0.166170001029968\\
858	0.828990638256073\\
859	2.99334907531738\\
860	0.181335210800171\\
861	1.56482577323914\\
862	2.47764706611633\\
863	1.41108357906342\\
864	0.571104645729065\\
865	2.05176115036011\\
866	-0.222460031509399\\
867	0.398043632507324\\
868	2.32744884490967\\
869	0.171962857246399\\
870	0.378688871860504\\
871	2.48541784286499\\
872	0.915925621986389\\
873	0.524170756340027\\
874	3.16885280609131\\
875	1.88554394245148\\
876	-0.471528053283691\\
877	1.83390617370605\\
878	2.3718147277832\\
879	-0.76162314414978\\
880	0.624949336051941\\
881	2.75785303115845\\
882	-0.489507675170898\\
883	0.232570171356201\\
884	2.72161769866943\\
885	-0.304552912712097\\
886	-0.275198221206665\\
887	3.38926553726196\\
888	-0.0560734272003174\\
889	0.184040665626526\\
890	2.71270179748535\\
891	2.71270179748535\\
892	-0.550801873207092\\
893	2.41448187828064\\
894	1.57838773727417\\
895	-3.24095726013184\\
896	0.254581928253174\\
897	-0.495292872190475\\
898	-3.60451292991638\\
899	1.09249472618103\\
900	-0.0261474847793579\\
901	-2.6396267414093\\
902	1.68446445465088\\
903	1.20227110385895\\
904	-1.83378303050995\\
905	-1.83378303050995\\
906	1.00685548782349\\
907	-2.46327614784241\\
908	0.0517085790634155\\
909	0.851301074028015\\
910	-1.18997836112976\\
911	-0.682871043682098\\
912	1.6103515625\\
913	-2.32166814804077\\
914	-0.560507714748383\\
915	-0.333505928516388\\
916	-2.34947085380554\\
917	-1.17560076713562\\
918	-1.17560076713562\\
919	-2.13612842559814\\
920	-0.785709619522095\\
921	-0.436166286468506\\
922	-1.13706719875336\\
923	0.315588235855103\\
924	0.38266909122467\\
925	-0.306976199150085\\
926	-0.0134828984737396\\
927	-0.73073673248291\\
928	-0.605982959270477\\
929	-2.04058742523193\\
930	-1.47674095630646\\
931	-2.29333925247192\\
932	-2.28329038619995\\
933	-1.36664974689484\\
934	-1.40184378623962\\
935	-0.514453172683716\\
936	-1.11325001716614\\
937	-0.773634433746338\\
938	0.925689697265625\\
939	-0.955935120582581\\
940	-1.86325085163116\\
941	0.72663414478302\\
942	-0.451858460903168\\
943	-2.85612893104553\\
944	0.0930665731430054\\
945	-0.992099940776825\\
946	-3.33615636825562\\
947	0.219706296920776\\
948	0.301841497421265\\
949	-2.3298327922821\\
950	-0.0727279186248779\\
951	0.563346028327942\\
952	-2.36046981811523\\
953	-0.828661680221558\\
954	-0.828661680221558\\
955	-1.21722459793091\\
956	-0.634682059288025\\
957	-0.667559623718262\\
958	0.770716309547424\\
959	-0.8274986743927\\
960	0.0188241600990295\\
961	0.326032340526581\\
962	-0.707021236419678\\
963	-0.937795042991638\\
964	-0.474558085203171\\
965	-0.732106447219849\\
966	-0.732106447219849\\
967	-0.732106447219849\\
968	-0.732106447219849\\
969	-0.732106447219849\\
970	-0.732106447219849\\
971	-0.640677094459534\\
972	-1.21754574775696\\
973	-1.3802638053894\\
974	-0.316207647323608\\
975	-1.46318030357361\\
976	-0.930178761482239\\
977	0.306175470352173\\
978	-1.26955366134644\\
979	0.70288360118866\\
980	0.293863594532013\\
981	-1.17623114585876\\
982	0.71569162607193\\
983	-0.729463577270508\\
984	-1.19214999675751\\
985	0.722703814506531\\
986	-0.610698997974396\\
987	-1.52698135375977\\
988	0.918247103691101\\
989	0.918247103691101\\
990	-0.801793456077576\\
991	1.22429084777832\\
992	-0.797539710998535\\
993	-0.692887902259827\\
994	1.04311084747314\\
995	0.0635502710938454\\
996	-0.803608655929565\\
997	1.1859815120697\\
998	0.143804430961609\\
999	-0.226882964372635\\
1000	1.73842108249664\\
1001	0.613416850566864\\
1002	0.59704327583313\\
1003	1.37014901638031\\
1004	2.14062690734863\\
1005	0.230566143989563\\
1006	1.68592691421509\\
1007	3.15141272544861\\
1008	0.388137340545654\\
1009	2.70737838745117\\
1010	2.46337509155273\\
1011	2.46337509155273\\
1012	0.537364840507507\\
1013	2.56213974952698\\
1014	-0.480533599853516\\
1015	-2.13627552986145\\
1016	-0.891719102859497\\
1017	-0.55997633934021\\
1018	-2.25780248641968\\
1019	-2.25780248641968\\
1020	2.31998300552368\\
1021	-0.702661514282227\\
1022	1.72805738449097\\
1023	4.27757549285889\\
1024	1.55617737770081\\
1025	0.845364212989807\\
1026	3.54716372489929\\
1027	0.646087884902954\\
1028	-1.30745339393616\\
1029	0.361577183008194\\
1030	-0.642678141593933\\
1031	-1.48976004123688\\
1032	-0.207455277442932\\
1033	0.515726745128632\\
1034	1.05427575111389\\
1035	0.807367086410522\\
1036	0.865852653980255\\
1037	1.7804536819458\\
1038	1.84037566184998\\
1039	0.149263262748718\\
1040	0.175416469573975\\
1041	2.15356874465942\\
1042	-0.0249278545379639\\
1043	-1.2818306684494\\
1044	2.11857509613037\\
1045	0.0287175178527832\\
1046	0.0870477557182312\\
1047	1.50522541999817\\
1048	0.918590784072876\\
1049	0.0917463302612305\\
1050	2.56753420829773\\
1051	1.275465965271\\
1052	-0.245815277099609\\
1053	2.08576726913452\\
1054	1.67403125762939\\
1055	-1.40561008453369\\
1056	1.55319619178772\\
1057	0.742237031459808\\
1058	-1.55082964897156\\
1059	1.04369223117828\\
1060	1.9756988286972\\
1061	-0.998210191726685\\
1062	0.719222187995911\\
1063	2.25682473182678\\
1064	2.25682473182678\\
1065	0.125304698944092\\
1066	1.74385356903076\\
1067	0.852337718009949\\
1068	-1.18399715423584\\
1069	-2.17187595367432\\
1070	-0.633561491966248\\
1071	-1.56327974796295\\
1072	-0.927015006542206\\
1073	0.0540438890457153\\
1074	-0.702527463436127\\
1075	-0.702527463436127\\
1076	0.902619123458862\\
1077	-0.363125771284103\\
1078	-1.12133371829987\\
1079	-0.0534651875495911\\
1080	-0.758789539337158\\
1081	-1.85501492023468\\
1082	-1.28445279598236\\
1083	-1.1188976764679\\
1084	-1.86067390441895\\
1085	-1.03219568729401\\
1086	-0.953915357589722\\
1087	-1.86213886737823\\
1088	-1.76475858688354\\
1089	0.365768432617188\\
1090	-1.61976325511932\\
1091	-1.64030694961548\\
1092	0.20358419418335\\
1093	-0.305524289608002\\
1094	-2.1275634765625\\
1095	-2.1275634765625\\
1096	-0.972552895545959\\
1097	-2.42137241363525\\
1098	-1.01311659812927\\
1099	0.738107919692993\\
1100	-0.541410803794861\\
1101	0.727330088615417\\
1102	0.847544312477112\\
1103	-0.580623030662537\\
1104	-0.416671872138977\\
1105	0.37079530954361\\
1106	-1.78227126598358\\
1107	-0.436908960342407\\
1108	-0.978514850139618\\
1109	-2.36678194999695\\
1110	-0.483576774597168\\
1111	-0.37234103679657\\
1112	-0.922360301017761\\
1113	-1.30497074127197\\
1114	0.537392616271973\\
1115	-0.626715660095215\\
1116	-0.720314264297485\\
1117	-0.573819577693939\\
1118	-0.573819577693939\\
1119	-0.552588403224945\\
1120	-1.82783174514771\\
1121	-0.628228068351746\\
1122	-0.298129677772522\\
1123	-2.51315999031067\\
1124	0.368946194648743\\
1125	-1.10546135902405\\
1126	-1.40453505516052\\
1127	-0.360437035560608\\
1128	-0.605369746685028\\
1129	-1.22175145149231\\
1130	-1.3869332075119\\
1131	0.0173563957214355\\
1132	-1.27341532707214\\
1133	-0.446807742118835\\
1134	0.271151304244995\\
1135	-1.74962997436523\\
1136	-0.587109088897705\\
1137	0.964396059513092\\
1138	-1.42731165885925\\
1139	-1.61560046672821\\
1140	0.700565099716187\\
1141	-0.637792229652405\\
1142	-2.39284992218018\\
1143	0.65600597858429\\
1144	-1.19229173660278\\
1145	-1.96406173706055\\
1146	-0.16327965259552\\
1147	-0.425413727760315\\
1148	-2.53808283805847\\
1149	-0.296010494232178\\
1150	-0.380178213119507\\
1151	-1.47251379489899\\
1152	-1.47251379489899\\
1153	0.183561325073242\\
1154	0.0331443548202515\\
1155	-0.187446534633636\\
1156	0.673200368881226\\
1157	0.961957693099976\\
1158	-0.665603995323181\\
1159	0.453584849834442\\
1160	0.444679260253906\\
1161	-0.373375415802002\\
1162	0.0366018712520599\\
1163	0.555820941925049\\
1164	0.448206454515457\\
1165	0.873097360134125\\
1166	0.458183586597443\\
1167	1.57094836235046\\
1168	1.86469316482544\\
1169	-0.0261945724487305\\
1170	2.6190333366394\\
1171	1.37075567245483\\
1172	-0.232657909393311\\
1173	2.59465837478638\\
1174	1.91438889503479\\
1175	0.577438592910767\\
1176	2.1113748550415\\
1177	1.64524745941162\\
1178	-0.476175546646118\\
1179	0.945956230163574\\
1180	2.01111340522766\\
1181	0.178751111030579\\
1182	0.520947813987732\\
1183	2.22039842605591\\
1184	1.29011607170105\\
1185	1.29011607170105\\
1186	2.01525068283081\\
1187	2.09331035614014\\
1188	1.21306979656219\\
1189	0.602481365203857\\
1190	1.20292925834656\\
1191	-0.181374788284302\\
1192	-0.979516506195068\\
1193	0.592540264129639\\
1194	0.788272023200989\\
1195	0.103599607944489\\
1196	0.740840971469879\\
1197	1.57805418968201\\
1198	1.63497853279114\\
1199	1.40626311302185\\
1200	2.77833437919617\\
1201	1.98225319385529\\
1202	-0.108554840087891\\
1203	2.37712049484253\\
1204	0.990709185600281\\
1205	-1.49380040168762\\
1206	0.70452880859375\\
1207	1.34407114982605\\
1208	-2.08749175071716\\
1209	-1.6834260225296\\
1210	3.24509143829346\\
1211	0.294636011123657\\
1212	0.496280372142792\\
1213	3.76734638214111\\
1214	1.60129237174988\\
1215	-0.479734659194946\\
1216	2.70868730545044\\
1217	-0.0493073463439941\\
1218	-2.12018585205078\\
1219	1.89816033840179\\
1220	-0.161219894886017\\
1221	-2.44738388061523\\
1222	1.53607332706451\\
1223	2.28156852722168\\
1224	2.28156852722168\\
1225	1.04174661636353\\
1226	2.05638527870178\\
1227	2.05638527870178\\
1228	-3.87107801437378\\
1229	-3.9431471824646\\
1230	-2.31012725830078\\
1231	-2.31012725830078\\
1232	-5.30366992950439\\
1233	-2.49472379684448\\
1234	-0.143298625946045\\
1235	-3.25568914413452\\
1236	0.518847465515137\\
1237	0.902945518493652\\
1238	-0.496567785739899\\
1239	0.805431485176086\\
1240	0.97363293170929\\
1241	-1.23358392715454\\
1242	-2.01880621910095\\
1243	-0.995087683200836\\
1244	-2.8710503578186\\
1245	-2.26348924636841\\
1246	-1.83453750610352\\
1247	-2.76835346221924\\
1248	-1.00166654586792\\
1249	-0.851072549819946\\
1250	-0.436923861503601\\
1251	-0.436923861503601\\
1252	0.116924285888672\\
1253	0.0393291711807251\\
1254	-0.228783547878265\\
1255	0.165018737316132\\
1256	-0.377303004264832\\
1257	-1.81117451190948\\
1258	-1.81117451190948\\
1259	-1.64282619953156\\
1260	-2.39593935012817\\
1261	-2.39593935012817\\
1262	0.0790455341339111\\
1263	-0.537378668785095\\
1264	1.4043128490448\\
1265	2.49674654006958\\
1266	-0.208643794059753\\
1267	-0.208643794059753\\
1268	3.2625846862793\\
1269	-2.0844988822937\\
1270	0.764481961727142\\
1271	3.03972959518433\\
1272	0.487978935241699\\
1273	1.77169108390808\\
1274	3.48198127746582\\
1275	1.2802529335022\\
1276	0.582428932189941\\
1277	3.2945544719696\\
1278	0.485981464385986\\
1279	-2.16231393814087\\
1280	2.53240036964417\\
1281	0.874337911605835\\
1282	-1.1135927438736\\
1283	1.16926980018616\\
1284	1.43184447288513\\
1285	0.801165997982025\\
1286	0.798697233200073\\
1287	2.63065600395203\\
1288	1.36299157142639\\
1289	1.5399181842804\\
1290	1.99496471881866\\
1291	1.29332256317139\\
1292	0.246052980422974\\
1293	0.565333962440491\\
1294	0.30403745174408\\
1295	-0.616288900375366\\
1296	0.187107533216476\\
1297	0.82028865814209\\
1298	-0.789940476417542\\
1299	1.84813165664673\\
1300	1.73586690425873\\
1301	0.0579932928085327\\
1302	2.91204881668091\\
1303	1.41014063358307\\
1304	-0.0436041355133057\\
1305	1.53489768505096\\
1306	0.412108778953552\\
1307	0.412108778953552\\
1308	0.293319940567017\\
1309	1.40449213981628\\
1310	-1.39379775524139\\
1311	-0.199127480387688\\
1312	0.123182713985443\\
1313	-0.215306311845779\\
1314	0.368133544921875\\
1315	-0.0614863634109497\\
1316	0.43487137556076\\
1317	-0.00759576261043549\\
1318	-0.851667881011963\\
1319	-0.851667881011963\\
1320	0.176144003868103\\
1321	-0.490521013736725\\
1322	-0.605878531932831\\
1323	0.282136917114258\\
1324	-0.121734008193016\\
1325	-1.37768840789795\\
1326	0.25935697555542\\
1327	-0.707611083984375\\
1328	-2.55972743034363\\
1329	-0.673228740692139\\
1330	-0.277259707450867\\
1331	-2.46460890769958\\
1332	-1.60449171066284\\
1333	-1.60449171066284\\
1334	-2.25292134284973\\
1335	-1.89382100105286\\
1336	0.18085241317749\\
1337	-0.278011560440063\\
1338	0.476392209529877\\
1339	1.31225502490997\\
1340	0.133029580116272\\
1341	-0.802379250526428\\
1342	0.986289322376251\\
1343	-0.992672085762024\\
1344	-3.14171552658081\\
1345	-0.226987361907959\\
1346	-1.50178778171539\\
1347	-1.60125052928925\\
1348	-1.06545412540436\\
1349	0.0673031806945801\\
1350	-0.820449113845825\\
1351	-0.33799946308136\\
1352	-0.006125807762146\\
1353	-1.02119362354279\\
1354	-0.844833970069885\\
1355	-0.583056032657623\\
1356	-0.936785519123077\\
1357	-1.45175492763519\\
1358	-1.48112869262695\\
1359	-1.43301379680634\\
1360	-1.79418039321899\\
1361	-0.73600971698761\\
1362	-0.921845078468323\\
1363	-1.19400930404663\\
1364	-0.973367214202881\\
1365	0.240493178367615\\
1366	-0.602342367172241\\
1367	-0.837574124336243\\
1368	0.109145879745483\\
1369	0.0402711033821106\\
1370	-1.76754033565521\\
1371	0.0626753568649292\\
1372	-0.861649394035339\\
1373	-2.71334743499756\\
1374	-0.492742657661438\\
1375	-0.892718851566315\\
1376	-2.24211978912354\\
1377	-1.85536706447601\\
1378	-0.252049207687378\\
1379	-1.55378150939941\\
1380	-1.01228594779968\\
1381	0.0769996643066406\\
1382	0.589383006095886\\
1383	-0.527688324451447\\
1384	-0.088099479675293\\
1385	0.226733207702637\\
1386	-0.470529973506927\\
1387	-1.50174999237061\\
1388	-1.15417718887329\\
1389	-1.01841259002686\\
1390	-1.66089653968811\\
1391	-0.319414496421814\\
1392	0.224910140037537\\
1393	-2.54263210296631\\
1394	0.816624879837036\\
1395	0.125671982765198\\
1396	-0.166567981243134\\
1397	0.025153636932373\\
1398	0.413275837898254\\
1399	-0.341621816158295\\
1400	-0.251787573099136\\
1401	0.782925426959991\\
1402	-0.855077981948853\\
1403	-0.855077981948853\\
1404	0.720154762268066\\
1405	0.204488947987556\\
1406	0.430237650871277\\
1407	0.965754389762878\\
1408	0.682584166526794\\
1409	0.706092596054077\\
1410	1.03522765636444\\
1411	1.3906375169754\\
1412	0.978278040885925\\
1413	1.75853455066681\\
1414	0.794429063796997\\
1415	1.59375870227814\\
1416	2.99063801765442\\
1417	1.23934268951416\\
1418	0.867350816726685\\
1419	2.05279684066772\\
1420	0.715466856956482\\
1421	-0.275949478149414\\
1422	0.690387010574341\\
1423	2.292799949646\\
1424	0.618409752845764\\
1425	-0.459946632385254\\
1426	2.60841083526611\\
1427	0.993561446666718\\
1428	0.264330148696899\\
1429	3.08409690856934\\
1430	2.59572553634644\\
1431	-0.840916395187378\\
1432	2.96182632446289\\
1433	2.53853917121887\\
1434	-0.958226919174194\\
1435	1.04726409912109\\
1436	1.57197070121765\\
1437	-0.520987749099731\\
1438	0.0784586668014526\\
1439	1.68039977550507\\
1440	-0.114017605781555\\
1441	-0.360385656356812\\
1442	3.41367316246033\\
1443	0.511570572853088\\
1444	-0.159457087516785\\
1445	3.92016696929932\\
1446	1.3337174654007\\
1447	-1.36587953567505\\
1448	2.89538073539734\\
1449	0.801402568817139\\
1450	-1.23593640327454\\
1451	0.41899847984314\\
1452	1.61212193965912\\
1453	-1.60422348976135\\
1454	1.10337853431702\\
1455	1.18324983119965\\
1456	-0.245895147323608\\
1457	1.64723598957062\\
1458	1.3889331817627\\
1459	0.185428857803345\\
1460	0.557839393615723\\
1461	0.784389495849609\\
1462	0.191845417022705\\
1463	0.392151594161987\\
1464	-0.257271945476532\\
1465	1.10404419898987\\
1466	0.300300925970078\\
1467	0.382314532995224\\
1468	1.60879039764404\\
1469	0.377927541732788\\
1470	-0.513640165328979\\
1471	1.68930852413177\\
1472	0.806754231452942\\
1473	-1.30788266658783\\
1474	1.11938631534576\\
1475	1.22998034954071\\
1476	-0.311485767364502\\
1477	0.814728260040283\\
1478	0.0112124681472778\\
1479	-0.122214198112488\\
1480	0.407539069652557\\
1481	0.27752497792244\\
1482	-0.764153897762299\\
1483	0.2372937053442\\
1484	0.527434587478638\\
1485	0.211347788572311\\
1486	-0.572709739208221\\
1487	-0.00920043885707855\\
1488	-0.339865386486053\\
1489	-0.737900495529175\\
1490	-0.555957317352295\\
1491	-1.39245700836182\\
1492	-0.20301228761673\\
1493	-1.47541284561157\\
1494	-1.4571270942688\\
1495	-0.430305123329163\\
1496	-2.10557889938354\\
1497	-1.17850935459137\\
1498	-0.659394860267639\\
1499	-2.40336942672729\\
1500	-1.21017003059387\\
1501	-0.492074251174927\\
1502	-1.76486957073212\\
1503	-1.406618475914\\
1504	0.00836563110351562\\
1505	-0.784429728984833\\
1506	-2.17104578018188\\
1507	-0.470679521560669\\
1508	-0.24086594581604\\
1509	-2.02620077133179\\
1510	-1.58111155033112\\
1511	0.270183324813843\\
1512	0.270183324813843\\
1513	-1.1718807220459\\
1514	-1.00088882446289\\
1515	-1.85206508636475\\
1516	-2.93078947067261\\
1517	-3.21437907218933\\
1518	-2.21906995773315\\
1519	-3.23605680465698\\
1520	-1.99040007591248\\
1521	-1.13799667358398\\
1522	-1.24552726745605\\
1523	0.237302780151367\\
1524	0.490493893623352\\
1525	1.34348297119141\\
1526	-0.276085555553436\\
1527	1.31502389907837\\
1528	-0.360653758049011\\
1529	-1.9909656047821\\
1530	-0.986611366271973\\
1531	-0.888295888900757\\
1532	-1.97035145759583\\
1533	-0.523074746131897\\
1534	-0.0198249816894531\\
1535	-0.53086906671524\\
1536	-0.53086906671524\\
1537	0.727994740009308\\
1538	-0.37161648273468\\
1539	-0.420113086700439\\
1540	-0.40081998705864\\
1541	-0.765083193778992\\
1542	-0.506485939025879\\
1543	-1.09743463993073\\
1544	-0.77883368730545\\
1545	-0.77883368730545\\
1546	-0.680189728736877\\
1547	-1.65656697750092\\
1548	-0.415229797363281\\
1549	-0.302955269813538\\
1550	-0.322137951850891\\
1551	-0.73130065202713\\
1552	-0.0795456171035767\\
1553	0.654511690139771\\
1554	-1.1501921415329\\
1555	0.327745378017426\\
1556	-0.131551921367645\\
1557	-0.0315540581941605\\
1558	-0.216762021183968\\
1559	0.754543662071228\\
1560	-0.0724612325429916\\
1561	0.467814356088638\\
1562	-0.357089042663574\\
1563	1.16715574264526\\
1564	1.08498048782349\\
1565	0.68256413936615\\
1566	2.09847211837769\\
1567	0.465238332748413\\
1568	1.79275596141815\\
1569	2.49378347396851\\
1570	0.986161589622498\\
1571	0.925788044929504\\
1572	1.91810023784637\\
1573	0.285341501235962\\
1574	0.655381679534912\\
1575	0.939975261688232\\
1576	0.129246115684509\\
1577	2.64883661270142\\
1578	0.834789752960205\\
1579	0.877482950687408\\
1580	2.5492115020752\\
1581	0.767610669136047\\
1582	0.379439353942871\\
1583	2.08434343338013\\
1584	0.665700197219849\\
1585	0.8515385389328\\
1586	1.80531847476959\\
1587	1.22428059577942\\
1588	0.633400917053223\\
1589	1.06112360954285\\
1590	1.7193398475647\\
1591	-0.252675890922546\\
1592	1.62117826938629\\
1593	1.51805865764618\\
1594	-0.140753030776978\\
1595	1.15913987159729\\
1596	2.79500389099121\\
1597	-0.292406797409058\\
1598	-0.0812573432922363\\
1599	3.25343990325928\\
1600	0.250674486160278\\
1601	-0.5535728931427\\
1602	-0.5535728931427\\
1603	1.77099144458771\\
1604	-0.724177122116089\\
1605	0.794169306755066\\
1606	3.1441924571991\\
1607	2.10295844078064\\
1608	1.46365141868591\\
1609	3.9677586555481\\
1610	1.57207608222961\\
1611	1.57207608222961\\
1612	2.6091001033783\\
1613	0.5419602394104\\
1614	-3.88697147369385\\
1615	-0.824671149253845\\
1616	-1.14291429519653\\
1617	-4.75577116012573\\
1618	-1.29239296913147\\
1619	0.585480690002441\\
1620	-1.40920972824097\\
1621	0.434539556503296\\
1622	1.48636174201965\\
1623	-1.35882091522217\\
1624	0.926853239536285\\
1625	-0.342467188835144\\
1626	-1.65516364574432\\
1627	-0.400037586688995\\
1628	-2.30677008628845\\
1629	-3.21607494354248\\
1630	-1.47359669208527\\
1631	-1.25258708000183\\
1632	-3.0549578666687\\
1633	-1.12115406990051\\
1634	0.152317047119141\\
1635	-1.40552270412445\\
1636	-0.253685593605042\\
1637	0.544256210327148\\
1638	-1.11537063121796\\
1639	-1.10973989963531\\
1640	0.186472773551941\\
1641	-2.20030641555786\\
1642	-1.55191433429718\\
1643	-1.59718883037567\\
1644	-1.96472656726837\\
1645	-1.32382869720459\\
1646	-2.38807010650635\\
1647	-0.923410058021545\\
1648	-1.53933155536652\\
1649	-0.545371294021606\\
1650	0.296448707580566\\
1651	-1.37577426433563\\
1652	0.545746684074402\\
1653	-0.338774710893631\\
1654	-2.12868022918701\\
1655	0.695996761322021\\
1656	-1.88405394554138\\
1657	-1.67701387405396\\
1658	0.323254704475403\\
1659	-2.85640358924866\\
1660	-0.725304245948792\\
1661	0.294586181640625\\
1662	-1.82718479633331\\
1663	-0.968750357627869\\
1664	0.264720678329468\\
1665	-1.24057292938232\\
1666	-2.08803534507751\\
1667	0.278803944587708\\
1668	-0.0977109670639038\\
1669	-2.21638011932373\\
1670	0.535250902175903\\
1671	-0.159961998462677\\
1672	-1.51338028907776\\
1673	-0.667136609554291\\
1674	1.00139319896698\\
1675	-1.90049529075623\\
1676	-1.34873723983765\\
1677	0.35731303691864\\
1678	-1.39493072032928\\
1679	-1.9711571931839\\
1680	-0.309582352638245\\
1681	-0.805793285369873\\
1682	-1.51757180690765\\
1683	-0.784083127975464\\
1684	-0.735942959785461\\
1685	-0.806713938713074\\
1686	0.247407913208008\\
1687	0.454679131507874\\
1688	-0.424243330955505\\
1689	0.142853319644928\\
1690	0.435433268547058\\
1691	-1.72569632530212\\
1692	-0.598297715187073\\
1693	0.813667237758636\\
1694	-1.69610607624054\\
1695	-0.320615231990814\\
1696	1.65546107292175\\
1697	-0.909578919410706\\
1698	-1.1207332611084\\
1699	1.92511987686157\\
1700	-0.395804345607758\\
1701	-0.635793507099152\\
1702	1.48074007034302\\
1703	0.0424677729606628\\
1704	0.285991311073303\\
1705	0.850308775901794\\
1706	0.0568503141403198\\
1707	0.612596809864044\\
1708	1.52252912521362\\
1709	0.772551596164703\\
1710	1.82553219795227\\
1711	1.64014673233032\\
1712	1.08514964580536\\
1713	1.36990404129028\\
1714	2.80248236656189\\
1715	1.25693678855896\\
1716	1.851203083992\\
1717	1.9507737159729\\
1718	-0.182498693466187\\
1719	0.387452244758606\\
1720	1.61361420154572\\
1721	0.727143049240112\\
1722	0.0988620519638062\\
1723	1.26581358909607\\
1724	0.60385125875473\\
1725	1.18675208091736\\
1726	1.95605540275574\\
1727	1.19331932067871\\
1728	2.20012593269348\\
1729	1.54076981544495\\
1730	0.881426572799683\\
1731	2.08714318275452\\
1732	1.56049227714539\\
1733	-0.0504970550537109\\
1734	0.98191624879837\\
1735	0.754268944263458\\
1736	0.526828467845917\\
1737	0.526828467845917\\
1738	0.154640078544617\\
1739	1.54207324981689\\
1740	0.862420678138733\\
1741	0.932344555854797\\
1742	1.56571459770203\\
1743	0.796027541160583\\
1744	0.983478546142578\\
1745	0.626569926738739\\
1746	1.42768144607544\\
1747	-0.412215828895569\\
1748	0.642599940299988\\
1749	1.84833633899689\\
1750	-0.442666411399841\\
1751	-0.455364882946014\\
1752	2.39865732192993\\
1753	0.174474000930786\\
1754	-0.624301791191101\\
1755	3.56447625160217\\
1756	0.4195237159729\\
1757	-1.33880090713501\\
1758	2.60710549354553\\
1759	1.59226655960083\\
1760	-2.40768432617188\\
1761	0.982958137989044\\
1762	3.19925165176392\\
1763	-2.87920928001404\\
1764	0.939025521278381\\
1765	2.28613328933716\\
1766	-2.26994299888611\\
1767	0.991047918796539\\
1768	2.22920370101929\\
1769	-2.02813720703125\\
1770	0.755562245845795\\
1771	1.05706751346588\\
1772	-1.41334235668182\\
1773	-0.282566785812378\\
1774	0.348799645900726\\
1775	-0.77929949760437\\
1776	-0.251583904027939\\
1777	0.340686559677124\\
1778	-0.93487811088562\\
1779	-1.20479738712311\\
1780	-0.629232585430145\\
1781	-0.926352858543396\\
1782	-1.41937398910522\\
1783	-1.5705897808075\\
1784	-0.558082461357117\\
1785	-2.19741106033325\\
1786	-1.89439988136292\\
1787	-0.578051805496216\\
1788	-2.41124606132507\\
1789	-0.9136061668396\\
1790	-0.464641094207764\\
1791	-0.924597203731537\\
1792	-0.983858704566956\\
1793	-0.890539765357971\\
1794	-0.277778267860413\\
1795	-1.79312682151794\\
1796	-1.13621473312378\\
1797	-0.465189576148987\\
1798	-2.44905948638916\\
1799	-0.583317279815674\\
1800	-1.61506104469299\\
1801	-1.35608315467834\\
1802	-1.394526720047\\
1803	-0.696755051612854\\
1804	-0.797515273094177\\
1805	-1.75111281871796\\
1806	-0.318464517593384\\
1807	-0.515888571739197\\
1808	-1.80725109577179\\
1809	-1.80725109577179\\
1810	-0.580237507820129\\
1811	-1.48290860652924\\
1812	0.0810472965240479\\
1813	-0.505535125732422\\
1814	0.452825665473938\\
1815	0.520546317100525\\
1816	0.0762814283370972\\
1817	-0.215825915336609\\
1818	-0.609778165817261\\
1819	-0.0237091295421124\\
1820	-0.700496971607208\\
1821	-1.62335753440857\\
1822	-0.387607336044312\\
1823	-1.11916029453278\\
1824	-1.25433588027954\\
1825	-0.684584498405457\\
1826	-0.137845039367676\\
1827	-1.32889378070831\\
1828	-1.55004334449768\\
1829	0.129234910011292\\
1830	-1.13855671882629\\
1831	-1.3267343044281\\
1832	1.41123712062836\\
1833	-1.18389654159546\\
1834	-1.08655905723572\\
1835	0.314266204833984\\
1836	-0.429708242416382\\
1837	-0.465572565793991\\
1838	-0.808509469032288\\
1839	-1.40092515945435\\
1840	-0.801770389080048\\
1841	-0.219594478607178\\
1842	-1.04551267623901\\
1843	-1.27209365367889\\
1844	-0.338265776634216\\
1845	-0.851879894733429\\
1846	-0.945671260356903\\
1847	-0.159135460853577\\
1848	-1.35566973686218\\
1849	-0.773344576358795\\
1850	-0.473064541816711\\
1851	-0.725684225559235\\
1852	-1.93193829059601\\
1853	-0.0538151264190674\\
1854	-0.541515588760376\\
1855	-0.659528970718384\\
1856	-0.396334886550903\\
1857	0.992696762084961\\
1858	-0.483783155679703\\
1859	-0.530751883983612\\
1860	-0.914621949195862\\
1861	0.539345145225525\\
1862	-1.07642328739166\\
1863	-1.01736283302307\\
1864	0.534642696380615\\
1865	-1.05385339260101\\
1866	-0.431667566299438\\
1867	0.364426493644714\\
1868	-0.456084311008453\\
1869	-0.857689797878265\\
1870	0.621135413646698\\
1871	-0.0494208633899689\\
1872	-0.838602662086487\\
1873	0.478691756725311\\
1874	0.940761029720306\\
1875	-0.701094567775726\\
1876	0.112241744995117\\
1877	1.27023029327393\\
1878	0.0191248655319214\\
1879	0.724073052406311\\
1880	1.17382717132568\\
1881	0.692709743976593\\
1882	0.372295677661896\\
1883	2.40645742416382\\
1884	0.469711422920227\\
1885	0.571433961391449\\
1886	2.39415955543518\\
1887	1.65680766105652\\
1888	1.43290293216705\\
1889	2.86435627937317\\
1890	1.46752882003784\\
1891	-0.263908863067627\\
1892	1.88639676570892\\
1893	1.57472467422485\\
1894	-1.09022402763367\\
1895	1.11438047885895\\
1896	2.22007012367249\\
1897	-0.861522674560547\\
1898	0.576009094715118\\
1899	2.46167755126953\\
1900	0.410609602928162\\
1901	1.49194228649139\\
1902	2.86402416229248\\
1903	0.715391039848328\\
1904	0.829279899597168\\
1905	0.829279899597168\\
1906	0.829279899597168\\
1907	-1.31708800792694\\
1908	2.98133897781372\\
1909	3.00101661682129\\
1910	-0.328160047531128\\
1911	2.62344980239868\\
1912	4.37960386276245\\
1913	-0.557950258255005\\
1914	0.983680248260498\\
1915	3.83153462409973\\
1916	-1.69075059890747\\
1917	-0.492276072502136\\
1918	2.90986728668213\\
1919	-2.28092074394226\\
1920	-1.3518590927124\\
1921	3.28008031845093\\
1922	-0.719373226165771\\
1923	-0.476814210414886\\
1924	4.06077766418457\\
1925	-0.737321138381958\\
1926	-0.381747603416443\\
1927	2.68110013008118\\
1928	0.337516784667969\\
1929	-1.82575500011444\\
1930	1.56064105033875\\
1931	1.39036786556244\\
1932	-1.99808979034424\\
1933	1.54105365276337\\
1934	1.15765404701233\\
1935	-1.19244563579559\\
1936	0.766182780265808\\
1937	1.8476300239563\\
1938	-2.88676452636719\\
1939	1.19557178020477\\
1940	1.81749784946442\\
1941	-2.85080289840698\\
1942	0.894414186477661\\
1943	1.12212634086609\\
1944	-1.87578451633453\\
1945	-0.394607663154602\\
1946	0.808351635932922\\
1947	-2.28773832321167\\
1948	0.0714708566665649\\
1949	-0.237678647041321\\
1950	-2.52021884918213\\
1951	0.144360780715942\\
1952	-0.561061859130859\\
1953	-3.06790971755981\\
1954	-2.02128267288208\\
1955	-0.172411203384399\\
1956	-1.58330285549164\\
1957	-2.43283843994141\\
1958	0.126928329467773\\
1959	-1.36663937568665\\
1960	-1.58237075805664\\
1961	-0.314830303192139\\
1962	-0.261857986450195\\
1963	-1.50481104850769\\
1964	-1.37685632705688\\
1965	-0.260996341705322\\
1966	-2.12833738327026\\
1967	-1.43325662612915\\
1968	-0.267181158065796\\
1969	-2.1303436756134\\
1970	-1.37401795387268\\
1971	-0.582169532775879\\
1972	-1.54962015151978\\
1973	-0.74178409576416\\
1974	-0.312654376029968\\
1975	-1.50769150257111\\
1976	-1.50769150257111\\
1977	-0.464792668819427\\
1978	-1.88643407821655\\
1979	-1.27434873580933\\
1980	-0.429933547973633\\
1981	-0.920288503170013\\
1982	-0.80368435382843\\
1983	0.988054275512695\\
1984	-0.174244940280914\\
1985	-1.21191024780273\\
1986	0.591820299625397\\
1987	-0.888237714767456\\
1988	-2.42606067657471\\
1989	-0.59417986869812\\
1990	-1.65017366409302\\
1991	-2.59752511978149\\
1992	-2.59752511978149\\
1993	-1.1919561624527\\
1994	-1.46745324134827\\
1995	1.43308901786804\\
1996	0.652641832828522\\
1997	1.66245222091675\\
1998	2.48452949523926\\
1999	0.648956179618835\\
2000	-0.170586585998535\\
2001	1.83629417419434\\
2002	-1.00659418106079\\
2003	-0.960587322711945\\
2004	0.914386451244354\\
2005	-0.462479829788208\\
2006	-0.427626609802246\\
2007	1.69397878646851\\
2008	0.464313983917236\\
2009	0.989839732646942\\
2010	1.20499849319458\\
2011	1.79315292835236\\
2012	-0.500551104545593\\
2013	2.06484389305115\\
2014	1.31874370574951\\
2015	-0.568230152130127\\
2016	3.2627546787262\\
2017	1.25901055335999\\
2018	0.86074960231781\\
2019	1.51274442672729\\
2020	1.96330237388611\\
2021	-0.804850101470947\\
2022	0.792995929718018\\
2023	1.82262802124023\\
2024	1.82262802124023\\
2025	1.41701555252075\\
2026	0.97328919172287\\
2027	1.37127983570099\\
2028	0.174030423164368\\
2029	-0.159747242927551\\
2030	0.0150348842144012\\
2031	-0.230995714664459\\
2032	1.09182119369507\\
2033	-0.266820967197418\\
2034	0.685770273208618\\
2035	2.20298910140991\\
2036	0.542680323123932\\
2037	1.81679606437683\\
2038	2.23917865753174\\
2039	0.164967775344849\\
2040	1.89696955680847\\
2041	1.61439180374146\\
2042	-0.48328685760498\\
2043	0.633181154727936\\
2044	1.30964255332947\\
2045	-0.542016386985779\\
2046	0.0441741943359375\\
2047	1.45114147663116\\
2048	0.394141972064972\\
2049	0.32301589846611\\
2050	1.84718537330627\\
2051	0.928148865699768\\
2052	-0.0308276414871216\\
2053	2.02751684188843\\
2054	1.41304802894592\\
2055	-0.38766074180603\\
2056	1.25233328342438\\
2057	1.57204103469849\\
2058	-0.203115105628967\\
2059	0.213373899459839\\
2060	1.32074809074402\\
2061	-0.31918478012085\\
2062	0.229524224996567\\
2063	1.59464883804321\\
2064	-0.905321836471558\\
2065	1.27766680717468\\
2066	1.49282610416412\\
2067	1.49282610416412\\
2068	0.606144309043884\\
2069	1.81847250461578\\
2070	0.904504060745239\\
2071	-1.61013984680176\\
2072	0.278817236423492\\
2073	-0.395539611577988\\
2074	-2.00866365432739\\
2075	-0.565579354763031\\
2076	0.835468649864197\\
2077	-0.254506170749664\\
2078	-1.14690458774567\\
2079	1.53683924674988\\
2080	-0.562061667442322\\
2081	-1.77081751823425\\
2082	0.514888644218445\\
2083	-1.2193591594696\\
2084	-2.69950008392334\\
2085	-0.77558970451355\\
2086	0.33655309677124\\
2087	-2.95000457763672\\
2088	-1.87070548534393\\
2089	1.01317596435547\\
2090	-3.34568691253662\\
2091	-1.34869396686554\\
2092	1.25407481193542\\
2093	-2.22586727142334\\
2094	-1.36506676673889\\
2095	0.372605800628662\\
2096	-2.06984972953796\\
2097	-2.23906135559082\\
2098	-0.650589942932129\\
2099	-1.33277893066406\\
2100	-1.98430204391479\\
2101	-1.33580899238586\\
2102	-1.33580899238586\\
2103	-1.43694233894348\\
2104	-0.417135834693909\\
2105	-0.0923205614089966\\
2106	-0.765582919120789\\
2107	-0.050091564655304\\
2108	-0.6086465716362\\
2109	0.831009447574615\\
2110	-0.801817893981934\\
2111	-1.67273879051208\\
2112	-1.54462277889252\\
2113	-0.593452990055084\\
2114	-2.58294439315796\\
2115	-1.26215839385986\\
2116	-0.871811628341675\\
2117	-1.07491230964661\\
2118	-0.746233582496643\\
2119	-0.841577768325806\\
2120	-0.138220548629761\\
2121	0.25625866651535\\
2122	-0.614133179187775\\
2123	0.327764868736267\\
2124	-0.505105257034302\\
2125	-2.27769088745117\\
2126	0.238689780235291\\
2127	-1.82540917396545\\
2128	-2.77938842773438\\
2129	-2.77938842773438\\
2130	-1.33890914916992\\
2131	-1.98000741004944\\
2132	1.18496656417847\\
2133	1.88250684738159\\
2134	1.46032953262329\\
2135	3.23648643493652\\
2136	0.782355308532715\\
2137	0.435067176818848\\
2138	1.60816550254822\\
2139	-1.24302506446838\\
2140	-0.233489871025085\\
2141	0.802060008049011\\
2142	-1.80802619457245\\
2143	0.695862531661987\\
2144	0.559844970703125\\
2145	1.15049743652344\\
2146	1.83648657798767\\
2147	1.67926180362701\\
2148	1.51533317565918\\
2149	1.62363362312317\\
2150	1.58062541484833\\
2151	-0.044269323348999\\
2152	2.19141554832458\\
2153	0.86517071723938\\
2154	0.316680908203125\\
2155	0.363100826740265\\
2156	0.951246798038483\\
2157	-0.9710693359375\\
2158	1.18200850486755\\
2159	2.17067503929138\\
2160	1.03099751472473\\
2161	0.779679596424103\\
2162	3.30312061309814\\
2163	1.84180784225464\\
2164	0.153454542160034\\
2165	2.81618118286133\\
2166	1.03993105888367\\
2167	-1.42635631561279\\
2168	2.58302330970764\\
2169	0.198405027389526\\
2170	-1.54564392566681\\
2171	1.13689005374908\\
2172	2.23269844055176\\
2173	-1.9147332906723\\
2174	2.14075350761414\\
2175	3.18155813217163\\
2176	-1.16899967193604\\
2177	1.94664585590363\\
2178	1.94664585590363\\
2179	-1.07941102981567\\
2180	0.680275917053223\\
2181	2.46250772476196\\
2182	-0.512682199478149\\
2183	1.16598343849182\\
2184	3.48477649688721\\
2185	0.155335664749146\\
2186	-0.634522199630737\\
2187	3.79334139823914\\
2188	-0.299184322357178\\
2189	-0.948339223861694\\
2190	1.40268611907959\\
2191	0.65633088350296\\
2192	-1.07159626483917\\
2193	1.14404594898224\\
2194	0.789881229400635\\
2195	-0.269795477390289\\
2196	1.04983139038086\\
2197	1.98695755004883\\
2198	-0.899916052818298\\
2199	0.474540382623672\\
2200	2.25981545448303\\
2201	-0.555903196334839\\
2202	-0.437111139297485\\
2203	1.61650633811951\\
2204	0.951131999492645\\
2205	-0.717886805534363\\
2206	1.3743212223053\\
2207	0.498608976602554\\
2208	-1.25241529941559\\
2209	1.10962867736816\\
2210	0.953313589096069\\
2211	-1.88226556777954\\
2212	1.20031237602234\\
2213	1.31162261962891\\
2214	-1.98351812362671\\
2215	-0.0336724519729614\\
2216	1.86098623275757\\
2217	-1.63017797470093\\
2218	-1.46792900562286\\
2219	1.4399528503418\\
2220	-1.09144830703735\\
2221	-2.38058853149414\\
2222	0.499848484992981\\
2223	0.39610880613327\\
2224	-3.45681071281433\\
2225	-0.379858136177063\\
2226	0.319364547729492\\
2227	-2.79121494293213\\
2228	-0.746968030929565\\
2229	-0.332619190216064\\
2230	-2.53150343894958\\
2231	-1.7440779209137\\
2232	0.571076154708862\\
2233	-2.16859865188599\\
2234	-1.90820026397705\\
2235	0.346542835235596\\
2236	-1.49164760112762\\
2237	-2.06421041488647\\
2238	-0.335358142852783\\
2239	-1.77708053588867\\
2240	-1.2171870470047\\
2241	-1.37427473068237\\
2242	-0.741986751556396\\
2243	-0.850667834281921\\
2244	-1.71456909179688\\
2245	-0.318377733230591\\
2246	-0.556395709514618\\
2247	-1.79725670814514\\
2248	-1.01413822174072\\
2249	0.446924686431885\\
2250	-2.4388599395752\\
2251	-1.63103425502777\\
2252	-1.63103425502777\\
2253	-1.23155975341797\\
2254	-1.87884616851807\\
2255	-1.43522834777832\\
2256	1.08628153800964\\
2257	-0.561735391616821\\
2258	-0.345747381448746\\
2259	1.90805041790009\\
2260	0.590829789638519\\
2261	-1.48232650756836\\
2262	0.405217587947845\\
2263	-1.41053628921509\\
2264	-1.82224595546722\\
2265	0.00649595260620117\\
2266	-0.735532999038696\\
2267	-1.54346466064453\\
2268	0.285600066184998\\
2269	-0.351371645927429\\
2270	-1.98922729492188\\
2271	0.047268271446228\\
2272	-0.434947192668915\\
2273	-1.33955788612366\\
2274	0.0451971292495728\\
2275	-0.965709328651428\\
2276	-0.587071239948273\\
2277	0.37630033493042\\
2278	-0.644404768943787\\
2279	-0.871533155441284\\
2280	-0.188096880912781\\
2281	-1.46487104892731\\
2282	-0.480397284030914\\
2283	-0.879792988300323\\
2284	-1.25965750217438\\
2285	-0.500157117843628\\
2286	-0.639096617698669\\
2287	-1.11199116706848\\
2288	0.454007983207703\\
2289	-0.750127553939819\\
2290	-0.960884571075439\\
2291	-0.898808658123016\\
2292	0.127788066864014\\
2293	-1.38964796066284\\
2294	-1.28456127643585\\
2295	-0.782271027565002\\
2296	-0.810375869274139\\
2297	-2.4329686164856\\
2298	-2.4329686164856\\
2299	-1.13384056091309\\
2300	-1.34829568862915\\
2301	1.19277286529541\\
2302	1.19510352611542\\
2303	1.42892050743103\\
2304	2.62298774719238\\
2305	1.73511719703674\\
2306	0.210412263870239\\
2307	0.856452345848083\\
2308	0.980334043502808\\
2309	-0.976143836975098\\
2310	0.260905563831329\\
2311	0.0706281512975693\\
2312	-0.584660589694977\\
2313	1.24647498130798\\
2314	2.65157699584961\\
2315	0.482519149780273\\
2316	3.22673797607422\\
2317	3.66585636138916\\
2318	0.416991710662842\\
2319	3.06344437599182\\
2320	1.96430647373199\\
2321	-1.96625900268555\\
2322	0.767810642719269\\
2323	2.68170762062073\\
2324	-2.42355275154114\\
2325	0.0949252247810364\\
2326	2.55599546432495\\
2327	-1.55260610580444\\
2328	2.36870789527893\\
2329	3.24407482147217\\
2330	0.553807854652405\\
2331	1.82307934761047\\
2332	4.99150085449219\\
2333	4.99150085449219\\
2334	-0.670415639877319\\
2335	3.80651092529297\\
2336	-0.592727422714233\\
2337	-0.592727422714233\\
2338	-1.18114590644836\\
2339	-3.14468455314636\\
2340	-7.70412158966064\\
2341	-5.10608291625977\\
2342	-4.42382431030273\\
2343	-4.65571594238281\\
2344	-1.64653968811035\\
2345	0.292366981506348\\
2346	0.0615963935852051\\
2347	2.31956601142883\\
2348	3.22086238861084\\
2349	2.05311036109924\\
2350	2.17048501968384\\
2351	0.973883152008057\\
2352	-1.78326082229614\\
2353	-1.36432957649231\\
2354	-2.25761461257935\\
2355	-2.65965294837952\\
2356	-2.07401275634766\\
2357	-0.540403842926025\\
2358	-0.676238775253296\\
2359	0.184694528579712\\
2360	2.65498828887939\\
2361	0.406340211629868\\
2362	0.634797930717468\\
2363	0.580263137817383\\
2364	0.0261989831924438\\
2365	-0.919356107711792\\
2366	0.375602960586548\\
2367	-0.324518412351608\\
2368	-0.0908354073762894\\
2369	0.577214121818542\\
2370	-0.0265644788742065\\
2371	-0.174706727266312\\
2372	1.11761724948883\\
2373	1.00878262519836\\
2374	-0.981256604194641\\
2375	2.05965280532837\\
2376	0.552844166755676\\
2377	0.170164108276367\\
2378	2.18353772163391\\
2379	1.24260258674622\\
2380	0.482738852500916\\
2381	1.75342583656311\\
2382	0.482770323753357\\
2383	0.717465758323669\\
2384	0.857278287410736\\
2385	1.52341532707214\\
2386	0.304643750190735\\
2387	1.00905299186707\\
2388	1.69467413425446\\
2389	1.3841712474823\\
2390	0.0553615093231201\\
2391	2.08158349990845\\
2392	1.85880815982819\\
2393	0.181885957717896\\
2394	1.63281607627869\\
2395	1.89518845081329\\
2396	0.392743349075317\\
2397	0.949993014335632\\
2398	1.99646091461182\\
2399	-0.4599289894104\\
2400	0.365731179714203\\
2401	1.39566659927368\\
2402	0.0714216232299805\\
2403	0.33855926990509\\
2404	1.37583756446838\\
2405	0.792686283588409\\
2406	0.794700801372528\\
2407	2.4485502243042\\
2408	0.337770700454712\\
2409	0.801024377346039\\
2410	2.82834649085999\\
2411	-0.115970134735107\\
2412	-1.09549188613892\\
2413	1.78856372833252\\
2414	1.2540717124939\\
2415	-2.05358076095581\\
2416	1.26726245880127\\
2417	1.63885271549225\\
2418	-0.93042516708374\\
2419	0.809407770633698\\
2420	2.09825563430786\\
2421	-1.0668203830719\\
2422	1.01129913330078\\
2423	1.87505125999451\\
2424	-0.248265504837036\\
2425	0.325851440429688\\
2426	2.21454477310181\\
2427	0.181450366973877\\
2428	-0.741857945919037\\
2429	1.98446810245514\\
2430	0.76167219877243\\
2431	-0.999084711074829\\
2432	1.70335984230042\\
2433	0.702840089797974\\
2434	-1.30772638320923\\
2435	0.946062564849854\\
2436	1.91111135482788\\
2437	-1.78224277496338\\
2438	0.778028070926666\\
2439	1.54263961315155\\
2440	-1.3124577999115\\
2441	0.13840726017952\\
2442	1.17048025131226\\
2443	-1.21348476409912\\
2444	0.150993600487709\\
2445	1.3145010471344\\
2446	-2.22046232223511\\
2447	0.253726780414581\\
2448	0.434009045362473\\
2449	-1.6994411945343\\
2450	-0.171349406242371\\
2451	0.271723568439484\\
2452	-1.92660903930664\\
2453	-1.08362400531769\\
2454	-0.925240218639374\\
2455	-1.53368008136749\\
2456	-1.14622211456299\\
2457	-1.71318030357361\\
2458	-1.67085218429565\\
2459	-0.812146544456482\\
2460	-1.70499849319458\\
2461	-1.2180849313736\\
2462	-0.965465068817139\\
2463	-0.257171392440796\\
2464	-1.33865404129028\\
2465	-1.28945219516754\\
2466	-0.262282729148865\\
2467	-0.789088785648346\\
2468	-2.23208069801331\\
2469	-1.01904630661011\\
2470	-0.225027799606323\\
2471	-2.67998051643372\\
2472	-1.04571175575256\\
2473	-0.882003664970398\\
2474	-1.42787981033325\\
2475	-1.92100822925568\\
2476	-1.92100822925568\\
2477	-1.05121171474457\\
2478	-1.67304313182831\\
2479	-0.264708638191223\\
2480	1.02398061752319\\
2481	-0.00214762985706329\\
2482	0.134285435080528\\
2483	0.864134550094604\\
2484	0.120039522647858\\
2485	-0.933340787887573\\
2486	-1.18384981155396\\
2487	-1.14932656288147\\
2488	-0.354031354188919\\
2489	-0.516891479492188\\
2490	-0.991908192634583\\
2491	-0.670924961566925\\
2492	-0.670924961566925\\
2493	-1.23748302459717\\
2494	0.714639484882355\\
2495	-1.10819661617279\\
2496	-1.08276724815369\\
2497	1.44902467727661\\
2498	-1.64455258846283\\
2499	-1.19241857528687\\
2500	0.692478537559509\\
2501	-1.61210691928864\\
2502	-2.16978430747986\\
2503	1.14023685455322\\
2504	-1.47203636169434\\
2505	-2.75502395629883\\
2506	1.21098589897156\\
2507	-0.974127411842346\\
2508	-2.92956852912903\\
2509	1.04819536209106\\
2510	0.264872431755066\\
2511	-1.82035541534424\\
2512	0.579395532608032\\
2513	1.22822332382202\\
2514	-2.62361574172974\\
2515	-0.850827813148499\\
2516	1.75802719593048\\
2517	-2.93698692321777\\
2518	-0.475852847099304\\
2519	0.346129655838013\\
2520	-1.0041915178299\\
2521	-0.822031557559967\\
2522	0.189552783966064\\
2523	0.120367825031281\\
2524	-1.55384039878845\\
2525	-0.379808127880096\\
2526	-0.28743839263916\\
2527	-0.621248960494995\\
2528	-1.48895847797394\\
2529	-0.252344012260437\\
2530	-0.751373469829559\\
2531	-0.900986790657043\\
2532	-1.65342319011688\\
2533	0.281574726104736\\
2534	-1.37571728229523\\
2535	-1.54756319522858\\
2536	-1.54756319522858\\
2537	-0.538817942142487\\
2538	-1.07476902008057\\
2539	0.552884817123413\\
2540	1.53913724422455\\
2541	0.780097484588623\\
2542	0.933959424495697\\
2543	1.56346833705902\\
2544	-0.996956586837769\\
2545	0.821527004241943\\
2546	0.153858453035355\\
2547	-0.174345672130585\\
2548	0.0314554274082184\\
2549	1.83685970306396\\
2550	-0.395284056663513\\
2551	2.046959400177\\
2552	3.30524682998657\\
2553	-0.339152336120605\\
2554	2.87165260314941\\
2555	3.83681631088257\\
2556	-0.0209927558898926\\
2557	2.30859637260437\\
2558	2.23007297515869\\
2559	-2.23851466178894\\
2560	1.24714386463165\\
2561	2.46732759475708\\
2562	-1.25690019130707\\
2563	-0.412698805332184\\
2564	3.16964673995972\\
2565	-0.271834135055542\\
2566	0.391328305006027\\
2567	4.3902382850647\\
2568	1.1546618938446\\
2569	0.954405546188354\\
2570	3.36626291275024\\
2571	0.356503486633301\\
2572	0.305811405181885\\
2573	3.39971780776978\\
2574	-1.27463316917419\\
2575	-1.6755485534668\\
2576	3.62210512161255\\
2577	-1.25308310985565\\
2578	-0.805125713348389\\
2579	3.28972125053406\\
2580	0.317644476890564\\
2581	-0.376465201377869\\
2582	-0.376465201377869\\
2583	1.4832923412323\\
2584	-1.43330907821655\\
2585	3.16601467132568\\
2586	4.57975006103516\\
2587	1.62999296188354\\
2588	3.5038914680481\\
2589	4.65277862548828\\
2590	1.05471706390381\\
2591	-1.23830413818359\\
2592	2.88030743598938\\
2593	-2.51582717895508\\
2594	-3.37716674804688\\
2595	0.18677031993866\\
2596	-1.21066904067993\\
2597	-2.50092339515686\\
2598	1.77428722381592\\
2599	1.06941390037537\\
2600	-1.35497069358826\\
2601	1.96253538131714\\
2602	2.85232925415039\\
2603	-3.24722337722778\\
2604	0.447087645530701\\
2605	1.57952308654785\\
2606	-4.19331502914429\\
2607	0.66787052154541\\
2608	0.600608944892883\\
2609	-3.74618029594421\\
2610	0.783241033554077\\
2611	0.787607669830322\\
2612	-3.15330791473389\\
2613	0.122844219207764\\
2614	0.274198889732361\\
2615	-3.81300377845764\\
2616	-0.193565368652344\\
2617	-0.288413882255554\\
2618	-2.88899827003479\\
2619	-1.03928864002228\\
2620	-0.706605076789856\\
2621	-2.82390165328979\\
2622	-1.21723425388336\\
2623	-0.435403823852539\\
2624	-1.91688597202301\\
2625	-0.37198793888092\\
2626	-0.37198793888092\\
2627	-2.3952112197876\\
2628	-2.3952112197876\\
2629	0.400155186653137\\
2630	-2.82276320457458\\
2631	-0.505743622779846\\
2632	1.87261343002319\\
2633	-1.11274826526642\\
2634	0.983968496322632\\
2635	1.99099385738373\\
2636	-1.90141975879669\\
2637	0.17065455019474\\
2638	-0.279697448015213\\
2639	-2.9780900478363\\
2640	-0.934792459011078\\
2641	-0.288340210914612\\
2642	-1.81739377975464\\
2643	-1.21573805809021\\
2644	1.15921306610107\\
2645	-0.425989031791687\\
2646	-2.11386299133301\\
2647	0.960841655731201\\
2648	-0.13565668463707\\
2649	-1.94861650466919\\
2650	-0.237678289413452\\
2651	0.366335332393646\\
2652	-2.85977172851562\\
2653	-1.12102699279785\\
2654	1.68072557449341\\
2655	-2.63649606704712\\
2656	-1.79179453849792\\
2657	1.95058369636536\\
2658	-1.96025323867798\\
2659	-1.31644523143768\\
2660	2.1343092918396\\
2661	-2.45906949043274\\
2662	-1.61807906627655\\
2663	1.18043446540833\\
2664	-2.52795386314392\\
2665	-1.6467512845993\\
2666	0.60597825050354\\
2667	-2.50246286392212\\
2668	-1.81484317779541\\
2669	0.709620237350464\\
2670	-1.71604633331299\\
2671	-0.691911220550537\\
2672	1.89866638183594\\
2673	-1.42902314662933\\
2674	-0.591553926467896\\
2675	1.99762356281281\\
2676	-1.79244422912598\\
2677	-1.15606164932251\\
2678	0.489861369132996\\
2679	-1.17531025409698\\
2680	-1.31647861003876\\
2681	0.464278817176819\\
2682	-1.296217918396\\
2683	-0.799581944942474\\
2684	-0.25955605506897\\
2685	-1.06624233722687\\
2686	-1.06624233722687\\
2687	-0.724847316741943\\
2688	-1.66552066802979\\
2689	-0.395825982093811\\
2690	-0.670391321182251\\
2691	-0.54482889175415\\
2692	1.00196468830109\\
2693	-0.932398796081543\\
2694	0.74446177482605\\
2695	0.606136083602905\\
2696	-1.25949609279633\\
2697	0.809344887733459\\
2698	-0.0624324828386307\\
2699	-0.344399154186249\\
2700	-0.344399154186249\\
2701	0.00852727890014648\\
2702	1.24872612953186\\
2703	0.277977287769318\\
2704	0.134517639875412\\
2705	1.7158305644989\\
2706	1.09145402908325\\
2707	0.953950703144073\\
2708	1.70886933803558\\
2709	1.12162017822266\\
2710	1.16301679611206\\
2711	2.98223781585693\\
2712	1.53037667274475\\
2713	0.822844743728638\\
2714	1.80334520339966\\
2715	1.48464357852936\\
2716	-0.248782873153687\\
2717	0.309103190898895\\
2718	2.50119376182556\\
2719	0.776743292808533\\
2720	-0.858315944671631\\
2721	3.28874826431274\\
2722	1.12316966056824\\
2723	-0.738806128501892\\
2724	3.31890821456909\\
2725	2.5489342212677\\
2726	-1.07395815849304\\
2727	2.98321914672852\\
2728	2.55638217926025\\
2729	-2.37997055053711\\
2730	2.49453115463257\\
2731	2.37881755828857\\
2732	-2.28901481628418\\
2733	0.800559520721436\\
2734	3.86899161338806\\
2735	-2.70004868507385\\
2736	0.668368816375732\\
2737	4.74236679077148\\
2738	-1.67938542366028\\
2739	1.15319633483887\\
2740	4.02984189987183\\
2741	-1.88923001289368\\
2742	0.425860702991486\\
2743	3.88613080978394\\
2744	-3.00367593765259\\
2745	-0.276997327804565\\
2746	3.98982882499695\\
2747	-3.12137269973755\\
2748	0.170029759407043\\
2749	3.44981098175049\\
2750	-0.993299126625061\\
2751	-0.665106058120728\\
2752	2.92979907989502\\
2753	-0.793603658676147\\
2754	-1.03340578079224\\
2755	1.32799685001373\\
2756	0.656938552856445\\
2757	-1.36493825912476\\
2758	0.374883711338043\\
2759	1.17688894271851\\
2760	-0.854563057422638\\
2761	0.0230070054531097\\
2762	0.641135096549988\\
2763	-0.588256478309631\\
2764	0.0284111499786377\\
2765	0.748438656330109\\
2766	-1.44763445854187\\
2767	-0.924379467964172\\
2768	0.952505350112915\\
2769	-1.52348935604095\\
2770	-1.32290875911713\\
2771	0.689039707183838\\
2772	-1.48477482795715\\
2773	-1.37761306762695\\
2774	-0.697940230369568\\
2775	-1.36685335636139\\
2776	-1.3382533788681\\
2777	-1.4586079120636\\
2778	-1.44901049137115\\
2779	-0.812077522277832\\
2780	-1.19345796108246\\
2781	-1.22904682159424\\
2782	-0.884700536727905\\
2783	-1.54965782165527\\
2784	-0.0837287902832031\\
2785	-1.37315845489502\\
2786	-1.63951110839844\\
2787	-0.260117888450623\\
2788	-1.48141002655029\\
2789	-1.30278933048248\\
2790	-1.17711400985718\\
2791	-1.01356756687164\\
2792	-1.2096860408783\\
2793	-1.52714729309082\\
2794	-0.582740187644958\\
2795	-0.544787645339966\\
2796	-1.01120865345001\\
2797	-1.36599969863892\\
2798	-0.508984208106995\\
2799	-0.449560701847076\\
2800	-1.79075515270233\\
2801	-0.912653803825378\\
2802	-0.286983609199524\\
2803	-1.53728175163269\\
2804	-1.90126264095306\\
2805	0.416879534721375\\
2806	-0.556343853473663\\
2807	-1.00825989246368\\
2808	-1.04613542556763\\
2809	-0.772940099239349\\
2810	-1.15464055538177\\
2811	-1.76323342323303\\
2812	-1.04775762557983\\
2813	-1.06628906726837\\
2814	-0.951825380325317\\
2815	-0.192585587501526\\
2816	0.156389594078064\\
2817	-0.672505736351013\\
2818	-0.274494171142578\\
2819	-0.101179242134094\\
2820	-0.928475975990295\\
2821	-1.1236332654953\\
2822	-0.640156507492065\\
2823	-1.59423410892487\\
2824	-1.65600752830505\\
2825	-0.244670033454895\\
2826	-2.20425915718079\\
2827	-1.30706036090851\\
2828	0.214326143264771\\
2829	-1.51169323921204\\
2830	0.486166954040527\\
2831	0.618736147880554\\
2832	0.618736147880554\\
2833	0.000375837087631226\\
2834	1.05462622642517\\
2835	-1.6768741607666\\
2836	-0.470507025718689\\
2837	0.294291317462921\\
2838	-0.689422130584717\\
2839	-0.0763037204742432\\
2840	0.899367034435272\\
2841	-0.589150190353394\\
2842	-0.0910811424255371\\
2843	0.576381504535675\\
2844	0.329618364572525\\
2845	-0.250738918781281\\
2846	0.831883132457733\\
2847	1.12781381607056\\
2848	0.619389057159424\\
2849	0.911827981472015\\
2850	0.909924983978271\\
2851	1.80449318885803\\
2852	0.830853283405304\\
2853	0.764111995697021\\
2854	1.5872015953064\\
2855	0.983062326908112\\
2856	1.15845489501953\\
2857	2.85552048683167\\
2858	2.15956044197083\\
2859	2.15956044197083\\
2860	1.90733218193054\\
2861	1.59599351882935\\
2862	-0.3464195728302\\
2863	-0.0935108661651611\\
2864	0.743317902088165\\
2865	-1.11148381233215\\
2866	0.388400554656982\\
2867	0.388400554656982\\
2868	0.975365996360779\\
2869	1.63946318626404\\
2870	1.80758953094482\\
2871	1.60998094081879\\
2872	1.64087438583374\\
2873	2.45494914054871\\
2874	1.84386169910431\\
2875	0.838595390319824\\
2876	0.838595390319824\\
2877	0.775169491767883\\
2878	-0.401781558990479\\
2879	-0.310756921768188\\
2880	-0.363770395517349\\
2881	0.372320771217346\\
2882	-0.500707983970642\\
2883	1.39473533630371\\
2884	0.331426978111267\\
2885	0.76728492975235\\
2886	2.55717658996582\\
2887	1.04367709159851\\
2888	0.573455095291138\\
2889	1.00274181365967\\
2890	1.31216013431549\\
2891	-0.319524049758911\\
2892	-0.319524049758911\\
2893	1.47920060157776\\
2894	-0.0114469528198242\\
2895	-0.276381194591522\\
2896	1.93376493453979\\
2897	0.182163119316101\\
2898	0.546272099018097\\
2899	3.0314769744873\\
2900	0.166019797325134\\
2901	0.847423315048218\\
2902	2.55571556091309\\
2903	-0.375575065612793\\
2904	0.824259519577026\\
2905	1.23576998710632\\
2906	-1.36215341091156\\
2907	0.645103573799133\\
2908	1.14688730239868\\
2909	-0.00125646591186523\\
2910	-0.535334825515747\\
2911	2.18482303619385\\
2912	-0.440706431865692\\
2913	0.370008707046509\\
2914	2.88207316398621\\
2915	-0.404255390167236\\
2916	-0.0162689685821533\\
2917	2.5396134853363\\
2918	-0.981440901756287\\
2919	-1.0819091796875\\
2920	2.75883913040161\\
2921	-0.892186045646667\\
2922	-1.50464391708374\\
2923	1.61198115348816\\
2924	0.767014563083649\\
2925	-1.83069539070129\\
2926	0.97318172454834\\
2927	1.24956357479095\\
2928	-1.99267017841339\\
2929	-0.210176885128021\\
2930	1.67882490158081\\
2931	-1.76928281784058\\
2932	-1.58041191101074\\
2933	2.07243227958679\\
2934	-2.64698505401611\\
2935	-1.19081699848175\\
2936	0.746446251869202\\
2937	-1.17624235153198\\
2938	-2.06549835205078\\
2939	-0.371351361274719\\
2940	-0.371351361274719\\
2941	-0.371351361274719\\
2942	-0.371351361274719\\
2943	-0.371351361274719\\
2944	-1.48985719680786\\
2945	-4.10839891433716\\
2946	-4.41259622573853\\
2947	-3.20859503746033\\
2948	-4.0575647354126\\
2949	-3.94530725479126\\
2950	-1.43600177764893\\
2951	-0.68919563293457\\
2952	-0.68919563293457\\
2953	0.666905879974365\\
2954	2.09431743621826\\
2955	1.35955774784088\\
2956	1.31543791294098\\
2957	0.318275809288025\\
2958	-1.1118711233139\\
2959	-1.58606100082397\\
2960	-1.92905378341675\\
2961	-2.45089530944824\\
2962	-1.41318380832672\\
2963	-0.483130097389221\\
2964	-1.480135679245\\
2965	0.978695392608643\\
2966	1.71200931072235\\
2967	-0.0521490573883057\\
2968	0.622129857540131\\
2969	0.293355882167816\\
2970	-0.80628490447998\\
2971	-0.758342564105988\\
2972	0.994199872016907\\
2973	-1.15804314613342\\
2974	-0.469152808189392\\
2975	0.653002500534058\\
2976	-0.318252265453339\\
2977	-1.14522588253021\\
2978	1.06104254722595\\
2979	0.574872314929962\\
2980	-0.74224990606308\\
2981	1.44534826278687\\
2982	0.139625549316406\\
2983	-0.761911749839783\\
2984	1.35043275356293\\
2985	0.897675335407257\\
2986	1.1106094121933\\
2987	0.77405571937561\\
2988	0.940739452838898\\
2989	0.740476906299591\\
2990	0.615495085716248\\
2991	1.47758817672729\\
2992	0.529905796051025\\
2993	1.02978599071503\\
2994	1.41348683834076\\
2995	0.49959659576416\\
2996	1.73776268959045\\
2997	1.37750625610352\\
2998	0.352736473083496\\
2999	1.96864366531372\\
3000	1.8589460849762\\
3001	-0.309993982315063\\
3002	1.27160954475403\\
3003	1.67917430400848\\
3004	-0.136708974838257\\
3005	1.33530271053314\\
3006	1.44437634944916\\
3007	0.265406847000122\\
3008	1.32154655456543\\
3009	1.92132103443146\\
3010	-0.0115541219711304\\
3011	1.12778198719025\\
3012	0.994332551956177\\
3013	0.680253088474274\\
3014	-0.0825786590576172\\
3015	2.21610927581787\\
3016	0.814417481422424\\
3017	-0.124218344688416\\
3018	1.46640157699585\\
3019	0.777714908123016\\
3020	0.444242537021637\\
3021	1.31966638565063\\
3022	1.10479640960693\\
3023	-0.153473258018494\\
3024	0.783508777618408\\
3025	1.35660696029663\\
3026	-0.0892027616500854\\
3027	0.762957751750946\\
3028	1.34741580486298\\
3029	0.400305569171906\\
3030	0.968973517417908\\
3031	0.873025298118591\\
3032	0.817245304584503\\
3033	-0.0752253532409668\\
3034	0.944872438907623\\
3035	0.424313485622406\\
3036	-0.216813445091248\\
3037	0.686658143997192\\
3038	1.48330473899841\\
3039	-0.122773051261902\\
3040	1.19603872299194\\
3041	1.56941819190979\\
3042	-0.168254971504211\\
3043	0.470181345939636\\
3044	2.17256236076355\\
3045	-0.653938770294189\\
3046	-0.864145755767822\\
3047	2.7246527671814\\
3048	-0.553438305854797\\
3049	-1.34591400623322\\
3050	2.5200936794281\\
3051	0.411946535110474\\
3052	-1.88691818714142\\
3053	1.71355414390564\\
3054	0.14290264248848\\
3055	-2.01542663574219\\
3056	1.70187640190125\\
3057	0.0441724359989166\\
3058	-2.00208950042725\\
3059	0.788254022598267\\
3060	0.0847708582878113\\
3061	-1.82810616493225\\
3062	-0.401222288608551\\
3063	0.919074177742004\\
3064	-3.15046525001526\\
3065	-0.313230156898499\\
3066	-0.313230156898499\\
3067	-2.76768159866333\\
3068	-0.612334609031677\\
3069	-0.859874963760376\\
3070	-2.54920768737793\\
3071	-0.756587624549866\\
3072	-0.60265576839447\\
3073	-1.96877121925354\\
3074	-0.837856531143188\\
3075	0.0116527080535889\\
3076	-1.80340492725372\\
3077	-0.596346616744995\\
3078	-1.01027369499207\\
3079	-1.60513925552368\\
3080	-1.67666077613831\\
3081	-0.680482625961304\\
3082	-1.67024457454681\\
3083	-2.42756485939026\\
3084	-0.418730735778809\\
3085	-0.482531905174255\\
3086	-1.70197594165802\\
3087	-0.622204303741455\\
3088	-0.706409811973572\\
3089	-1.54896402359009\\
3090	-0.198931336402893\\
3091	-0.712807774543762\\
3092	-1.97523999214172\\
3093	-0.295625805854797\\
3094	-0.38017463684082\\
3095	-2.5823187828064\\
3096	-1.56657934188843\\
3097	-0.587182998657227\\
3098	-0.799489915370941\\
3099	-1.98712706565857\\
3100	-0.678865671157837\\
3101	0.347296118736267\\
3102	-0.384925246238708\\
3103	-0.88663387298584\\
3104	0.163212656974792\\
3105	-1.41600286960602\\
3106	-1.1294960975647\\
3107	-1.16697871685028\\
3108	-1.6044408082962\\
3109	-0.00977683067321777\\
3110	-1.83113718032837\\
3111	-0.596490740776062\\
3112	0.763608455657959\\
3113	-1.14224433898926\\
3114	-0.0537530183792114\\
3115	0.4728684425354\\
3116	-1.69293415546417\\
3117	-0.350275993347168\\
3118	-0.895108282566071\\
3119	-1.76253032684326\\
3120	0.0333570241928101\\
3121	-1.18204426765442\\
3122	-1.81307578086853\\
3123	0.15954065322876\\
3124	-1.9639732837677\\
3125	0.0495407581329346\\
3126	0.0495407581329346\\
3127	-1.22905707359314\\
3128	-0.167831420898438\\
3129	0.921236038208008\\
3130	-0.461600661277771\\
3131	-0.913213968276978\\
3132	1.07404911518097\\
3133	-1.09622645378113\\
3134	-0.708092629909515\\
3135	-0.370454967021942\\
3136	0.0978367328643799\\
3137	-0.0468122065067291\\
3138	-0.949112594127655\\
3139	0.516590714454651\\
3140	0.91729211807251\\
3141	-0.799744248390198\\
3142	0.277682483196259\\
3143	0.0402051210403442\\
3144	0.413618743419647\\
3145	-0.0314692854881287\\
3146	0.720647573471069\\
3147	1.64441633224487\\
3148	0.672382473945618\\
3149	0.80908864736557\\
3150	2.60126733779907\\
3151	0.547181487083435\\
3152	0.867172241210938\\
3153	2.04512333869934\\
3154	1.45105171203613\\
3155	0.650382161140442\\
3156	2.31942296028137\\
3157	1.86163520812988\\
3158	0.361160755157471\\
3159	1.67261052131653\\
3160	0.415802240371704\\
3161	0.386671423912048\\
3162	2.60311579704285\\
3163	-0.0771404504776001\\
3164	1.21380639076233\\
3165	1.47256624698639\\
3166	1.1590678691864\\
3167	1.32427728176117\\
3168	2.26683044433594\\
3169	1.3348354101181\\
3170	0.672007441520691\\
3171	1.16644906997681\\
3172	2.15880751609802\\
3173	-0.189529418945312\\
3174	0.0631496906280518\\
3175	2.70692753791809\\
3176	-0.877579212188721\\
3177	0.496149182319641\\
3178	2.72058057785034\\
3179	0.0539709329605103\\
3180	0.140845537185669\\
3181	2.46468496322632\\
3182	1.42094111442566\\
3183	-0.760312676429749\\
3184	2.27187132835388\\
3185	1.41002357006073\\
3186	-1.69172668457031\\
3187	2.01041889190674\\
3188	1.76228702068329\\
3189	-1.83295726776123\\
3190	1.58694326877594\\
3191	2.17257833480835\\
3192	-1.63617515563965\\
3193	0.753123342990875\\
3194	3.0202648639679\\
3195	-1.83381819725037\\
3196	1.1599440574646\\
3197	2.85697317123413\\
3198	-1.8178323507309\\
3199	0.748440861701965\\
3200	2.9500892162323\\
3201	-2.36309337615967\\
3202	-0.00968106463551521\\
3203	3.16838002204895\\
3204	-2.35722374916077\\
3205	0.128127932548523\\
3206	2.15147829055786\\
3207	-0.750169157981873\\
3208	-1.11466777324677\\
3209	2.0501229763031\\
3210	-1.25530302524567\\
3211	-1.28736209869385\\
3212	1.50233721733093\\
3213	-0.666022002696991\\
3214	-1.60766053199768\\
3215	1.16942405700684\\
3216	-1.08888173103333\\
3217	-1.22213459014893\\
3218	-0.399731159210205\\
3219	-0.835262596607208\\
3220	-1.75074338912964\\
3221	-1.26498579978943\\
3222	-1.51625537872314\\
3223	-1.41679465770721\\
3224	-1.74978470802307\\
3225	-1.17593348026276\\
3226	-0.999706149101257\\
3227	-1.36498916149139\\
3228	-0.617795825004578\\
3229	-0.866928696632385\\
3230	-1.01270914077759\\
3231	0.126408815383911\\
3232	-1.69794976711273\\
3233	-1.61899673938751\\
3234	-0.193694472312927\\
3235	-1.21255493164062\\
3236	-2.45686864852905\\
3237	-0.637814044952393\\
3238	-0.71774697303772\\
3239	-1.24778962135315\\
3240	-2.29299521446228\\
3241	0.212037801742554\\
3242	-1.48358237743378\\
3243	-1.92631244659424\\
3244	0.295626401901245\\
3245	-0.785649359226227\\
3246	-1.8083587884903\\
3247	0.265453934669495\\
3248	-1.14469313621521\\
3249	-1.83105063438416\\
3250	-1.83105063438416\\
3251	-0.527408301830292\\
3252	-1.56460857391357\\
3253	-0.117060303688049\\
3254	1.58673298358917\\
3255	-0.663142800331116\\
3256	0.246256083250046\\
3257	0.806961536407471\\
3258	-1.03019225597382\\
3259	-0.825468420982361\\
3260	-0.238588988780975\\
3261	-1.10324549674988\\
3262	0.334223747253418\\
3263	-0.991452753543854\\
3264	-0.385049134492874\\
3265	0.0203390121459961\\
3266	0.0203390121459961\\
3267	-0.380667865276337\\
3268	0.546677231788635\\
3269	-1.40582084655762\\
3270	0.59531569480896\\
3271	-0.436186164617538\\
3272	0.00476276874542236\\
3273	-0.451110482215881\\
3274	0.54900723695755\\
3275	-0.103237897157669\\
3276	-0.456203281879425\\
3277	0.898222327232361\\
3278	0.0906485170125961\\
3279	0.299260526895523\\
3280	0.394430637359619\\
3281	-0.0662862062454224\\
3282	1.28320455551147\\
3283	1.02165484428406\\
3284	1.27246356010437\\
3285	1.89109551906586\\
3286	0.356300830841064\\
3287	2.16566777229309\\
3288	2.01269578933716\\
3289	-0.124730110168457\\
3290	1.67575359344482\\
3291	1.29721474647522\\
3292	-1.22765350341797\\
3293	1.20904684066772\\
3294	2.12064790725708\\
3295	-1.01436936855316\\
3296	0.577162444591522\\
3297	3.31770467758179\\
3298	0.32909893989563\\
3299	0.235874652862549\\
3300	3.74570178985596\\
3301	1.42253541946411\\
3302	-0.20149040222168\\
3303	2.65088725090027\\
3304	0.980251312255859\\
3305	-0.900845289230347\\
3306	1.58259057998657\\
3307	1.51130247116089\\
3308	-1.190598487854\\
3309	0.941371321678162\\
3310	1.86203646659851\\
3311	-1.06485569477081\\
3312	0.947546124458313\\
3313	3.26660537719727\\
3314	-0.313727378845215\\
3315	0.827746748924255\\
3316	3.74361729621887\\
3317	-0.665499925613403\\
3318	-0.604360342025757\\
3319	3.64092421531677\\
3320	-1.07614660263062\\
3321	-1.10389316082001\\
3322	2.95385050773621\\
3323	-0.982659459114075\\
3324	-1.00010168552399\\
3325	1.99075257778168\\
3326	0.591041505336761\\
3327	-1.45498716831207\\
3328	2.97053813934326\\
3329	0.448175370693207\\
3330	-1.57793807983398\\
3331	2.41243100166321\\
3332	0.76086837053299\\
3333	-2.13655757904053\\
3334	0.615737736225128\\
3335	1.46648252010345\\
3336	-1.28042531013489\\
3337	0.904766976833344\\
3338	0.801884651184082\\
3339	-1.26188886165619\\
3340	0.447726547718048\\
3341	1.43386340141296\\
3342	-1.10818362236023\\
3343	-0.689466595649719\\
3344	0.422885328531265\\
3345	-0.826229512691498\\
3346	-0.235113188624382\\
3347	0.352385342121124\\
3348	-1.75167346000671\\
3349	0.267299592494965\\
3350	-0.793299317359924\\
3351	-1.81159162521362\\
3352	-0.880511462688446\\
3353	-1.09541499614716\\
3354	-2.01537156105042\\
3355	-0.983215093612671\\
3356	-0.707732081413269\\
3357	-2.18984818458557\\
3358	-2.18984818458557\\
3359	0.00707197189331055\\
3360	-2.04012942314148\\
3361	-1.35139751434326\\
3362	1.646693110466\\
3363	1.646693110466\\
3364	-0.610144138336182\\
3365	-0.610144138336182\\
3366	-0.610144138336182\\
3367	-4.09982585906982\\
3368	-2.06111001968384\\
3369	-1.14652216434479\\
3370	-3.7230076789856\\
3371	-1.36028647422791\\
3372	0.213987112045288\\
3373	-2.21465969085693\\
3374	0.501735210418701\\
3375	0.82811450958252\\
3376	-0.0956194028258324\\
3377	0.510316371917725\\
3378	-0.282063722610474\\
3379	-1.1096203327179\\
3380	-0.23151358962059\\
3381	-1.78245997428894\\
3382	-1.92246651649475\\
3383	-1.58186841011047\\
3384	-1.19261610507965\\
3385	-0.773994922637939\\
3386	-1.35503578186035\\
3387	-0.224426865577698\\
3388	-0.216576457023621\\
3389	0.559560358524323\\
3390	-0.00590378046035767\\
3391	-1.14388000965118\\
3392	-0.544397711753845\\
3393	-0.150046050548553\\
3394	-2.3990159034729\\
3395	-0.647074818611145\\
3396	-0.755550622940063\\
3397	-1.77392506599426\\
3398	-0.772023916244507\\
3399	0.455384612083435\\
3400	-1.33680331707001\\
3401	0.143162608146667\\
3402	0.771729052066803\\
3403	-0.855977296829224\\
3404	-0.968332290649414\\
3405	0.665106356143951\\
3406	-1.76477432250977\\
3407	-0.0381383895874023\\
3408	-0.622321128845215\\
3409	-0.671550154685974\\
3410	-0.96004581451416\\
3411	0.168359398841858\\
3412	-1.23162162303925\\
3413	-0.796530067920685\\
3414	-0.154227137565613\\
3415	-1.16030883789062\\
3416	-1.06448042392731\\
3417	-0.0536651611328125\\
3418	-1.55327761173248\\
3419	-0.502383470535278\\
3420	-0.772491335868835\\
3421	-1.85103642940521\\
3422	-0.462117075920105\\
3423	-0.960735201835632\\
3424	-0.649270415306091\\
3425	-0.417313098907471\\
3426	-0.782744109630585\\
3427	1.03804874420166\\
3428	0.228460162878036\\
3429	-0.92799985408783\\
3430	0.17339426279068\\
3431	-1.20081412792206\\
3432	-0.598618030548096\\
3433	0.0977840423583984\\
3434	-0.163129091262817\\
3435	-0.60912024974823\\
3436	0.378694832324982\\
3437	-0.524194478988647\\
3438	-0.165493309497833\\
3439	0.118141293525696\\
3440	-0.931486487388611\\
3441	0.26643031835556\\
3442	0.26643031835556\\
3443	0.26643031835556\\
3444	0.155909836292267\\
3445	1.04031133651733\\
3446	0.472618281841278\\
3447	-0.425145030021667\\
3448	-0.425145030021667\\
3449	0.585464179515839\\
3450	0.585464179515839\\
3451	0.429264217615128\\
3452	2.42393112182617\\
3453	1.95423018932343\\
3454	1.63135266304016\\
3455	2.63044595718384\\
3456	3.02904176712036\\
3457	0.54983115196228\\
3458	2.18184185028076\\
3459	2.54189610481262\\
3460	2.54189610481262\\
3461	-0.397372484207153\\
3462	1.45858633518219\\
3463	0.322525262832642\\
3464	-2.7262704372406\\
3465	-0.325508236885071\\
3466	-1.22648572921753\\
3467	-1.53013169765472\\
3468	1.21704006195068\\
3469	0.930289804935455\\
3470	0.161262035369873\\
3471	1.65371584892273\\
3472	2.39204859733582\\
3473	2.39204859733582\\
3474	0.636493325233459\\
3475	1.80426907539368\\
3476	-0.922498941421509\\
3477	-0.996323466300964\\
3478	-1.49627709388733\\
3479	-2.37989020347595\\
3480	-1.35159504413605\\
3481	-0.121057748794556\\
3482	-0.288735747337341\\
3483	0.12458074092865\\
3484	1.8257395029068\\
3485	0.513504028320312\\
3486	0.146792620420456\\
3487	1.53229379653931\\
3488	-1.17573571205139\\
3489	-2.0290641784668\\
3490	1.83672189712524\\
3491	-1.03371286392212\\
3492	-1.18350505828857\\
3493	1.8464834690094\\
3494	-0.266390532255173\\
3495	-1.07511472702026\\
3496	2.31945848464966\\
3497	-0.521475493907928\\
3498	-1.33139204978943\\
3499	1.6198228597641\\
3500	-0.182823896408081\\
3501	-1.4585132598877\\
3502	2.14621448516846\\
3503	2.14621448516846\\
3504	-0.417691886425018\\
3505	0.624095439910889\\
3506	1.08402538299561\\
3507	-2.38606977462769\\
3508	-1.06369352340698\\
3509	0.685373544692993\\
3510	0.685373544692993\\
3511	0.110067963600159\\
3512	1.56769025325775\\
3513	-0.85637903213501\\
3514	-2.63769721984863\\
3515	0.570281505584717\\
3516	-1.09201538562775\\
3517	-1.98307645320892\\
3518	0.0856223106384277\\
3519	-0.23081111907959\\
3520	-1.94816243648529\\
3521	0.875040292739868\\
3522	0.938217520713806\\
3523	-2.44448733329773\\
3524	0.361856341362\\
3525	0.904584228992462\\
3526	-3.66196274757385\\
3527	0.262620806694031\\
3528	-0.449472069740295\\
3529	-2.55985593795776\\
3530	0.423047780990601\\
3531	-0.718076288700104\\
3532	-1.69466865062714\\
3533	0.184297800064087\\
3534	-1.10257577896118\\
3535	-0.240646481513977\\
3536	-0.684698641300201\\
3537	-0.532079100608826\\
3538	-0.452354907989502\\
3539	-0.524953484535217\\
3540	-1.31334924697876\\
3541	-0.228697419166565\\
3542	-1.71466708183289\\
3543	-0.812088131904602\\
3544	0.0779403448104858\\
3545	-1.9345201253891\\
3546	-2.15361452102661\\
3547	0.50528621673584\\
3548	-1.36590456962585\\
3549	-2.51561141014099\\
3550	-2.51561141014099\\
3551	0.184124350547791\\
3552	-1.7310905456543\\
3553	0.466168761253357\\
3554	3.39089226722717\\
3555	0.29970645904541\\
3556	0.446705102920532\\
3557	1.7947690486908\\
3558	0.635261058807373\\
3559	0.635261058807373\\
3560	0.193484902381897\\
3561	-0.0483154654502869\\
3562	-0.137568712234497\\
3563	0.106554076075554\\
3564	1.09330248832703\\
3565	-0.772312760353088\\
3566	2.05061411857605\\
3567	1.30142533779144\\
3568	-0.232730746269226\\
3569	2.67150592803955\\
3570	2.19158887863159\\
3571	0.379772901535034\\
3572	1.77396082878113\\
3573	1.94276642799377\\
3574	0.622766256332397\\
3575	2.29673862457275\\
3576	0.764253735542297\\
3577	-0.558881759643555\\
3578	1.36052095890045\\
3579	0.918826460838318\\
3580	0.918826460838318\\
3581	1.19652736186981\\
3582	1.27283656597137\\
3583	1.38347935676575\\
3584	1.26010251045227\\
3585	1.40035235881805\\
3586	0.942218244075775\\
3587	0.395987272262573\\
3588	1.34319400787354\\
3589	0.0545214414596558\\
3590	0.148990750312805\\
3591	1.05778241157532\\
3592	0.84645813703537\\
3593	0.1795933842659\\
3594	1.66934704780579\\
3595	1.42837941646576\\
3596	0.232287168502808\\
3597	1.49699139595032\\
3598	2.31430149078369\\
3599	-0.540131568908691\\
3600	1.31141018867493\\
3601	2.75119209289551\\
3602	-1.26652908325195\\
3603	0.910697937011719\\
3604	2.09013056755066\\
3605	-1.88475656509399\\
3606	0.445075333118439\\
3607	2.50697088241577\\
3608	-1.67120754718781\\
3609	1.52011334896088\\
3610	1.61298036575317\\
3611	-0.627670168876648\\
3612	1.08933758735657\\
3613	2.4917368888855\\
3614	-1.01852130889893\\
3615	-0.319361507892609\\
3616	2.43267393112183\\
3617	-0.315671324729919\\
3618	-0.948009967803955\\
3619	1.24709689617157\\
3620	1.24709689617157\\
3621	1.24709689617157\\
3622	1.40127468109131\\
3623	0.335745394229889\\
3624	0.280237823724747\\
3625	-0.0809824466705322\\
3626	-1.52188086509705\\
3627	-1.9267315864563\\
3628	-0.44938600063324\\
3629	-1.15583646297455\\
3630	-0.318849086761475\\
3631	-0.318849086761475\\
3632	-0.74873548746109\\
3633	0.269556999206543\\
3634	0.594081282615662\\
3635	-1.99823844432831\\
3636	-0.851495146751404\\
3637	-0.235213398933411\\
3638	-2.72129487991333\\
3639	-1.49184322357178\\
3640	-0.752415657043457\\
3641	-2.90952777862549\\
3642	-1.55086123943329\\
3643	-0.271856307983398\\
3644	-2.47493696212769\\
3645	-0.856628894805908\\
3646	0.507231712341309\\
3647	-1.27737903594971\\
3648	-0.959429264068604\\
3649	-0.19550609588623\\
3650	-1.58109056949615\\
3651	-1.33195829391479\\
3652	-0.984860837459564\\
3653	-1.47056376934052\\
3654	-1.25993323326111\\
3655	-1.51382756233215\\
3656	-0.878264307975769\\
3657	-1.6275372505188\\
3658	-0.940401315689087\\
3659	-1.06342422962189\\
3660	-1.10129904747009\\
3661	-1.09214282035828\\
3662	0.359716534614563\\
3663	-1.99008297920227\\
3664	-0.76356315612793\\
3665	0.252687573432922\\
3666	-0.9351646900177\\
3667	-0.840345025062561\\
3668	-0.74331533908844\\
3669	-0.135551333427429\\
3670	-1.93444347381592\\
3671	-0.655080556869507\\
3672	-1.41447758674622\\
3673	-2.15803980827332\\
3674	-1.17324280738831\\
3675	-1.29275381565094\\
3676	-2.15524816513062\\
3677	0.751614570617676\\
3678	-0.798569321632385\\
3679	-1.22647798061371\\
3680	1.52624011039734\\
3681	-0.202241390943527\\
3682	-0.933504283428192\\
3683	-0.933504283428192\\
3684	-0.680665373802185\\
3685	-0.97232449054718\\
3686	-1.02324235439301\\
3687	-0.415184259414673\\
3688	-0.415184259414673\\
3689	0.67222797870636\\
3690	-0.537521719932556\\
3691	0.063147246837616\\
3692	0.383362531661987\\
3693	-1.04887855052948\\
3694	-0.0912224948406219\\
3695	0.163539230823517\\
3696	-0.669066607952118\\
3697	0.763201475143433\\
3698	0.763201475143433\\
3699	-0.205084621906281\\
3700	1.14283871650696\\
3701	0.0693861544132233\\
3702	-0.896405577659607\\
3703	0.911998212337494\\
3704	0.530911445617676\\
3705	-0.462182283401489\\
3706	1.32735705375671\\
3707	1.52353596687317\\
3708	0.102136135101318\\
3709	1.95128226280212\\
3710	1.79087507724762\\
3711	1.32949984073639\\
3712	2.03169846534729\\
3713	2.10104918479919\\
3714	1.34703803062439\\
3715	1.21900761127472\\
3716	1.02602219581604\\
3717	0.1260986328125\\
3718	0.372952342033386\\
3719	2.05177044868469\\
3720	-0.306035041809082\\
3721	0.291664779186249\\
3722	2.62304258346558\\
3723	0.226781010627747\\
3724	-0.10248863697052\\
3725	4.12411212921143\\
3726	1.59211182594299\\
3727	-0.358627080917358\\
3728	2.32576084136963\\
3729	2.50741028785706\\
3730	-0.452083110809326\\
3731	0.485828161239624\\
3732	2.2611973285675\\
3733	-0.567074537277222\\
3734	-0.557988882064819\\
3735	2.89904022216797\\
3736	-1.01436591148376\\
3737	0.606211423873901\\
3738	3.60039329528809\\
3739	-0.878340482711792\\
3740	0.232987642288208\\
3741	3.97248435020447\\
3742	0.18300199508667\\
3743	-0.481614351272583\\
3744	2.95211172103882\\
3745	0.0804741382598877\\
3746	-0.142830729484558\\
3747	1.58718729019165\\
3748	-0.640486717224121\\
3749	-0.432340383529663\\
3750	1.4002503156662\\
3751	0.419032096862793\\
3752	0.123530089855194\\
3753	1.46821904182434\\
3754	0.778370022773743\\
3755	0.359747469425201\\
3756	1.47659194469452\\
3757	1.04400062561035\\
3758	0.488568305969238\\
3759	0.65400218963623\\
3760	1.27533102035522\\
3761	-0.426664710044861\\
3762	-0.236064434051514\\
3763	1.0766487121582\\
3764	0.146801769733429\\
3765	-0.773113906383514\\
3766	1.13930237293243\\
3767	0.880995273590088\\
3768	-0.914145588874817\\
3769	1.62622880935669\\
3770	0.984387934207916\\
3771	-1.05402612686157\\
3772	1.40199208259583\\
3773	0.487551122903824\\
3774	-2.17205572128296\\
3775	1.47058725357056\\
3776	0.963732719421387\\
3777	-2.43122220039368\\
3778	1.64271748065948\\
3779	0.767084240913391\\
3780	-2.82420563697815\\
3781	0.23839807510376\\
3782	2.09750413894653\\
3783	-3.86620998382568\\
3784	0.296502828598022\\
3785	1.85677373409271\\
3786	-3.6080846786499\\
3787	-0.578905820846558\\
3788	1.52869558334351\\
3789	-4.17720317840576\\
3790	-0.570736765861511\\
3791	0.314019203186035\\
3792	-3.231689453125\\
3793	-0.137747526168823\\
3794	-0.763820648193359\\
3795	-2.30550408363342\\
3796	-1.12022566795349\\
3797	-0.273016333580017\\
3798	-1.75206995010376\\
3799	-0.833489775657654\\
3800	-0.682168245315552\\
3801	-1.35393917560577\\
3802	-1.60762882232666\\
3803	-0.448786020278931\\
3804	-1.15866029262543\\
3805	-1.72437953948975\\
3806	-1.3723361492157\\
3807	-0.128391027450562\\
3808	-1.38475823402405\\
3809	-1.99634957313538\\
3810	-0.870572328567505\\
3811	0.246790647506714\\
3812	-2.322909116745\\
3813	-1.16753506660461\\
3814	0.570072889328003\\
3815	-2.22280263900757\\
3816	-0.191358804702759\\
3817	-0.438691377639771\\
3818	-2.16101741790771\\
3819	-2.16101741790771\\
3820	-0.353091359138489\\
3821	-2.70905566215515\\
3822	0.349648475646973\\
3823	1.4993599653244\\
3824	-0.954245567321777\\
3825	0.553523540496826\\
3826	1.96062016487122\\
3827	-2.27348566055298\\
3828	1.00597786903381\\
3829	0.0677772015333176\\
3830	-1.94869840145111\\
3831	0.161493420600891\\
3832	0.318481087684631\\
3833	-0.283048391342163\\
3834	0.0799583196640015\\
3835	1.0539972782135\\
3836	-0.238767325878143\\
3837	0.0839252918958664\\
3838	0.694703936576843\\
3839	0.577875375747681\\
3840	0.590215146541595\\
3841	0.692439079284668\\
3842	1.89598941802979\\
3843	0.580124974250793\\
3844	0.65829211473465\\
3845	3.08693385124207\\
3846	0.11931037902832\\
3847	1.5300452709198\\
3848	2.97304248809814\\
3849	0.367938756942749\\
3850	-0.349395275115967\\
3851	1.95242977142334\\
3852	0.608569145202637\\
3853	-0.881383299827576\\
3854	1.52008891105652\\
3855	1.72969806194305\\
3856	-0.413949012756348\\
3857	1.64116656780243\\
3858	1.71824860572815\\
3859	1.100062251091\\
3860	1.39465498924255\\
3861	2.94747161865234\\
3862	2.94747161865234\\
3863	0.906464815139771\\
3864	3.11088848114014\\
3865	-0.992145299911499\\
3866	-2.14739632606506\\
3867	-0.758067607879639\\
3868	-2.07185316085815\\
3869	-3.16710162162781\\
3870	-0.517312049865723\\
3871	0.192538976669312\\
3872	-1.04918241500854\\
3873	1.31868755817413\\
3874	1.47298681735992\\
3875	-0.0773044228553772\\
3876	1.26126039028168\\
3877	0.187119722366333\\
3878	-0.948038101196289\\
3879	-0.964123964309692\\
3880	-0.651658654212952\\
3881	-0.748312473297119\\
3882	-0.919170320034027\\
3883	0.780759215354919\\
3884	-0.787836730480194\\
3885	-0.274149835109711\\
3886	0.716151773929596\\
3887	-0.805499255657196\\
3888	-1.14999866485596\\
3889	-0.367519855499268\\
3890	-1.89871883392334\\
3891	-1.89871883392334\\
3892	-1.32810866832733\\
3893	-2.07817769050598\\
3894	0.511891841888428\\
3895	0.0340110063552856\\
3896	-0.643662095069885\\
3897	0.880589723587036\\
3898	0.880589723587036\\
3899	-0.65290629863739\\
3900	0.461526274681091\\
3901	-0.967607855796814\\
3902	-1.62663125991821\\
3903	-0.24698132276535\\
3904	0.0362083911895752\\
3905	-1.05438208580017\\
3906	-1.1120947599411\\
3907	0.59489905834198\\
3908	-0.248538583517075\\
3909	-1.8990478515625\\
3910	-0.466463208198547\\
3911	-0.287843406200409\\
3912	-1.46796643733978\\
3913	-1.34182333946228\\
3914	-0.596214294433594\\
3915	-1.47528159618378\\
3916	-0.835532784461975\\
3917	0.151856064796448\\
3918	-2.30001449584961\\
3919	0.0050889253616333\\
3920	-0.462203860282898\\
};
\addplot+[mark=none,black,dashed,domain = 0:200] {-10};
\addplot+[mark=none,black,dashed,domain = 0:200] {10};
\end{axis}
\end{tikzpicture}%

\vspace{-0.2cm}

%\tikzsetnextfilename{Wireless_comm}
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[%
 scale=1,
 width=0.45\textwidth,
 height=0.1\textheight,
  label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 ylabel=Drops $\gamma$,
 xlabel = Time $t$,
 axis lines=left,
 %legend entries={\SI{25}{\gram},\SI{30}{\gram},\SI{35}{\gram}},
 ymax=1.1,
 %ymin=20000,
 xmin=10,xmax=155,
 %legend style={font=\scriptsize,anchor=north west,at={(1.1,0.9)}},
unit markings =parenthesis,
x unit = s,
 grid=both,
]
\addplot [black,x filter/.code={\pgfmathparse{#1/25}\pgfmathresult},y
filter/.code={\pgfmathparse{1-#1}\pgfmathresult},mark = *, mark size =
1.0000pt] table[row sep=crcr]{%
1	1\\
2	1\\
3	0\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	0\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	0\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	0\\
86	1\\
87	0\\
88	1\\
89	1\\
90	1\\
91	0\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	0\\
167	0\\
168	1\\
169	1\\
170	1\\
171	0\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	0\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	0\\
192	1\\
193	1\\
194	0\\
195	0\\
196	0\\
197	0\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	0\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	1\\
602	1\\
603	1\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	1\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	1\\
628	1\\
629	1\\
630	1\\
631	1\\
632	1\\
633	1\\
634	1\\
635	1\\
636	1\\
637	1\\
638	1\\
639	1\\
640	1\\
641	1\\
642	1\\
643	1\\
644	1\\
645	1\\
646	1\\
647	1\\
648	1\\
649	1\\
650	1\\
651	1\\
652	1\\
653	1\\
654	1\\
655	1\\
656	1\\
657	1\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
1001	1\\
1002	1\\
1003	1\\
1004	1\\
1005	1\\
1006	1\\
1007	1\\
1008	1\\
1009	1\\
1010	1\\
1011	1\\
1012	1\\
1013	1\\
1014	1\\
1015	1\\
1016	1\\
1017	1\\
1018	1\\
1019	1\\
1020	1\\
1021	1\\
1022	1\\
1023	1\\
1024	1\\
1025	1\\
1026	1\\
1027	1\\
1028	1\\
1029	1\\
1030	1\\
1031	1\\
1032	1\\
1033	1\\
1034	1\\
1035	1\\
1036	1\\
1037	1\\
1038	1\\
1039	1\\
1040	1\\
1041	1\\
1042	1\\
1043	1\\
1044	1\\
1045	1\\
1046	1\\
1047	1\\
1048	1\\
1049	1\\
1050	1\\
1051	1\\
1052	1\\
1053	1\\
1054	1\\
1055	1\\
1056	1\\
1057	1\\
1058	1\\
1059	1\\
1060	1\\
1061	1\\
1062	1\\
1063	1\\
1064	1\\
1065	1\\
1066	1\\
1067	1\\
1068	1\\
1069	1\\
1070	1\\
1071	1\\
1072	1\\
1073	1\\
1074	1\\
1075	1\\
1076	1\\
1077	1\\
1078	1\\
1079	1\\
1080	1\\
1081	1\\
1082	1\\
1083	1\\
1084	1\\
1085	1\\
1086	1\\
1087	1\\
1088	1\\
1089	1\\
1090	1\\
1091	1\\
1092	1\\
1093	1\\
1094	1\\
1095	1\\
1096	1\\
1097	1\\
1098	1\\
1099	1\\
1100	1\\
1101	1\\
1102	1\\
1103	1\\
1104	1\\
1105	1\\
1106	1\\
1107	1\\
1108	1\\
1109	1\\
1110	1\\
1111	1\\
1112	1\\
1113	1\\
1114	1\\
1115	1\\
1116	1\\
1117	1\\
1118	1\\
1119	1\\
1120	1\\
1121	1\\
1122	1\\
1123	0\\
1124	1\\
1125	1\\
1126	0\\
1127	1\\
1128	1\\
1129	1\\
1130	0\\
1131	1\\
1132	1\\
1133	1\\
1134	1\\
1135	1\\
1136	1\\
1137	1\\
1138	1\\
1139	1\\
1140	1\\
1141	1\\
1142	1\\
1143	1\\
1144	1\\
1145	1\\
1146	1\\
1147	1\\
1148	1\\
1149	1\\
1150	1\\
1151	1\\
1152	1\\
1153	1\\
1154	1\\
1155	1\\
1156	1\\
1157	1\\
1158	1\\
1159	1\\
1160	1\\
1161	1\\
1162	1\\
1163	1\\
1164	1\\
1165	1\\
1166	0\\
1167	1\\
1168	1\\
1169	1\\
1170	1\\
1171	1\\
1172	1\\
1173	1\\
1174	1\\
1175	1\\
1176	1\\
1177	1\\
1178	1\\
1179	1\\
1180	1\\
1181	1\\
1182	1\\
1183	1\\
1184	1\\
1185	1\\
1186	1\\
1187	1\\
1188	1\\
1189	1\\
1190	1\\
1191	1\\
1192	1\\
1193	1\\
1194	1\\
1195	1\\
1196	1\\
1197	1\\
1198	1\\
1199	1\\
1200	1\\
1201	1\\
1202	1\\
1203	1\\
1204	1\\
1205	1\\
1206	1\\
1207	1\\
1208	1\\
1209	1\\
1210	1\\
1211	1\\
1212	1\\
1213	1\\
1214	1\\
1215	1\\
1216	1\\
1217	1\\
1218	1\\
1219	1\\
1220	1\\
1221	1\\
1222	1\\
1223	1\\
1224	1\\
1225	1\\
1226	1\\
1227	1\\
1228	1\\
1229	1\\
1230	1\\
1231	1\\
1232	1\\
1233	1\\
1234	1\\
1235	1\\
1236	1\\
1237	1\\
1238	1\\
1239	1\\
1240	1\\
1241	1\\
1242	1\\
1243	1\\
1244	1\\
1245	1\\
1246	1\\
1247	1\\
1248	1\\
1249	1\\
1250	1\\
1251	1\\
1252	1\\
1253	1\\
1254	1\\
1255	1\\
1256	1\\
1257	1\\
1258	1\\
1259	1\\
1260	1\\
1261	1\\
1262	1\\
1263	1\\
1264	1\\
1265	1\\
1266	1\\
1267	1\\
1268	1\\
1269	1\\
1270	1\\
1271	1\\
1272	1\\
1273	1\\
1274	1\\
1275	1\\
1276	1\\
1277	1\\
1278	1\\
1279	1\\
1280	1\\
1281	1\\
1282	1\\
1283	1\\
1284	1\\
1285	1\\
1286	1\\
1287	1\\
1288	1\\
1289	1\\
1290	1\\
1291	1\\
1292	1\\
1293	1\\
1294	1\\
1295	1\\
1296	1\\
1297	1\\
1298	1\\
1299	1\\
1300	1\\
1301	1\\
1302	1\\
1303	1\\
1304	1\\
1305	1\\
1306	1\\
1307	1\\
1308	1\\
1309	1\\
1310	1\\
1311	1\\
1312	1\\
1313	1\\
1314	1\\
1315	1\\
1316	1\\
1317	1\\
1318	1\\
1319	1\\
1320	1\\
1321	1\\
1322	1\\
1323	1\\
1324	1\\
1325	1\\
1326	1\\
1327	1\\
1328	1\\
1329	1\\
1330	1\\
1331	1\\
1332	1\\
1333	1\\
1334	1\\
1335	1\\
1336	1\\
1337	1\\
1338	1\\
1339	1\\
1340	1\\
1341	1\\
1342	1\\
1343	1\\
1344	1\\
1345	1\\
1346	1\\
1347	1\\
1348	1\\
1349	1\\
1350	1\\
1351	1\\
1352	1\\
1353	1\\
1354	1\\
1355	1\\
1356	1\\
1357	1\\
1358	1\\
1359	1\\
1360	1\\
1361	1\\
1362	1\\
1363	1\\
1364	1\\
1365	1\\
1366	1\\
1367	1\\
1368	1\\
1369	1\\
1370	1\\
1371	1\\
1372	1\\
1373	1\\
1374	1\\
1375	1\\
1376	1\\
1377	1\\
1378	1\\
1379	1\\
1380	1\\
1381	1\\
1382	1\\
1383	1\\
1384	1\\
1385	1\\
1386	1\\
1387	1\\
1388	1\\
1389	1\\
1390	1\\
1391	1\\
1392	1\\
1393	1\\
1394	1\\
1395	1\\
1396	1\\
1397	1\\
1398	1\\
1399	1\\
1400	1\\
1401	1\\
1402	1\\
1403	1\\
1404	1\\
1405	1\\
1406	1\\
1407	1\\
1408	1\\
1409	1\\
1410	1\\
1411	1\\
1412	1\\
1413	1\\
1414	1\\
1415	1\\
1416	1\\
1417	1\\
1418	1\\
1419	1\\
1420	1\\
1421	1\\
1422	1\\
1423	1\\
1424	1\\
1425	1\\
1426	1\\
1427	1\\
1428	1\\
1429	1\\
1430	1\\
1431	1\\
1432	1\\
1433	1\\
1434	1\\
1435	1\\
1436	1\\
1437	1\\
1438	1\\
1439	1\\
1440	1\\
1441	1\\
1442	1\\
1443	1\\
1444	1\\
1445	1\\
1446	1\\
1447	1\\
1448	1\\
1449	1\\
1450	1\\
1451	1\\
1452	1\\
1453	1\\
1454	1\\
1455	1\\
1456	1\\
1457	1\\
1458	1\\
1459	1\\
1460	1\\
1461	1\\
1462	1\\
1463	1\\
1464	1\\
1465	1\\
1466	1\\
1467	1\\
1468	1\\
1469	1\\
1470	1\\
1471	1\\
1472	1\\
1473	1\\
1474	1\\
1475	1\\
1476	1\\
1477	1\\
1478	1\\
1479	1\\
1480	1\\
1481	1\\
1482	1\\
1483	1\\
1484	1\\
1485	1\\
1486	1\\
1487	1\\
1488	1\\
1489	1\\
1490	1\\
1491	1\\
1492	1\\
1493	1\\
1494	1\\
1495	1\\
1496	1\\
1497	1\\
1498	1\\
1499	1\\
1500	1\\
1501	1\\
1502	1\\
1503	1\\
1504	1\\
1505	1\\
1506	1\\
1507	1\\
1508	1\\
1509	1\\
1510	1\\
1511	1\\
1512	1\\
1513	1\\
1514	1\\
1515	1\\
1516	1\\
1517	1\\
1518	1\\
1519	1\\
1520	1\\
1521	1\\
1522	1\\
1523	1\\
1524	1\\
1525	1\\
1526	1\\
1527	1\\
1528	1\\
1529	1\\
1530	1\\
1531	1\\
1532	1\\
1533	1\\
1534	1\\
1535	1\\
1536	1\\
1537	1\\
1538	1\\
1539	1\\
1540	1\\
1541	1\\
1542	1\\
1543	1\\
1544	1\\
1545	1\\
1546	1\\
1547	1\\
1548	1\\
1549	1\\
1550	1\\
1551	1\\
1552	1\\
1553	1\\
1554	1\\
1555	1\\
1556	1\\
1557	1\\
1558	1\\
1559	1\\
1560	1\\
1561	1\\
1562	1\\
1563	1\\
1564	1\\
1565	1\\
1566	1\\
1567	1\\
1568	1\\
1569	1\\
1570	1\\
1571	1\\
1572	1\\
1573	1\\
1574	1\\
1575	1\\
1576	1\\
1577	1\\
1578	1\\
1579	1\\
1580	1\\
1581	1\\
1582	1\\
1583	1\\
1584	1\\
1585	1\\
1586	1\\
1587	1\\
1588	1\\
1589	1\\
1590	1\\
1591	1\\
1592	1\\
1593	1\\
1594	1\\
1595	1\\
1596	1\\
1597	1\\
1598	1\\
1599	1\\
1600	1\\
1601	1\\
1602	1\\
1603	1\\
1604	1\\
1605	1\\
1606	1\\
1607	1\\
1608	1\\
1609	1\\
1610	1\\
1611	1\\
1612	1\\
1613	1\\
1614	1\\
1615	1\\
1616	1\\
1617	1\\
1618	1\\
1619	1\\
1620	1\\
1621	1\\
1622	1\\
1623	1\\
1624	1\\
1625	1\\
1626	1\\
1627	1\\
1628	1\\
1629	1\\
1630	1\\
1631	1\\
1632	1\\
1633	1\\
1634	1\\
1635	1\\
1636	1\\
1637	1\\
1638	1\\
1639	1\\
1640	1\\
1641	1\\
1642	1\\
1643	1\\
1644	1\\
1645	1\\
1646	1\\
1647	1\\
1648	1\\
1649	1\\
1650	1\\
1651	1\\
1652	1\\
1653	1\\
1654	1\\
1655	1\\
1656	1\\
1657	1\\
1658	1\\
1659	1\\
1660	1\\
1661	1\\
1662	1\\
1663	1\\
1664	1\\
1665	1\\
1666	1\\
1667	1\\
1668	1\\
1669	1\\
1670	1\\
1671	1\\
1672	1\\
1673	1\\
1674	1\\
1675	1\\
1676	1\\
1677	1\\
1678	1\\
1679	1\\
1680	1\\
1681	1\\
1682	1\\
1683	1\\
1684	1\\
1685	1\\
1686	1\\
1687	1\\
1688	1\\
1689	1\\
1690	1\\
1691	1\\
1692	1\\
1693	1\\
1694	1\\
1695	1\\
1696	1\\
1697	1\\
1698	1\\
1699	1\\
1700	1\\
1701	1\\
1702	1\\
1703	1\\
1704	1\\
1705	1\\
1706	1\\
1707	1\\
1708	1\\
1709	1\\
1710	1\\
1711	1\\
1712	1\\
1713	1\\
1714	1\\
1715	1\\
1716	1\\
1717	1\\
1718	1\\
1719	1\\
1720	1\\
1721	1\\
1722	1\\
1723	1\\
1724	1\\
1725	1\\
1726	1\\
1727	1\\
1728	1\\
1729	1\\
1730	1\\
1731	1\\
1732	1\\
1733	1\\
1734	1\\
1735	1\\
1736	1\\
1737	1\\
1738	1\\
1739	1\\
1740	1\\
1741	1\\
1742	1\\
1743	1\\
1744	1\\
1745	1\\
1746	1\\
1747	1\\
1748	1\\
1749	1\\
1750	1\\
1751	1\\
1752	1\\
1753	1\\
1754	1\\
1755	1\\
1756	1\\
1757	1\\
1758	1\\
1759	1\\
1760	1\\
1761	1\\
1762	1\\
1763	1\\
1764	1\\
1765	1\\
1766	1\\
1767	1\\
1768	1\\
1769	1\\
1770	1\\
1771	1\\
1772	1\\
1773	1\\
1774	1\\
1775	1\\
1776	1\\
1777	1\\
1778	1\\
1779	1\\
1780	1\\
1781	1\\
1782	1\\
1783	1\\
1784	1\\
1785	1\\
1786	1\\
1787	1\\
1788	1\\
1789	1\\
1790	1\\
1791	1\\
1792	1\\
1793	1\\
1794	1\\
1795	1\\
1796	1\\
1797	1\\
1798	1\\
1799	1\\
1800	1\\
1801	1\\
1802	1\\
1803	1\\
1804	1\\
1805	1\\
1806	1\\
1807	1\\
1808	1\\
1809	1\\
1810	1\\
1811	1\\
1812	1\\
1813	1\\
1814	1\\
1815	1\\
1816	1\\
1817	1\\
1818	1\\
1819	1\\
1820	1\\
1821	1\\
1822	1\\
1823	1\\
1824	1\\
1825	1\\
1826	1\\
1827	1\\
1828	1\\
1829	1\\
1830	1\\
1831	1\\
1832	1\\
1833	1\\
1834	1\\
1835	1\\
1836	1\\
1837	1\\
1838	1\\
1839	1\\
1840	1\\
1841	1\\
1842	1\\
1843	1\\
1844	1\\
1845	1\\
1846	1\\
1847	1\\
1848	1\\
1849	1\\
1850	1\\
1851	1\\
1852	1\\
1853	1\\
1854	1\\
1855	1\\
1856	1\\
1857	1\\
1858	1\\
1859	1\\
1860	1\\
1861	1\\
1862	1\\
1863	1\\
1864	1\\
1865	1\\
1866	1\\
1867	1\\
1868	1\\
1869	1\\
1870	1\\
1871	1\\
1872	1\\
1873	1\\
1874	1\\
1875	1\\
1876	1\\
1877	1\\
1878	1\\
1879	1\\
1880	1\\
1881	1\\
1882	1\\
1883	1\\
1884	1\\
1885	1\\
1886	1\\
1887	1\\
1888	1\\
1889	1\\
1890	1\\
1891	1\\
1892	1\\
1893	1\\
1894	1\\
1895	1\\
1896	1\\
1897	1\\
1898	1\\
1899	1\\
1900	1\\
1901	1\\
1902	1\\
1903	1\\
1904	1\\
1905	1\\
1906	1\\
1907	1\\
1908	1\\
1909	1\\
1910	1\\
1911	1\\
1912	1\\
1913	1\\
1914	1\\
1915	1\\
1916	1\\
1917	1\\
1918	1\\
1919	1\\
1920	1\\
1921	1\\
1922	1\\
1923	1\\
1924	1\\
1925	1\\
1926	1\\
1927	1\\
1928	1\\
1929	1\\
1930	1\\
1931	1\\
1932	1\\
1933	1\\
1934	1\\
1935	1\\
1936	1\\
1937	1\\
1938	1\\
1939	1\\
1940	1\\
1941	1\\
1942	1\\
1943	1\\
1944	1\\
1945	1\\
1946	1\\
1947	1\\
1948	1\\
1949	1\\
1950	1\\
1951	1\\
1952	1\\
1953	1\\
1954	1\\
1955	1\\
1956	1\\
1957	1\\
1958	1\\
1959	1\\
1960	1\\
1961	1\\
1962	1\\
1963	1\\
1964	1\\
1965	1\\
1966	1\\
1967	1\\
1968	1\\
1969	1\\
1970	1\\
1971	1\\
1972	1\\
1973	1\\
1974	1\\
1975	1\\
1976	1\\
1977	1\\
1978	1\\
1979	1\\
1980	1\\
1981	1\\
1982	1\\
1983	1\\
1984	1\\
1985	1\\
1986	1\\
1987	1\\
1988	1\\
1989	1\\
1990	1\\
1991	1\\
1992	1\\
1993	1\\
1994	1\\
1995	1\\
1996	1\\
1997	1\\
1998	1\\
1999	1\\
2000	1\\
2001	1\\
2002	1\\
2003	1\\
2004	1\\
2005	1\\
2006	1\\
2007	1\\
2008	1\\
2009	1\\
2010	1\\
2011	1\\
2012	1\\
2013	1\\
2014	1\\
2015	1\\
2016	1\\
2017	1\\
2018	1\\
2019	1\\
2020	1\\
2021	1\\
2022	1\\
2023	1\\
2024	1\\
2025	1\\
2026	1\\
2027	1\\
2028	1\\
2029	1\\
2030	1\\
2031	1\\
2032	1\\
2033	1\\
2034	1\\
2035	1\\
2036	1\\
2037	1\\
2038	1\\
2039	1\\
2040	1\\
2041	1\\
2042	1\\
2043	1\\
2044	1\\
2045	1\\
2046	1\\
2047	1\\
2048	1\\
2049	1\\
2050	1\\
2051	1\\
2052	1\\
2053	1\\
2054	1\\
2055	1\\
2056	1\\
2057	1\\
2058	1\\
2059	1\\
2060	1\\
2061	1\\
2062	1\\
2063	1\\
2064	1\\
2065	1\\
2066	1\\
2067	1\\
2068	1\\
2069	1\\
2070	1\\
2071	1\\
2072	1\\
2073	1\\
2074	1\\
2075	1\\
2076	1\\
2077	1\\
2078	1\\
2079	1\\
2080	1\\
2081	1\\
2082	1\\
2083	1\\
2084	1\\
2085	1\\
2086	1\\
2087	1\\
2088	1\\
2089	1\\
2090	1\\
2091	1\\
2092	1\\
2093	1\\
2094	1\\
2095	1\\
2096	1\\
2097	1\\
2098	1\\
2099	1\\
2100	1\\
2101	1\\
2102	1\\
2103	1\\
2104	1\\
2105	1\\
2106	1\\
2107	1\\
2108	1\\
2109	1\\
2110	1\\
2111	1\\
2112	1\\
2113	1\\
2114	1\\
2115	1\\
2116	1\\
2117	1\\
2118	1\\
2119	1\\
2120	1\\
2121	1\\
2122	1\\
2123	1\\
2124	1\\
2125	1\\
2126	1\\
2127	1\\
2128	1\\
2129	1\\
2130	1\\
2131	1\\
2132	1\\
2133	1\\
2134	1\\
2135	1\\
2136	1\\
2137	1\\
2138	1\\
2139	1\\
2140	1\\
2141	1\\
2142	1\\
2143	1\\
2144	1\\
2145	1\\
2146	1\\
2147	1\\
2148	1\\
2149	1\\
2150	1\\
2151	1\\
2152	1\\
2153	1\\
2154	1\\
2155	1\\
2156	1\\
2157	1\\
2158	1\\
2159	1\\
2160	1\\
2161	1\\
2162	1\\
2163	1\\
2164	1\\
2165	1\\
2166	1\\
2167	1\\
2168	1\\
2169	1\\
2170	1\\
2171	1\\
2172	1\\
2173	1\\
2174	1\\
2175	1\\
2176	1\\
2177	1\\
2178	1\\
2179	1\\
2180	1\\
2181	1\\
2182	1\\
2183	1\\
2184	1\\
2185	1\\
2186	1\\
2187	1\\
2188	1\\
2189	1\\
2190	1\\
2191	1\\
2192	1\\
2193	1\\
2194	1\\
2195	1\\
2196	1\\
2197	1\\
2198	1\\
2199	1\\
2200	1\\
2201	1\\
2202	1\\
2203	1\\
2204	1\\
2205	1\\
2206	1\\
2207	1\\
2208	1\\
2209	1\\
2210	1\\
2211	1\\
2212	1\\
2213	1\\
2214	1\\
2215	1\\
2216	1\\
2217	1\\
2218	1\\
2219	1\\
2220	1\\
2221	1\\
2222	1\\
2223	1\\
2224	1\\
2225	1\\
2226	1\\
2227	1\\
2228	1\\
2229	1\\
2230	1\\
2231	1\\
2232	1\\
2233	1\\
2234	1\\
2235	1\\
2236	1\\
2237	1\\
2238	1\\
2239	1\\
2240	1\\
2241	1\\
2242	1\\
2243	1\\
2244	1\\
2245	1\\
2246	1\\
2247	1\\
2248	1\\
2249	1\\
2250	1\\
2251	1\\
2252	1\\
2253	1\\
2254	1\\
2255	1\\
2256	1\\
2257	1\\
2258	1\\
2259	1\\
2260	1\\
2261	1\\
2262	1\\
2263	1\\
2264	1\\
2265	1\\
2266	1\\
2267	1\\
2268	1\\
2269	1\\
2270	1\\
2271	1\\
2272	1\\
2273	1\\
2274	1\\
2275	1\\
2276	1\\
2277	1\\
2278	1\\
2279	1\\
2280	1\\
2281	1\\
2282	1\\
2283	1\\
2284	1\\
2285	1\\
2286	1\\
2287	1\\
2288	1\\
2289	1\\
2290	1\\
2291	1\\
2292	1\\
2293	1\\
2294	1\\
2295	1\\
2296	1\\
2297	1\\
2298	1\\
2299	1\\
2300	1\\
2301	1\\
2302	1\\
2303	1\\
2304	1\\
2305	1\\
2306	1\\
2307	1\\
2308	1\\
2309	1\\
2310	1\\
2311	1\\
2312	1\\
2313	1\\
2314	1\\
2315	1\\
2316	1\\
2317	1\\
2318	1\\
2319	1\\
2320	1\\
2321	1\\
2322	1\\
2323	1\\
2324	1\\
2325	1\\
2326	1\\
2327	1\\
2328	1\\
2329	1\\
2330	1\\
2331	1\\
2332	1\\
2333	1\\
2334	1\\
2335	1\\
2336	1\\
2337	1\\
2338	1\\
2339	1\\
2340	1\\
2341	1\\
2342	1\\
2343	1\\
2344	1\\
2345	1\\
2346	1\\
2347	1\\
2348	1\\
2349	1\\
2350	1\\
2351	1\\
2352	1\\
2353	1\\
2354	1\\
2355	1\\
2356	1\\
2357	1\\
2358	1\\
2359	1\\
2360	1\\
2361	1\\
2362	1\\
2363	1\\
2364	1\\
2365	1\\
2366	1\\
2367	1\\
2368	1\\
2369	1\\
2370	1\\
2371	1\\
2372	1\\
2373	1\\
2374	1\\
2375	1\\
2376	1\\
2377	1\\
2378	1\\
2379	1\\
2380	1\\
2381	1\\
2382	1\\
2383	1\\
2384	1\\
2385	1\\
2386	1\\
2387	1\\
2388	1\\
2389	1\\
2390	1\\
2391	1\\
2392	1\\
2393	1\\
2394	1\\
2395	1\\
2396	1\\
2397	1\\
2398	1\\
2399	1\\
2400	1\\
2401	1\\
2402	1\\
2403	1\\
2404	1\\
2405	1\\
2406	1\\
2407	1\\
2408	1\\
2409	1\\
2410	1\\
2411	1\\
2412	1\\
2413	1\\
2414	1\\
2415	1\\
2416	1\\
2417	1\\
2418	1\\
2419	1\\
2420	1\\
2421	1\\
2422	1\\
2423	1\\
2424	1\\
2425	1\\
2426	1\\
2427	1\\
2428	1\\
2429	1\\
2430	1\\
2431	1\\
2432	1\\
2433	1\\
2434	1\\
2435	1\\
2436	1\\
2437	1\\
2438	1\\
2439	1\\
2440	1\\
2441	1\\
2442	1\\
2443	1\\
2444	1\\
2445	1\\
2446	1\\
2447	1\\
2448	1\\
2449	1\\
2450	1\\
2451	1\\
2452	1\\
2453	1\\
2454	1\\
2455	1\\
2456	1\\
2457	1\\
2458	1\\
2459	1\\
2460	1\\
2461	1\\
2462	1\\
2463	1\\
2464	1\\
2465	1\\
2466	1\\
2467	1\\
2468	1\\
2469	1\\
2470	1\\
2471	1\\
2472	1\\
2473	1\\
2474	1\\
2475	1\\
2476	1\\
2477	1\\
2478	1\\
2479	1\\
2480	1\\
2481	1\\
2482	1\\
2483	1\\
2484	1\\
2485	1\\
2486	1\\
2487	1\\
2488	1\\
2489	1\\
2490	1\\
2491	1\\
2492	1\\
2493	1\\
2494	1\\
2495	1\\
2496	1\\
2497	1\\
2498	1\\
2499	1\\
2500	1\\
2501	1\\
2502	1\\
2503	1\\
2504	1\\
2505	1\\
2506	1\\
2507	1\\
2508	1\\
2509	1\\
2510	1\\
2511	1\\
2512	1\\
2513	1\\
2514	1\\
2515	1\\
2516	1\\
2517	1\\
2518	1\\
2519	1\\
2520	1\\
2521	1\\
2522	1\\
2523	1\\
2524	1\\
2525	1\\
2526	1\\
2527	1\\
2528	1\\
2529	1\\
2530	1\\
2531	1\\
2532	1\\
2533	1\\
2534	1\\
2535	1\\
2536	1\\
2537	1\\
2538	1\\
2539	1\\
2540	1\\
2541	1\\
2542	1\\
2543	1\\
2544	1\\
2545	1\\
2546	1\\
2547	1\\
2548	1\\
2549	1\\
2550	1\\
2551	1\\
2552	1\\
2553	1\\
2554	1\\
2555	1\\
2556	1\\
2557	1\\
2558	1\\
2559	1\\
2560	1\\
2561	1\\
2562	1\\
2563	1\\
2564	1\\
2565	1\\
2566	1\\
2567	1\\
2568	1\\
2569	1\\
2570	1\\
2571	1\\
2572	1\\
2573	1\\
2574	1\\
2575	1\\
2576	1\\
2577	1\\
2578	1\\
2579	1\\
2580	1\\
2581	1\\
2582	1\\
2583	1\\
2584	1\\
2585	1\\
2586	1\\
2587	1\\
2588	1\\
2589	1\\
2590	1\\
2591	1\\
2592	1\\
2593	1\\
2594	1\\
2595	1\\
2596	1\\
2597	1\\
2598	1\\
2599	1\\
2600	1\\
2601	1\\
2602	1\\
2603	1\\
2604	1\\
2605	1\\
2606	1\\
2607	1\\
2608	1\\
2609	1\\
2610	1\\
2611	1\\
2612	1\\
2613	1\\
2614	1\\
2615	1\\
2616	1\\
2617	1\\
2618	1\\
2619	1\\
2620	1\\
2621	1\\
2622	1\\
2623	1\\
2624	1\\
2625	1\\
2626	1\\
2627	1\\
2628	1\\
2629	1\\
2630	1\\
2631	1\\
2632	1\\
2633	1\\
2634	1\\
2635	1\\
2636	1\\
2637	1\\
2638	1\\
2639	1\\
2640	1\\
2641	1\\
2642	1\\
2643	1\\
2644	1\\
2645	1\\
2646	1\\
2647	1\\
2648	1\\
2649	1\\
2650	1\\
2651	1\\
2652	1\\
2653	1\\
2654	1\\
2655	1\\
2656	1\\
2657	1\\
2658	1\\
2659	1\\
2660	1\\
2661	1\\
2662	1\\
2663	1\\
2664	1\\
2665	1\\
2666	1\\
2667	1\\
2668	1\\
2669	1\\
2670	1\\
2671	1\\
2672	1\\
2673	1\\
2674	1\\
2675	1\\
2676	1\\
2677	1\\
2678	1\\
2679	1\\
2680	1\\
2681	1\\
2682	1\\
2683	1\\
2684	1\\
2685	1\\
2686	1\\
2687	1\\
2688	1\\
2689	1\\
2690	1\\
2691	1\\
2692	1\\
2693	1\\
2694	1\\
2695	1\\
2696	1\\
2697	1\\
2698	1\\
2699	1\\
2700	1\\
2701	1\\
2702	1\\
2703	1\\
2704	1\\
2705	1\\
2706	1\\
2707	1\\
2708	1\\
2709	1\\
2710	1\\
2711	1\\
2712	1\\
2713	1\\
2714	1\\
2715	1\\
2716	1\\
2717	1\\
2718	1\\
2719	1\\
2720	1\\
2721	1\\
2722	1\\
2723	1\\
2724	1\\
2725	1\\
2726	1\\
2727	1\\
2728	1\\
2729	1\\
2730	1\\
2731	1\\
2732	1\\
2733	1\\
2734	1\\
2735	1\\
2736	1\\
2737	1\\
2738	1\\
2739	1\\
2740	1\\
2741	1\\
2742	1\\
2743	1\\
2744	1\\
2745	1\\
2746	1\\
2747	1\\
2748	1\\
2749	1\\
2750	1\\
2751	1\\
2752	1\\
2753	1\\
2754	1\\
2755	1\\
2756	1\\
2757	1\\
2758	1\\
2759	1\\
2760	1\\
2761	1\\
2762	1\\
2763	1\\
2764	1\\
2765	1\\
2766	1\\
2767	1\\
2768	1\\
2769	1\\
2770	1\\
2771	1\\
2772	1\\
2773	1\\
2774	1\\
2775	1\\
2776	1\\
2777	1\\
2778	1\\
2779	1\\
2780	1\\
2781	1\\
2782	1\\
2783	1\\
2784	1\\
2785	1\\
2786	1\\
2787	1\\
2788	1\\
2789	1\\
2790	1\\
2791	1\\
2792	1\\
2793	1\\
2794	1\\
2795	1\\
2796	1\\
2797	1\\
2798	1\\
2799	1\\
2800	1\\
2801	1\\
2802	1\\
2803	1\\
2804	1\\
2805	1\\
2806	1\\
2807	1\\
2808	1\\
2809	1\\
2810	1\\
2811	1\\
2812	1\\
2813	1\\
2814	1\\
2815	1\\
2816	1\\
2817	1\\
2818	1\\
2819	1\\
2820	1\\
2821	1\\
2822	1\\
2823	1\\
2824	1\\
2825	1\\
2826	1\\
2827	1\\
2828	1\\
2829	1\\
2830	1\\
2831	1\\
2832	1\\
2833	1\\
2834	1\\
2835	1\\
2836	1\\
2837	1\\
2838	1\\
2839	0\\
2840	0\\
2841	0\\
2842	0\\
2843	1\\
2844	1\\
2845	1\\
2846	1\\
2847	1\\
2848	1\\
2849	1\\
2850	1\\
2851	1\\
2852	1\\
2853	1\\
2854	1\\
2855	1\\
2856	1\\
2857	1\\
2858	1\\
2859	1\\
2860	1\\
2861	1\\
2862	1\\
2863	1\\
2864	1\\
2865	1\\
2866	1\\
2867	1\\
2868	1\\
2869	1\\
2870	1\\
2871	1\\
2872	1\\
2873	1\\
2874	1\\
2875	1\\
2876	1\\
2877	1\\
2878	1\\
2879	1\\
2880	1\\
2881	1\\
2882	1\\
2883	1\\
2884	1\\
2885	1\\
2886	1\\
2887	1\\
2888	1\\
2889	1\\
2890	1\\
2891	1\\
2892	1\\
2893	1\\
2894	1\\
2895	1\\
2896	1\\
2897	1\\
2898	1\\
2899	1\\
2900	1\\
2901	1\\
2902	1\\
2903	1\\
2904	1\\
2905	1\\
2906	1\\
2907	1\\
2908	1\\
2909	1\\
2910	1\\
2911	1\\
2912	1\\
2913	1\\
2914	1\\
2915	1\\
2916	1\\
2917	1\\
2918	1\\
2919	1\\
2920	1\\
2921	1\\
2922	1\\
2923	1\\
2924	1\\
2925	1\\
2926	1\\
2927	1\\
2928	1\\
2929	1\\
2930	1\\
2931	1\\
2932	1\\
2933	1\\
2934	1\\
2935	1\\
2936	1\\
2937	1\\
2938	1\\
2939	1\\
2940	1\\
2941	1\\
2942	1\\
2943	1\\
2944	1\\
2945	1\\
2946	1\\
2947	1\\
2948	1\\
2949	1\\
2950	1\\
2951	1\\
2952	1\\
2953	1\\
2954	1\\
2955	1\\
2956	1\\
2957	1\\
2958	1\\
2959	1\\
2960	1\\
2961	1\\
2962	1\\
2963	1\\
2964	1\\
2965	1\\
2966	1\\
2967	1\\
2968	1\\
2969	1\\
2970	1\\
2971	1\\
2972	1\\
2973	1\\
2974	1\\
2975	1\\
2976	1\\
2977	1\\
2978	1\\
2979	1\\
2980	1\\
2981	1\\
2982	1\\
2983	1\\
2984	1\\
2985	1\\
2986	1\\
2987	1\\
2988	1\\
2989	1\\
2990	1\\
2991	1\\
2992	1\\
2993	1\\
2994	1\\
2995	1\\
2996	1\\
2997	1\\
2998	1\\
2999	1\\
3000	1\\
3001	1\\
3002	1\\
3003	1\\
3004	1\\
3005	1\\
3006	1\\
3007	1\\
3008	1\\
3009	1\\
3010	1\\
3011	1\\
3012	1\\
3013	1\\
3014	1\\
3015	1\\
3016	1\\
3017	1\\
3018	1\\
3019	1\\
3020	1\\
3021	1\\
3022	1\\
3023	1\\
3024	1\\
3025	1\\
3026	1\\
3027	1\\
3028	1\\
3029	1\\
3030	1\\
3031	1\\
3032	1\\
3033	1\\
3034	1\\
3035	1\\
3036	1\\
3037	1\\
3038	1\\
3039	1\\
3040	1\\
3041	1\\
3042	1\\
3043	1\\
3044	1\\
3045	1\\
3046	1\\
3047	1\\
3048	1\\
3049	1\\
3050	1\\
3051	1\\
3052	1\\
3053	1\\
3054	1\\
3055	1\\
3056	1\\
3057	1\\
3058	1\\
3059	1\\
3060	1\\
3061	1\\
3062	1\\
3063	1\\
3064	1\\
3065	1\\
3066	1\\
3067	1\\
3068	1\\
3069	1\\
3070	1\\
3071	1\\
3072	1\\
3073	1\\
3074	1\\
3075	1\\
3076	1\\
3077	1\\
3078	1\\
3079	1\\
3080	1\\
3081	1\\
3082	1\\
3083	1\\
3084	1\\
3085	1\\
3086	1\\
3087	1\\
3088	1\\
3089	1\\
3090	1\\
3091	1\\
3092	1\\
3093	1\\
3094	1\\
3095	1\\
3096	1\\
3097	1\\
3098	1\\
3099	1\\
3100	1\\
3101	1\\
3102	1\\
3103	1\\
3104	1\\
3105	1\\
3106	1\\
3107	1\\
3108	1\\
3109	1\\
3110	1\\
3111	1\\
3112	1\\
3113	1\\
3114	1\\
3115	1\\
3116	1\\
3117	1\\
3118	1\\
3119	1\\
3120	1\\
3121	1\\
3122	1\\
3123	1\\
3124	1\\
3125	1\\
3126	1\\
3127	1\\
3128	1\\
3129	1\\
3130	1\\
3131	1\\
3132	1\\
3133	1\\
3134	1\\
3135	1\\
3136	1\\
3137	1\\
3138	1\\
3139	1\\
3140	1\\
3141	1\\
3142	1\\
3143	1\\
3144	1\\
3145	1\\
3146	1\\
3147	1\\
3148	1\\
3149	1\\
3150	1\\
3151	1\\
3152	1\\
3153	1\\
3154	1\\
3155	1\\
3156	1\\
3157	1\\
3158	1\\
3159	1\\
3160	1\\
3161	1\\
3162	1\\
3163	1\\
3164	1\\
3165	1\\
3166	1\\
3167	1\\
3168	1\\
3169	1\\
3170	1\\
3171	1\\
3172	1\\
3173	1\\
3174	1\\
3175	1\\
3176	1\\
3177	1\\
3178	1\\
3179	1\\
3180	1\\
3181	1\\
3182	1\\
3183	1\\
3184	1\\
3185	1\\
3186	1\\
3187	1\\
3188	1\\
3189	1\\
3190	1\\
3191	1\\
3192	1\\
3193	1\\
3194	1\\
3195	1\\
3196	1\\
3197	1\\
3198	1\\
3199	1\\
3200	1\\
3201	1\\
3202	1\\
3203	1\\
3204	1\\
3205	1\\
3206	1\\
3207	1\\
3208	1\\
3209	1\\
3210	1\\
3211	1\\
3212	1\\
3213	1\\
3214	1\\
3215	1\\
3216	1\\
3217	1\\
3218	1\\
3219	1\\
3220	1\\
3221	1\\
3222	1\\
3223	1\\
3224	1\\
3225	1\\
3226	1\\
3227	1\\
3228	1\\
3229	1\\
3230	1\\
3231	1\\
3232	1\\
3233	1\\
3234	1\\
3235	1\\
3236	1\\
3237	1\\
3238	1\\
3239	1\\
3240	1\\
3241	1\\
3242	1\\
3243	1\\
3244	1\\
3245	1\\
3246	1\\
3247	1\\
3248	1\\
3249	1\\
3250	1\\
3251	1\\
3252	1\\
3253	1\\
3254	1\\
3255	1\\
3256	1\\
3257	0\\
3258	1\\
3259	1\\
3260	1\\
3261	1\\
3262	0\\
3263	1\\
3264	0\\
3265	0\\
3266	1\\
3267	1\\
3268	1\\
3269	1\\
3270	1\\
3271	1\\
3272	1\\
3273	1\\
3274	1\\
3275	1\\
3276	1\\
3277	1\\
3278	1\\
3279	1\\
3280	1\\
3281	1\\
3282	1\\
3283	1\\
3284	1\\
3285	1\\
3286	1\\
3287	1\\
3288	1\\
3289	1\\
3290	1\\
3291	1\\
3292	1\\
3293	1\\
3294	1\\
3295	1\\
3296	1\\
3297	1\\
3298	1\\
3299	1\\
3300	1\\
3301	1\\
3302	1\\
3303	1\\
3304	1\\
3305	1\\
3306	1\\
3307	1\\
3308	1\\
3309	1\\
3310	1\\
3311	1\\
3312	1\\
3313	1\\
3314	1\\
3315	1\\
3316	1\\
3317	1\\
3318	1\\
3319	1\\
3320	1\\
3321	1\\
3322	1\\
3323	1\\
3324	1\\
3325	1\\
3326	1\\
3327	1\\
3328	1\\
3329	1\\
3330	1\\
3331	1\\
3332	1\\
3333	1\\
3334	1\\
3335	1\\
3336	1\\
3337	1\\
3338	1\\
3339	1\\
3340	1\\
3341	0\\
3342	0\\
3343	1\\
3344	1\\
3345	1\\
3346	1\\
3347	1\\
3348	1\\
3349	0\\
3350	1\\
3351	1\\
3352	1\\
3353	1\\
3354	1\\
3355	1\\
3356	1\\
3357	1\\
3358	1\\
3359	1\\
3360	1\\
3361	1\\
3362	1\\
3363	1\\
3364	1\\
3365	1\\
3366	1\\
3367	1\\
3368	1\\
3369	1\\
3370	1\\
3371	1\\
3372	1\\
3373	1\\
3374	1\\
3375	1\\
3376	1\\
3377	1\\
3378	1\\
3379	1\\
3380	1\\
3381	1\\
3382	1\\
3383	1\\
3384	1\\
3385	1\\
3386	1\\
3387	1\\
3388	1\\
3389	1\\
3390	1\\
3391	1\\
3392	1\\
3393	1\\
3394	1\\
3395	1\\
3396	1\\
3397	1\\
3398	1\\
3399	1\\
3400	1\\
3401	1\\
3402	1\\
3403	1\\
3404	1\\
3405	1\\
3406	1\\
3407	1\\
3408	1\\
3409	0\\
3410	1\\
3411	1\\
3412	1\\
3413	1\\
3414	1\\
3415	1\\
3416	1\\
3417	1\\
3418	1\\
3419	1\\
3420	1\\
3421	1\\
3422	1\\
3423	1\\
3424	1\\
3425	1\\
3426	1\\
3427	1\\
3428	1\\
3429	1\\
3430	1\\
3431	1\\
3432	1\\
3433	1\\
3434	1\\
3435	1\\
3436	1\\
3437	1\\
3438	1\\
3439	1\\
3440	1\\
3441	1\\
3442	1\\
3443	1\\
3444	1\\
3445	1\\
3446	1\\
3447	1\\
3448	1\\
3449	1\\
3450	1\\
3451	1\\
3452	1\\
3453	1\\
3454	1\\
3455	1\\
3456	1\\
3457	1\\
3458	1\\
3459	1\\
3460	1\\
3461	1\\
3462	1\\
3463	1\\
3464	1\\
3465	1\\
3466	1\\
3467	1\\
3468	1\\
3469	1\\
3470	1\\
3471	1\\
3472	1\\
3473	1\\
3474	1\\
3475	1\\
3476	1\\
3477	1\\
3478	1\\
3479	1\\
3480	1\\
3481	1\\
3482	1\\
3483	1\\
3484	1\\
3485	1\\
3486	1\\
3487	1\\
3488	1\\
3489	1\\
3490	1\\
3491	1\\
3492	1\\
3493	1\\
3494	1\\
3495	1\\
3496	1\\
3497	1\\
3498	1\\
3499	1\\
3500	1\\
3501	1\\
3502	1\\
3503	1\\
3504	1\\
3505	1\\
3506	1\\
3507	1\\
3508	1\\
3509	1\\
3510	1\\
3511	1\\
3512	1\\
3513	1\\
3514	1\\
3515	1\\
3516	1\\
3517	1\\
3518	1\\
3519	0\\
3520	0\\
3521	1\\
3522	1\\
3523	1\\
3524	1\\
3525	1\\
3526	1\\
3527	1\\
3528	1\\
3529	1\\
3530	1\\
3531	1\\
3532	1\\
3533	1\\
3534	1\\
3535	1\\
3536	1\\
3537	1\\
3538	1\\
3539	1\\
3540	1\\
3541	1\\
3542	1\\
3543	1\\
3544	1\\
3545	1\\
3546	1\\
3547	1\\
3548	1\\
3549	1\\
3550	1\\
3551	1\\
3552	1\\
3553	1\\
3554	1\\
3555	1\\
3556	1\\
3557	1\\
3558	1\\
3559	1\\
3560	1\\
3561	1\\
3562	1\\
3563	1\\
3564	1\\
3565	1\\
3566	1\\
3567	1\\
3568	1\\
3569	1\\
3570	1\\
3571	1\\
3572	1\\
3573	1\\
3574	1\\
3575	1\\
3576	1\\
3577	1\\
3578	1\\
3579	1\\
3580	1\\
3581	1\\
3582	1\\
3583	1\\
3584	1\\
3585	1\\
3586	1\\
3587	0\\
3588	1\\
3589	1\\
3590	1\\
3591	1\\
3592	1\\
3593	1\\
3594	1\\
3595	1\\
3596	1\\
3597	0\\
3598	1\\
3599	1\\
3600	1\\
3601	1\\
3602	1\\
3603	1\\
3604	1\\
3605	1\\
3606	1\\
3607	1\\
3608	1\\
3609	1\\
3610	1\\
3611	1\\
3612	1\\
3613	1\\
3614	1\\
3615	1\\
3616	1\\
3617	1\\
3618	1\\
3619	1\\
3620	1\\
3621	1\\
3622	1\\
3623	1\\
3624	1\\
3625	1\\
3626	1\\
3627	1\\
3628	1\\
3629	1\\
3630	1\\
3631	1\\
3632	1\\
3633	1\\
3634	1\\
3635	1\\
3636	1\\
3637	1\\
3638	1\\
3639	1\\
3640	1\\
3641	1\\
3642	1\\
3643	1\\
3644	1\\
3645	1\\
3646	1\\
3647	1\\
3648	1\\
3649	1\\
3650	1\\
3651	1\\
3652	1\\
3653	1\\
3654	1\\
3655	1\\
3656	1\\
3657	1\\
3658	1\\
3659	1\\
3660	1\\
3661	1\\
3662	1\\
3663	1\\
3664	1\\
3665	1\\
3666	1\\
3667	1\\
3668	1\\
3669	1\\
3670	1\\
3671	1\\
3672	1\\
3673	1\\
3674	1\\
3675	1\\
3676	1\\
3677	1\\
3678	1\\
3679	1\\
3680	1\\
3681	1\\
3682	1\\
3683	1\\
3684	1\\
3685	1\\
3686	1\\
3687	1\\
3688	1\\
3689	1\\
3690	1\\
3691	1\\
3692	1\\
3693	1\\
3694	1\\
3695	1\\
3696	1\\
3697	1\\
3698	1\\
3699	1\\
3700	1\\
3701	1\\
3702	1\\
3703	1\\
3704	1\\
3705	1\\
3706	1\\
3707	1\\
3708	1\\
3709	1\\
3710	1\\
3711	1\\
3712	1\\
3713	1\\
3714	1\\
3715	1\\
3716	1\\
3717	1\\
3718	1\\
3719	1\\
3720	1\\
3721	1\\
3722	1\\
3723	1\\
3724	1\\
3725	1\\
3726	1\\
3727	1\\
3728	1\\
3729	1\\
3730	1\\
3731	1\\
3732	1\\
3733	1\\
3734	1\\
3735	1\\
3736	1\\
3737	1\\
3738	1\\
3739	1\\
3740	1\\
3741	1\\
3742	1\\
3743	1\\
3744	1\\
3745	1\\
3746	1\\
3747	1\\
3748	1\\
3749	1\\
3750	1\\
3751	1\\
3752	1\\
3753	1\\
3754	1\\
3755	1\\
3756	1\\
3757	1\\
3758	1\\
3759	1\\
3760	1\\
3761	1\\
3762	1\\
3763	1\\
3764	1\\
3765	1\\
3766	1\\
3767	1\\
3768	1\\
3769	1\\
3770	1\\
3771	1\\
3772	1\\
3773	1\\
3774	1\\
3775	1\\
3776	1\\
3777	1\\
3778	1\\
3779	1\\
3780	1\\
3781	1\\
3782	1\\
3783	1\\
3784	1\\
3785	1\\
3786	1\\
3787	1\\
3788	1\\
3789	1\\
3790	1\\
3791	1\\
3792	1\\
3793	1\\
3794	1\\
3795	1\\
3796	1\\
3797	1\\
3798	1\\
3799	1\\
3800	1\\
3801	1\\
3802	1\\
3803	1\\
3804	1\\
3805	1\\
3806	1\\
3807	1\\
3808	1\\
3809	1\\
3810	1\\
3811	1\\
3812	1\\
3813	1\\
3814	1\\
3815	1\\
3816	1\\
3817	1\\
3818	1\\
3819	1\\
3820	1\\
3821	1\\
3822	1\\
3823	1\\
3824	1\\
3825	1\\
3826	1\\
3827	1\\
3828	1\\
3829	1\\
3830	1\\
3831	1\\
3832	1\\
3833	1\\
3834	1\\
3835	1\\
3836	1\\
3837	1\\
3838	1\\
3839	1\\
3840	1\\
3841	1\\
3842	1\\
3843	1\\
3844	1\\
3845	1\\
3846	1\\
3847	0\\
3848	1\\
3849	1\\
3850	1\\
3851	1\\
3852	1\\
3853	1\\
3854	1\\
3855	1\\
3856	1\\
3857	1\\
3858	1\\
3859	1\\
3860	1\\
3861	1\\
3862	1\\
3863	1\\
3864	0\\
3865	1\\
3866	0\\
3867	0\\
3868	1\\
3869	1\\
3870	1\\
3871	1\\
3872	1\\
3873	1\\
3874	1\\
3875	1\\
3876	1\\
3877	1\\
3878	1\\
3879	0\\
3880	1\\
3881	1\\
3882	1\\
3883	1\\
3884	1\\
3885	1\\
3886	1\\
3887	1\\
3888	1\\
3889	1\\
3890	1\\
3891	1\\
3892	1\\
3893	1\\
3894	1\\
3895	1\\
3896	1\\
3897	1\\
3898	1\\
3899	1\\
3900	1\\
3901	1\\
3902	1\\
3903	1\\
3904	1\\
3905	1\\
3906	1\\
3907	1\\
3908	1\\
3909	1\\
3910	1\\
3911	1\\
3912	1\\
3913	1\\
3914	1\\
3915	0\\
3916	1\\
3917	1\\
3918	1\\
};
\end{axis}
\end{tikzpicture}%

==> scenarios_sim.tex <==
%\tikzsetnextfilename{scenarios}
%\usetikzlibrary{shapes}

\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
\tikzset{>=latex}

% \draw
%     (0,0) \node[cloud, minimum width=3cm, draw, fill=white] {Wireless Network}
% --  (4,0) \node[circle, draw, fill=white] {Controller};
\node[ align = center ,draw , text = black, cloud ,cloud puffs =17 , cloud puff arc =140 ,  aspect =2.5,fill=white,minimum width = 15em,minimum height = 7.5em,label=above:{Wireless Network}](nw){};
\node[draw,circle,minimum size = 10pt]at([yshift=2em,xshift = 2em]nw.south)(start1){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start1.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start1.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start1.center){};
\node[draw,circle,minimum size = 10pt]at([yshift=-2em,xshift = -2em]nw.north)(start2){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start2.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start2.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start2.center){};

\node[draw,circle,minimum size = 10pt]at([xshift=2em]nw.west)(start3){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start3.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start3.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start3.center){};

\node[draw,circle,minimum size = 10pt]at([xshift=-2.5em]nw.east)(start4){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start4.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start4.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start4.center){};

\node[draw,circle,minimum size = 10pt]at(nw.center)(start5){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start5.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start5.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start5.center){};


%(0,0) \nodecloud, cloud puffs=15.7, minimum width=3cm, draw, fill=white] {Wireless Network}

%\node[circle, draw, fill=white] {Controller} (3.75,0);
%\draw[fill=white](3.75,0)circle(0.5);

%\coordinate (cloud) at (0,0);
%\foreach \angle in {0,180}
  %\draw[->] (cloud) -- (\angle:2);
%\draw[->] (0,0) -- (4,0);


\draw(-4,-0.3)rectangle(-5,-1);
\draw[fill=white](-4.25,-1.15)circle(0.2);
\draw[fill=white](-4.75,-1.15)circle(0.2);
\draw[fill=black](-4.25,-1.15)circle(0.025);
\draw[fill=black](-4.75,-1.15)circle(0.025);
\draw[ultra thick,lightgray](-4.5,-0.65)node(cart){}--(-4.5,1.05);
\draw[fill=black](-4.5,1.05)circle(0.2)node(pole){};
\draw[fill=black](-4.5,-0.65)circle(0.05);

\draw(-4,0.8)rectangle(-3,0.1);
\draw[fill=white](-3.25,-0.05)circle(0.2);
\draw[fill=white](-3.75,-0.05)circle(0.2);
\draw[fill=black](-3.25,-0.05)circle(0.025);
\draw[fill=black](-3.75,-0.05)circle(0.025);
\draw[ultra thick,lightgray](-3.5,0.45)node(cart){}--(-3.5,2);
\draw[fill=black](-3.5,1.9)circle(0.2)node(pole){};
\draw[fill=black](-3.5,0.45)circle(0.05);

\node[anchor=south west,inner sep=0] at (3.25,-1){\includegraphics[scale=0.04]{pendulum2.jpg}};

\draw[dashed,thick](-4,-0.65) -- (start3);
\draw[dashed,thick](-3,0.35) -- (start2);
\draw[dashed,thick](4.2,-0.75) -- (start4);


\end{tikzpicture}


==> scenarios_stab.tex <==
%\tikzsetnextfilename{scenarios}
\usetikzlibrary{shapes}

\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
\tikzset{>=latex}

% \draw
%     (0,0) \node[cloud, minimum width=3cm, draw, fill=white] {Wireless Network}
% --  (4,0) \node[circle, draw, fill=white] {Controller};
\node[ align = center ,draw , text = black, label = above:{Wireless Multi-Hop Network} , cloud ,cloud puffs =17 , cloud puff arc =140 ,  aspect =2.5,fill=white,minimum width = 15em,minimum height = 7.5em](nw){};
\node[draw,circle,minimum size = 10pt]at([yshift=2em,xshift = 2em]nw.south)(start1){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start1.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start1.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start1.center){};

\node[draw,circle,minimum size = 10pt]at([yshift=-2em,xshift = -2em]nw.north)(start2){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start2.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start2.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start2.center){};

\node[draw,circle,minimum size = 10pt]at([xshift=2em]nw.west)(start3){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start3.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start3.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start3.center){};

\node[draw,circle,minimum size = 10pt]at([xshift=-2.9em]nw.east)(start4){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start4.center){};
\node[draw,circle,minimum size = 14pt, green!50!black,label = above:{\small{Controller}}]at(start4.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start4.center){};

\node[draw,circle,minimum size = 10pt]at(nw.center)(start5){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start5.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start5.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start5.center){};


%(0,0) \nodecloud, cloud puffs=15.7, minimum width=3cm, draw, fill=white] {Wireless Network}

%\node[circle, draw, fill=white] {Controller} (3.75,0);
%\draw[fill=white](3.75,0)circle(0.5);

%\coordinate (cloud) at (0,0);
%\foreach \angle in {0,180}
  %\draw[->] (cloud) -- (\angle:2);
%\draw[->] (0,0) -- (4,0);


\draw(-3.5,0.35)rectangle(-4.5,-0.35);
\draw[fill=white](-3.75,-0.5)circle(0.2);
\draw[fill=white](-4.25,-0.5)circle(0.2);
\draw[fill=black](-3.75,-0.5)circle(0.025);
\draw[fill=black](-4.25,-0.5)circle(0.025);
\draw[ultra thick,lightgray](-4,0)node(cart){}--(-4,1.3);
\draw[fill=black](-4,1.3)circle(0.2)node(pole){};
\draw[fill=black](-4,0)circle(0.05);

\draw[white](3.5,0.35)rectangle(4.5,-0.35);
\draw[fill=white,white](3.75,-0.5)circle(0.2);
\draw[fill=white,white](4.25,-0.5)circle(0.2);
\draw[fill=white,white](3.75,-0.5)circle(0.025);
\draw[fill=white,white](4.25,-0.5)circle(0.025);
\draw[white](4,0)node(cart){}--(4,-1.3);
\draw[fill=white,white](4,-1.3)circle(0.2)node(pole){};
\draw[fill=white,white](4,0)circle(0.05);

\draw[dashed,thick](-3.5,0) -- (start3);


\end{tikzpicture}


==> scenarios_sync.tex <==
%\tikzsetnextfilename{scenarios}
%\usetikzlibrary{shapes}

\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
\tikzset{>=latex}

% \draw
%     (0,0) \node[cloud, minimum width=3cm, draw, fill=white] {Wireless Network}
% --  (4,0) \node[circle, draw, fill=white] {Controller};
\node[ align = center ,draw , text = black, cloud ,cloud puffs =17 , cloud puff arc =140 ,  aspect =2.5,fill=white,minimum width = 15em,minimum height = 7.5em](nw){};
\node[draw,circle,minimum size = 10pt]at([yshift=2em,xshift = 2em]nw.south)(start1){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start1.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start1.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start1.center){};

\node[draw,circle,minimum size = 10pt]at([yshift=-2em,xshift = -2em]nw.north)(start2){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start2.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start2.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start2.center){};

\node[draw,circle,minimum size = 10pt]at([xshift=2em]nw.west)(start3){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start3.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start3.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start3.center){};

\node[draw,circle,minimum size = 10pt]at([xshift=-2.5em]nw.east)(start4){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start4.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start4.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start4.center){};

\node[draw,circle,minimum size = 10pt]at(nw.center)(start5){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start5.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start5.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start5.center){};


%(0,0) \nodecloud, cloud puffs=15.7, minimum width=3cm, draw, fill=white] {Wireless Network}

%\node[circle, draw, fill=white] {Controller} (3.75,0);
%\draw[fill=white](3.75,0)circle(0.5);

%\coordinate (cloud) at (0,0);
%\foreach \angle in {0,180}
  %\draw[->] (cloud) -- (\angle:2);
%\draw[->] (0,0) -- (4,0);


\draw(-3.5,0.35)rectangle(-4.5,-0.35);
\draw[fill=white](-3.75,-0.5)circle(0.2);
\draw[fill=white](-4.25,-0.5)circle(0.2);
\draw[fill=black](-3.75,-0.5)circle(0.025);
\draw[fill=black](-4.25,-0.5)circle(0.025);
\draw[ultra thick,lightgray](-4,0)node(cart){}--(-4,-1.3);
\draw[fill=black](-4,-1.3)circle(0.2)node(pole){};
\draw[fill=black](-4,0)circle(0.05);

\draw(3.5,0.35)rectangle(4.5,-0.35);
\draw[fill=white](3.75,-0.5)circle(0.2);
\draw[fill=white](4.25,-0.5)circle(0.2);
\draw[fill=black](3.75,-0.5)circle(0.025);
\draw[fill=black](4.25,-0.5)circle(0.025);
\draw[ultra thick,lightgray](4,0)node(cart){}--(4,-1.3);
\draw[fill=black](4,-1.3)circle(0.2)node(pole){};
\draw[fill=black](4,0)circle(0.05);

\draw[dashed,thick](-3.5,0) -- (start3);
\draw[dashed,thick](3.5,0) -- (start4);


\end{tikzpicture}

